On the Impact of Black-box Deployment Strategies for Edge AI on Latency and Model Performance

Deciding what combination of operators to use across the Edge AI tiers to achieve specific latency and model performance requirements is an open question for MLOps engineers. This study aims to empirically assess the accuracy vs inference time trade-off of different black-box Edge AI deployment strategies, i.e., combinations of deployment operators and deployment tiers. In this paper, we conduct inference experiments involving 3 deployment operators (i.e., Partitioning, Quantization, Early Exit), 3 deployment tiers (i.e., Mobile, Edge, Cloud) and their combinations on four widely used Computer-Vision models to investigate the optimal strategies from the point of view of MLOps developers. Our findings suggest that Edge deployment using the hybrid Quantization + Early Exit operator could be preferred over non-hybrid operators (Quantization/Early Exit on Edge, Partition on Mobile-Edge) when faster latency is a concern at medium accuracy loss. However, when minimizing accuracy loss is a concern, MLOps engineers should prefer using only a Quantization operator on edge at a latency reduction or increase, respectively over the Early Exit/Partition (on edge/mobile-edge) and Quantized Early Exit (on edge) operators. In scenarios constrained by Mobile CPU/RAM resources, a preference for Partitioning across mobile and edge tiers is observed over mobile deployment. For models with smaller input data samples (such as FCN), a network-constrained cloud deployment can also be a better alternative than Mobile/Edge deployment and Partitioning strategies. For models with large input data samples (ResNet, ResNext, DUC), an edge tier having higher network/computational capabilities than Cloud/Mobile can be a more viable option than Partitioning and Mobile/Cloud deployment strategies.

==> (inline-0) <==
\begin{tabular}{|l|l|l|r|r|r|r|r|c|c|}
\hline
Tier & Model & Operator & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\hline
Mobile & ResNet & Identity & 6.90 & 30.74 & 8.94 & 10.34 & 3.66 & $1.07 \times 10^{-27}$ & No \\
Mobile & ResNext & Identity & 4.76 & 41.58 & 6.31 & 8.27 & 5.54 & $3.66 \times 10^{-33}$ & No \\
Mobile & FCN & Identity & 21.91 & 53.66 & 27.39 & 28.78 & 4.73 & $5.30 \times 10^{-17}$ & No \\
Mobile & DUC & Identity & 42.53 & 47.89 & 45.46 & 45.48 & 0.69 & $5.21 \times 10^{-5}$ & No \\
Edge & ResNet & Identity & 4.89 & 12.90 & 5.64 & 6.10 & 1.28 & $9.59 \times 10^{-30}$ & No \\
Edge & ResNext & Identity & 3.19 & 45.67 & 3.97 & 5.56 & 4.69 & $8.59 \times 10^{-36}$ & No \\
Edge & FCN & Identity & 7.98 & 29.37 & 12.29 & 12.90 & 2.60 & $3.40 \times 10^{-22}$ & No \\
Edge & DUC & Identity & 17.93 & 25.11 & 23.65 & 23.05 & 1.50 & $9.40 \times 10^{-23}$ & No \\
Cloud & ResNet & Identity & 11.14 & 84.05 & 17.62 & 22.51 & 13.25 & $1.97 \times 10^{-26}$ & No \\
Cloud & ResNext & Identity & 11.19 & 83.89 & 17.61 & 22.49 & 13.21 & $2.04 \times 10^{-26}$ & No \\
Cloud & FCN & Identity & 3.24 & 7.83 & 3.77 & 3.89 & 0.55 & $8.64 \times 10^{-30}$ & No \\
Cloud & DUC & Identity & 27.55 & 31.34 & 28.62 & 28.85 & 0.89 & $5.86 \times 10^{-15}$ & No \\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|r|r|r|r|r|c|c|}
\hline
Tier & Model & Operator & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\hline
Mobile & ResNet & Quantize & 6.76 & 23.09 & 10.67 & 11.37 & 3.34 & $1.88 \times 10^{-19}$ & No \\
Mobile & ResNext & Quantize & 5.22 & 15.49 & 7.29 & 7.92 & 1.89 & $5.74 \times 10^{-11}$ & No \\
Mobile & FCN & Quantize & 13.71 & 32.78 & 19.86 & 20.29 & 2.89 & $2.02 \times 10^{-11}$ & No \\
Mobile & DUC & Quantize & 36.16 & 41.47 & 38.70 & 38.81 & 1.00 & $2.32 \times 10^{-7}$ & No \\
Edge & ResNet & Quantize & 2.89 & 10.96 & 3.48 & 4.56 & 1.96 & $2.63 \times 10^{-13}$ & No \\
Edge & ResNext & Quantize & 2.19 & 7.02 & 2.67 & 2.83 & 0.66 & $1.50 \times 10^{-12}$ & No \\
Edge & FCN & Quantize & 5.47 & 16.53 & 7.49 & 7.95 & 1.78 & $6.52 \times 10^{-9}$ & No \\
Edge & DUC & Quantize & 17.15 & 21.42 & 19.59 & 19.50 & 0.65 & $1.79 \times 10^{-13}$ & No \\
Cloud & ResNet & Quantize & 11.16 & 83.96 & 17.64 & 22.49 & 13.21 & $1.98 \times 10^{-26}$ & No \\
Cloud & ResNext  & Quantize & 11.17 & 83.85 & 17.66 & 22.49 & 13.21 & $2.04 \times 10^{-26}$ & No \\
Cloud & FCN & Quantize & 3.15 & 7.73 & 3.78 & 3.90 & 0.56 & $7.97 \times 10^{-30}$ & No \\
Cloud & DUC  & Quantize & 29.60 & 36.28 & 31.00 & 31.24 & 1.00 & $2.01 \times 10^{-14}$ & No \\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|r|r|r|r|r|c|c|}
\hline
Tier & Model & Operator & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\hline
Mobile & ResNet & Early Exit & 5.78 & 19.21 & 7.47 & 7.97 & 1.77 & $1.37 \times 10^{-12}$ & No \\
Mobile & ResNext & Early Exit & 4.00 & 22.47 & 5.02 & 5.61 & 2.00 & $1.42 \times 10^{-12}$ & No \\
Mobile & FCN & Early Exit & 17.19 & 48.63 & 26.02 & 26.74 & 4.86 & $2.22 \times 10^{-9}$ & No \\
Mobile & DUC & Early Exit & 38.88 & 46.83 & 40.90 & 40.99 & 0.72 & $7.85 \times 10^{-8}$ & No \\
Edge & ResNet & Early Exit & 3.75 & 5.79 & 4.40 & 4.44 & 0.31 & $6.44 \times 10^{-7}$ & No \\
Edge & ResNext & Early Exit & 2.46 & 4.63 & 2.99 & 3.05 & 0.31 & $1.58 \times 10^{-6}$ & No \\
Edge & FCN & Early Exit & 6.94 & 26.04 & 11.35 & 12.12 & 2.98 & $1.03 \times 10^{-11}$ & No \\
Edge & DUC & EarlyExit & 15.70 & 25.37 & 20.34 & 19.90 & 1.60 & $1.88 \times 10^{-12}$ & No \\
Cloud & ResNet & Early Exit & 11.17 & 83.95 & 17.55 & 22.51 & 13.23 & $1.95 \times 10^{-26}$ & No \\
Cloud & ResNext & Early Exit & 11.13 & 84.05 & 17.66 & 22.50 & 13.22 & $2.16 \times 10^{-26}$ & No \\
Cloud & FCN & Early Exit & 3.25 & 7.90 & 3.74 & 3.89 & 0.56 & $8.61 \times 10^{-30}$ & No \\
Cloud & DUC & Early Exit & 27.42 & 49.49 & 28.62 & 29.02 & 1.44 & $2.78 \times 10^{-9}$ & No \\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|r|r|r|r|r|c|c|}
\hline
Tier & Model & Operator & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\hline
Mobile-Edge & ResNet & Partition & 6.03 & 27.02 & 8.06 & 8.73 & 2.46 & $3.65 \times 10^{-11}$ & No \\
Mobile-Edge & ResNext & Partition & 4.09 & 17.42 & 5.00 & 5.42 & 1.33 & $4.03 \times 10^{-9}$ & No \\
Mobile-Edge & FCN & Partition & 18.35 & 36.01 & 22.66 & 23.77 & 3.44 & $2.11 \times 10^{-10}$ & No \\
Mobile-Edge & DUC & Partition & 45.49 & 49.93 & 47.81 & 47.75 & 0.63 & $2.79 \times 10^{-5}$ & No \\
Edge-Cloud & ResNet & Partition & 10.58 & 23.93 & 11.10 & 11.33 & 1.10 & $1.02 \times 10^{-7}$ & No \\
Edge-Cloud & ResNext & Partition & 9.73 & 11.68 & 10.18 & 10.22 & 0.25 & $3.19 \times 10^{-6}$ & No \\
Edge-Cloud & FCN & Partition & 175.07 & 308.50 & 224.46 & 235.73 & 34.07 & $7.53 \times 10^{-18}$ & No \\
Edge-Cloud & DUC & Partition & 1152.53 & 1159.75 & 1155.72 & 1155.91 & 1.45 & $2.39 \times 10^{-6}$ & No \\
Mobile-Cloud & ResNet & Partition & 12.29 & 28.26 & 14.02 & 14.62 & 2.17 & $5.18 \times 10^{-10}$ & No \\
Mobile-Cloud & ResNext & Partition & 10.69 & 31.60 & 11.88 & 12.34 & 1.67 & $3.23 \times 10^{-9}$ & No \\
Mobile-Cloud & FCN & Partition & 186.09 & 323.57 & 235.80 & 247.88 & 35.81 & $1.68 \times 10^{-11}$ & No \\
Mobile-Cloud & DUC & Partition & 1172.62 & 1244.12 & 1192.89 & 1200.53 & 17.37 & $5.87 \times 10^{-6}$ & No \\
\hline
\end{tabular}
\label{rq4_descriptive_statistics}
}
\end{table}

\begin{table}[!htbp]
\caption{Descriptive statistics of the latency for RQ5, including Shapiro-Wilk p-values and normality assessment}
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{|l|l|l|r|r|r|r|r|c|c|}
\hline
Tier & Model & Operator & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\hline
Mobile & ResNet & Quantize Early Exit & 5.69 & 20.66 & 8.29 & 9.09 & 2.67 & $2.12 \times 10^{-9}$ & No \\
Edge & ResNet & Quantize Early Exit & 2.39 & 8.34 & 2.89 & 3.20 & 0.94 & $2.98 \times 10^{-4}$ & No \\
Cloud & ResNet & Quantize Early Exit & 11.18 & 83.95 & 17.60 & 22.50 & 13.22 & $3.24 \times 10^{-12}$ & No \\
Mobile & ResNext & Quantize Early Exit & 4.40 & 14.28 & 6.68 & 7.06 & 1.55 & $1.02 \times 10^{-6}$ & No \\
Edge & ResNext & Quantize Early Exit & 1.99 & 5.13 & 2.30 & 2.37 & 0.32 & $2.61 \times 10^{-4}$ & No \\
Cloud & ResNext & Quantize Early Exit & 11.17 & 83.98 & 17.67 & 22.50 & 13.21 & $2.97 \times 10^{-13}$ & No \\
Mobile & FCN & Quantize Early Exit & 12.22 & 26.65 & 16.85 & 17.33 & 2.67 & $9.52 \times 10^{-7}$ & No \\
Edge & FCN & Quantize EarlyExit & 4.57 & 16.45 & 6.22 & 6.63 & 1.51 & $3.13 \times 10^{-5}$ & No \\
Cloud & FCN & Quantize Early Exit & 3.30 & 7.82 & 3.76 & 3.89 & 0.56 & $2.14 \times 10^{-4}$ & No \\
Mobile & DUC & Quantize EarlyExit & 31.67 & 56.66 & 35.21 & 35.44 & 1.58 & $5.72 \times 10^{-8}$ & No \\
Edge & DUC & Quantize Early Exit & 15.35 & 33.97 & 17.30 & 17.24 & 1.26 & $3.18 \times 10^{-6}$ & No \\
Cloud & DUC & Quantize EarlyExit & 29.06 & 47.22 & 30.70 & 31.06 & 1.77 & $1.51 \times 10^{-7}$ & No \\
Mobile-Edge & ResNet & Quantize Early Exit Partition & 3.99 & 11.51 & 5.63 & 5.84 & 1.13 & $2.34 \times 10^{-6}$ & No \\
Edge-Cloud & ResNet & Quantize Early Exit Partition & 9.37 & 10.53 & 9.76 & 9.76 & 0.17 & $1.79 \times 10^{-5}$ & No \\
Mobile-Cloud & ResNet & Quantize Early Exit & 11.31 & 18.04 & 12.49 & 12.76 & 1.07 & $5.18 \times 10^{-7}$ & No \\
Mobile-Edge & ResNext & Quantize Early Exit Partition & 3.59 & 10.08 & 4.77 & 5.01 & 0.93 & $3.06 \times 10^{-7}$ & No \\
Edge-Cloud & ResNext & Quantize Early Exit Partition & 9.20 & 10.21 & 9.59 & 9.61 & 0.17 & $1.88 \times 10^{-5}$ & No \\
Mobile-Cloud & ResNext & Quantize Early Exit Partition & 10.79 & 15.80 & 11.93 & 12.09 & 0.72 & $2.31 \times 10^{-5}$ & No \\
Mobile-Edge & FCN & Quantize Early Exit Partition & 10.32 & 23.18 & 14.08 & 14.62 & 2.27 & $7.12 \times 10^{-6}$ & No \\
Edge-Cloud & FCN & Quantize Early Exit Partition & 173.28 & 298.98 & 220.38 & 231.49 & 33.28 & $1.31 \times 10^{-11}$ & No \\
Mobile-Cloud & FCN & Quantize Early Exit Partition & 178.66 & 308.73 & 228.21 & 239.51 & 34.31 & $2.93 \times 10^{-12}$ & No \\
Mobile-Edge & DUC & Quantize Early Exit Partition & 29.33 & 34.06 & 32.01 & 31.80 & 1.12 & $2.17 \times 10^{-5}$ & No \\
Edge-Cloud & DUC & Quantize Early Exit Partition & 466.66 & 472.78 & 469.10 & 469.26 & 0.95 & $3.11 \times 10^{-4}$ & No \\
Mobile-Cloud & DUC & Quantize Early Exit Partition & 485.44 & 512.84 & 488.60 & 490.17 & 4.92 & $4.81 \times 10^{-6}$ & No \\
\hline
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c||c||c||c||c||c|}
\toprule
Tier & Model & Operator & Mobile-Edge BW & Edge-Cloud BW & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\midrule
Cloud & ResNet & Identity & 1 & 1 & 250.811300 & 250.973800 & 250.938000 & 250.922300 & 0.059400 & 0.140800 & Yes \\
Cloud & ResNext & Identity & 1 & 1 & 250.588000 & 250.790100 & 250.698300 & 250.693400 & 0.068000 & 0.997600 & Yes \\
Cloud & FCN & Identity & 1 & 1 & 20.544300 & 20.689900 & 20.585200 & 20.610800 & 0.056400 & 0.411200 & Yes \\
Cloud & DUC & Identity & 1 & 1 & 91.961000 & 92.196400 & 92.038100 & 92.057300 & 0.084000 & 0.726200 & Yes \\
Cloud & ResNet & Identity & 1 & 10 & 175.653100 & 175.813400 & 175.794100 & 175.755700 & 0.063400 & 0.169900 & Yes \\
Cloud & ResNext & Identity & 1 & 10 & 175.091500 & 175.209100 & 175.101900 & 175.125300 & 0.044000 & 0.048200 & No \\
Cloud & FCN & Identity & 1 & 10 & 14.890900 & 15.124900 & 14.919300 & 14.968000 & 0.087300 & 0.165300 & Yes \\
Cloud & DUC & Identity & 1 & 10 & 65.639400 & 65.819800 & 65.797600 & 65.747900 & 0.075900 & 0.099100 & Yes \\
Cloud & ResNet & Identity & 1 & 50 & 168.998500 & 169.377200 & 169.140100 & 169.160200 & 0.122500 & 0.473600 & Yes \\
Cloud & ResNext & Identity & 1 & 50 & 168.204300 & 168.428100 & 168.295400 & 168.305100 & 0.071600 & 0.501400 & Yes \\
Cloud & FCN & Identity & 1 & 50 & 14.882500 & 14.896900 & 14.886800 & 14.888800 & 0.005200 & 0.695500 & Yes \\
Cloud & DUC & Identity & 1 & 50 & 63.523800 & 63.643000 & 63.608700 & 63.594900 & 0.039900 & 0.532100 & Yes \\
Cloud & ResNet & Identity & 1 & 100 & 168.511600 & 168.821100 & 168.690200 & 168.674200 & 0.098900 & 0.650300 & Yes \\
Cloud & ResNext & Identity & 1 & 100 & 167.912900 & 168.085800 & 167.966600 & 167.983600 & 0.062700 & 0.673700 & Yes \\
Cloud & FCN & Identity & 1 & 100 & 14.890600 & 15.223300 & 15.005500 & 15.031900 & 0.114700 & 0.847000 & Yes \\
Cloud & DUC & Identity & 1 & 100 & 63.032300 & 63.666900 & 63.527700 & 63.431300 & 0.229700 & 0.424000 & Yes \\
Cloud & ResNet & Identity & 1 & 150 & 168.479000 & 168.832100 & 168.591800 & 168.603300 & 0.127300 & 0.297600 & Yes \\
Cloud & ResNext & Identity & 1 & 150 & 167.900300 & 168.083400 & 168.005800 & 167.998700 & 0.058400 & 0.569500 & Yes \\
Cloud & FCN & Identity & 1 & 150 & 14.869000 & 15.099800 & 14.991200 & 14.985100 & 0.095000 & 0.328500 & Yes \\
Cloud & DUC & Identity & 1 & 150 & 63.292700 & 63.840300 & 63.641500 & 63.615900 & 0.202900 & 0.625800 & Yes \\
Cloud & ResNet & Identity & 1 & 200 & 168.599100 & 168.940100 & 168.758000 & 168.732600 & 0.125300 & 0.348400 & Yes \\
Cloud & ResNext & Identity & 1 & 200 & 167.799900 & 167.976600 & 167.861500 & 167.870300 & 0.059400 & 0.577400 & Yes \\
Cloud & FCN & Identity & 1 & 200 & 14.962100 & 15.113300 & 15.051600 & 15.042600 & 0.055500 & 0.816600 & Yes \\
Cloud & DUC & Identity & 1 & 200 & 63.509500 & 63.759100 & 63.584100 & 63.613000 & 0.091000 & 0.660800 & Yes \\
Cloud & ResNet & Identity & 10 & 1 & 99.538600 & 99.868200 & 99.708700 & 99.687300 & 0.124500 & 0.586900 & Yes \\
Cloud & ResNext & Identity & 10 & 1 & 98.620300 & 100.406200 & 99.836300 & 99.542200 & 0.671000 & 0.519700 & Yes \\
Cloud & FCN & Identity & 10 & 1 & 8.086800 & 8.277200 & 8.184300 & 8.187000 & 0.061100 & 0.750900 & Yes \\
Cloud & DUC & Identity & 10 & 1 & 36.810900 & 37.232300 & 37.017000 & 37.034800 & 0.151400 & 0.864200 & Yes \\
Cloud & ResNet & Identity & 10 & 10 & 23.034800 & 23.188800 & 23.075200 & 23.102400 & 0.058600 & 0.460400 & Yes \\
Cloud & ResNext & Identity & 10 & 10 & 22.942300 & 23.035700 & 23.015700 & 23.001500 & 0.032300 & 0.310800 & Yes \\
Cloud & FCN & Identity & 10 & 10 & 0.433000 & 0.864500 & 0.731900 & 0.677600 & 0.174400 & 0.322700 & Yes \\
Cloud & DUC & Identity & 10 & 10 & 7.203200 & 7.323000 & 7.281200 & 7.274300 & 0.044600 & 0.592500 & Yes \\
Cloud & ResNet & Identity & 10 & 50 & 16.419500 & 16.540800 & 16.431000 & 16.456100 & 0.044400 & 0.057600 & Yes \\
Cloud & ResNext & Identity & 10 & 50 & 16.175300 & 16.324900 & 16.296300 & 16.260400 & 0.060100 & 0.207800 & Yes \\
Cloud & FCN & Identity & 10 & 50 & 0.452000 & 0.886000 & 0.704200 & 0.660900 & 0.167400 & 0.512800 & Yes \\
Cloud & DUC & Identity & 10 & 50 & 5.271800 & 5.382500 & 5.300800 & 5.307900 & 0.039400 & 0.118600 & Yes \\
Cloud & ResNet & Identity & 10 & 100 & 16.003300 & 16.172300 & 16.047800 & 16.080000 & 0.065200 & 0.390700 & Yes \\
Cloud & ResNext & Identity & 10 & 100 & 15.749100 & 15.977700 & 15.828900 & 15.858200 & 0.079400 & 0.836600 & Yes \\
Cloud & FCN & Identity & 10 & 100 & 0.417000 & 0.776700 & 0.696800 & 0.654300 & 0.130200 & 0.265200 & Yes \\
Cloud & DUC & Identity & 10 & 100 & 5.197000 & 5.347900 & 5.306800 & 5.282100 & 0.062200 & 0.238900 & Yes \\
Cloud & ResNet & Identity & 10 & 150 & 15.917000 & 16.277800 & 16.116600 & 16.120500 & 0.122600 & 0.866100 & Yes \\
Cloud & ResNext & Identity & 10 & 150 & 15.879600 & 16.114100 & 15.992700 & 15.994100 & 0.094000 & 0.436800 & Yes \\
Cloud & FCN & Identity & 10 & 150 & 0.440600 & 0.826900 & 0.732400 & 0.657200 & 0.162200 & 0.171400 & Yes \\
Cloud & DUC & Identity & 10 & 150 & 5.204800 & 5.370900 & 5.260700 & 5.277000 & 0.062000 & 0.658500 & Yes \\
Cloud & ResNet & Identity & 10 & 200 & 16.036000 & 16.139800 & 16.066000 & 16.075300 & 0.037400 & 0.526800 & Yes \\
Cloud & ResNext & Identity & 10 & 200 & 15.840300 & 16.081000 & 15.925700 & 15.953800 & 0.092200 & 0.556400 & Yes \\
Cloud & FCN & Identity & 10 & 200 & 0.426300 & 0.780900 & 0.694900 & 0.658300 & 0.120800 & 0.057400 & Yes \\
Cloud & DUC & Identity & 10 & 200 & 5.275900 & 5.344800 & 5.286700 & 5.297500 & 0.024800 & 0.099300 & Yes \\
Cloud & ResNet & Identity & 50 & 1 & 86.160600 & 86.360300 & 86.289200 & 86.272900 & 0.073600 & 0.726000 & Yes \\
Cloud & ResNext & Identity & 50 & 1 & 85.487600 & 87.046400 & 85.585100 & 85.857200 & 0.598400 & 0.002700 & No \\
Cloud & FCN & Identity & 50 & 1 & 8.166200 & 8.349400 & 8.295700 & 8.262800 & 0.070800 & 0.404000 & Yes \\
Cloud & DUC & Identity & 50 & 1 & 32.816400 & 33.001700 & 32.895200 & 32.897000 & 0.072300 & 0.487400 & Yes \\
Cloud & ResNet & Identity & 50 & 10 & 9.701300 & 11.022000 & 9.730000 & 9.984800 & 0.518900 & 0.000400 & No \\
Cloud & ResNext & Identity & 50 & 10 & 9.435900 & 9.621000 & 9.500100 & 9.512300 & 0.063500 & 0.785100 & Yes \\
Cloud & FCN & Identity & 50 & 10 & 0.425700 & 0.902000 & 0.637800 & 0.622000 & 0.163600 & 0.622500 & Yes \\
Cloud & DUC & Identity & 50 & 10 & 3.152700 & 3.316800 & 3.167400 & 3.203400 & 0.062000 & 0.099600 & Yes \\
Cloud & ResNet & Identity & 50 & 50 & 2.997100 & 3.169400 & 3.133000 & 3.101700 & 0.062900 & 0.456300 & Yes \\
Cloud & ResNext & Identity & 50 & 50 & 2.885400 & 2.983100 & 2.910600 & 2.920100 & 0.033600 & 0.237900 & Yes \\
Cloud & FCN & Identity & 50 & 50 & 0.460300 & 0.502800 & 0.480000 & 0.477700 & 0.016100 & 0.440300 & Yes \\
Cloud & DUC & Identity & 50 & 50 & 1.107000 & 1.139400 & 1.117800 & 1.120700 & 0.012000 & 0.668000 & Yes \\
Cloud & ResNet & Identity & 50 & 100 & 2.588300 & 2.752500 & 2.639100 & 2.656700 & 0.066200 & 0.322700 & Yes \\
Cloud & ResNext & Identity & 50 & 100 & 2.397100 & 2.472700 & 2.436000 & 2.434400 & 0.024200 & 0.766100 & Yes \\
Cloud & FCN & Identity & 50 & 100 & 0.404300 & 0.459600 & 0.413800 & 0.425900 & 0.021100 & 0.298200 & Yes \\
Cloud & DUC & Identity & 50 & 100 & 1.046500 & 1.141100 & 1.081100 & 1.080000 & 0.034100 & 0.241100 & Yes \\
Cloud & ResNet & Identity & 50 & 150 & 2.637100 & 2.834200 & 2.722500 & 2.725900 & 0.069600 & 0.917100 & Yes \\
Cloud & ResNext & Identity & 50 & 150 & 2.377600 & 2.638000 & 2.488200 & 2.500700 & 0.101100 & 0.568100 & Yes \\
Cloud & FCN & Identity & 50 & 150 & 0.405300 & 0.491800 & 0.425400 & 0.439900 & 0.033100 & 0.399500 & Yes \\
Cloud & DUC & Identity & 50 & 150 & 1.061100 & 2.376000 & 1.113100 & 1.348700 & 0.514100 & 0.000500 & No \\
Cloud & ResNet & Identity & 50 & 200 & 2.694700 & 2.757700 & 2.719200 & 2.717600 & 0.022700 & 0.283400 & Yes \\
Cloud & ResNext & Identity & 50 & 200 & 2.470400 & 2.547900 & 2.500800 & 2.504200 & 0.031200 & 0.365500 & Yes \\
Cloud & FCN & Identity & 50 & 200 & 0.451700 & 0.507500 & 0.491400 & 0.487300 & 0.019700 & 0.399700 & Yes \\
Cloud & DUC & Identity & 50 & 200 & 1.104300 & 2.450200 & 1.144100 & 1.399600 & 0.525600 & 0.000400 & No \\
\bottomrule
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c||c||c||c||c||c|}
\toprule
Tier & Model & Operator & Mobile-Edge BW & Edge-Cloud BW & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\midrule
Cloud & ResNet & Identity & 100 & 1 & 84.889400 & 85.448300 & 85.044300 & 85.120300 & 0.195200 & 0.689300 & Yes \\
Cloud & ResNext & Identity & 100 & 1 & 84.101500 & 84.396900 & 84.220500 & 84.226400 & 0.099500 & 0.803300 & Yes \\
Cloud & FCN & Identity & 100 & 1 & 8.026500 & 8.216100 & 8.160500 & 8.143300 & 0.067000 & 0.573800 & Yes \\
Cloud & DUC & Identity & 100 & 1 & 32.770200 & 32.967400 & 32.891900 & 32.884200 & 0.065000 & 0.691600 & Yes \\
Cloud & ResNet & Identity & 100 & 10 & 8.324600 & 8.455700 & 8.402600 & 8.395100 & 0.043200 & 0.941600 & Yes \\
Cloud & ResNext & Identity & 100 & 10 & 8.099700 & 8.263700 & 8.215700 & 8.190300 & 0.062900 & 0.477900 & Yes \\
Cloud & FCN & Identity & 100 & 10 & 0.461600 & 0.843200 & 0.636500 & 0.647200 & 0.163500 & 0.204700 & Yes \\
Cloud & DUC & Identity & 100 & 10 & 3.149200 & 3.202900 & 3.179400 & 3.181300 & 0.019000 & 0.542100 & Yes \\
Cloud & ResNet & Identity & 100 & 50 & 1.704100 & 1.948600 & 1.802300 & 1.810200 & 0.078600 & 0.387800 & Yes \\
Cloud & ResNext & Identity & 100 & 50 & 1.526900 & 1.625700 & 1.596000 & 1.583700 & 0.034800 & 0.759300 & Yes \\
Cloud & FCN & Identity & 100 & 50 & 0.397000 & 0.477600 & 0.431600 & 0.439200 & 0.030200 & 0.628900 & Yes \\
Cloud & DUC & Identity & 100 & 50 & 1.033600 & 1.174800 & 1.072100 & 1.082700 & 0.052100 & 0.306500 & Yes \\
Cloud & ResNet & Identity & 100 & 100 & 1.369200 & 1.599200 & 1.401200 & 1.435200 & 0.085000 & 0.045100 & No \\
Cloud & ResNext & Identity & 100 & 100 & 1.112100 & 1.261600 & 1.193600 & 1.180000 & 0.054900 & 0.645100 & Yes \\
Cloud & FCN & Identity & 100 & 100 & 0.406100 & 0.473800 & 0.445300 & 0.439200 & 0.024600 & 0.777100 & Yes \\
Cloud & DUC & Identity & 100 & 100 & 1.048400 & 1.138600 & 1.073200 & 1.084900 & 0.032900 & 0.601700 & Yes \\
Cloud & ResNet & Identity & 100 & 150 & 1.364000 & 1.454100 & 1.402500 & 1.405100 & 0.029400 & 0.903000 & Yes \\
Cloud & ResNext & Identity & 100 & 150 & 1.201100 & 1.314500 & 1.293300 & 1.266900 & 0.045800 & 0.202800 & Yes \\
Cloud & FCN & Identity & 100 & 150 & 0.406800 & 0.524400 & 0.482800 & 0.477400 & 0.041000 & 0.686000 & Yes \\
Cloud & DUC & Identity & 100 & 150 & 1.050100 & 1.098000 & 1.066800 & 1.073100 & 0.018500 & 0.497300 & Yes \\
Cloud & ResNet & Identity & 100 & 200 & 1.332800 & 1.537900 & 1.387800 & 1.414400 & 0.068800 & 0.461000 & Yes \\
Cloud & ResNext & Identity & 100 & 200 & 1.105900 & 1.304900 & 1.206600 & 1.204700 & 0.067500 & 0.999700 & Yes \\
Cloud & FCN & Identity & 100 & 200 & 0.411400 & 0.542800 & 0.447400 & 0.462600 & 0.044200 & 0.446300 & Yes \\
Cloud & DUC & Identity & 100 & 200 & 1.064900 & 1.101700 & 1.083500 & 1.085700 & 0.013900 & 0.526200 & Yes \\
Cloud & ResNet & Identity & 150 & 1 & 85.010600 & 85.113000 & 85.055900 & 85.054700 & 0.038100 & 0.654100 & Yes \\
Cloud & ResNext & Identity & 150 & 1 & 84.182100 & 86.193200 & 84.399500 & 84.691300 & 0.755800 & 0.003400 & No \\
Cloud & FCN & Identity & 150 & 1 & 8.094800 & 8.313700 & 8.185400 & 8.188100 & 0.071200 & 0.507800 & Yes \\
Cloud & DUC & Identity & 150 & 1 & 32.750800 & 32.918300 & 32.817700 & 32.827600 & 0.053700 & 0.634400 & Yes \\
Cloud & ResNet & Identity & 150 & 10 & 8.383300 & 8.485700 & 8.446900 & 8.439400 & 0.040500 & 0.457800 & Yes \\
Cloud & ResNext & Identity & 150 & 10 & 8.146200 & 8.203400 & 8.191400 & 8.184700 & 0.021200 & 0.208300 & Yes \\
Cloud & FCN & Identity & 150 & 10 & 0.419600 & 0.907600 & 0.690400 & 0.663200 & 0.210800 & 0.179900 & Yes \\
Cloud & DUC & Identity & 150 & 10 & 3.042000 & 3.227500 & 3.179700 & 3.166600 & 0.065000 & 0.089000 & Yes \\
Cloud & ResNet & Identity & 150 & 50 & 1.765400 & 1.928600 & 1.787800 & 1.817600 & 0.061400 & 0.154000 & Yes \\
Cloud & ResNext & Identity & 150 & 50 & 1.558600 & 1.717500 & 1.596500 & 1.612400 & 0.054500 & 0.055600 & Yes \\
Cloud & FCN & Identity & 150 & 50 & 0.420500 & 0.518400 & 0.435200 & 0.447900 & 0.035700 & 0.009200 & No \\
Cloud & DUC & Identity & 150 & 50 & 1.051000 & 1.087000 & 1.072200 & 1.068700 & 0.013700 & 0.607300 & Yes \\
Cloud & ResNet & Identity & 150 & 100 & 1.410000 & 1.606700 & 1.499300 & 1.505000 & 0.078100 & 0.474000 & Yes \\
Cloud & ResNext & Identity & 150 & 100 & 1.182500 & 1.289100 & 1.205400 & 1.217200 & 0.038500 & 0.177300 & Yes \\
Cloud & FCN & Identity & 150 & 100 & 0.420800 & 0.482300 & 0.446100 & 0.443900 & 0.022700 & 0.344300 & Yes \\
Cloud & DUC & Identity & 150 & 100 & 1.056100 & 1.244800 & 1.089600 & 1.114000 & 0.067100 & 0.040400 & No \\
Cloud & ResNet & Identity & 150 & 150 & 1.257400 & 1.579300 & 1.335800 & 1.380500 & 0.108500 & 0.328200 & Yes \\
Cloud & ResNext & Identity & 150 & 150 & 1.129000 & 1.249700 & 1.210200 & 1.198600 & 0.041400 & 0.819900 & Yes \\
Cloud & FCN & Identity & 150 & 150 & 0.412600 & 0.491500 & 0.425300 & 0.439900 & 0.029800 & 0.241200 & Yes \\
Cloud & DUC & Identity & 150 & 150 & 1.068200 & 1.142900 & 1.091500 & 1.097500 & 0.026100 & 0.645000 & Yes \\
Cloud & ResNet & Identity & 150 & 200 & 1.301100 & 1.461500 & 1.409900 & 1.394100 & 0.053800 & 0.745400 & Yes \\
Cloud & ResNext & Identity & 150 & 200 & 1.104100 & 1.397100 & 1.231000 & 1.248900 & 0.108900 & 0.764400 & Yes \\
Cloud & FCN & Identity & 150 & 200 & 0.397900 & 0.513200 & 0.414800 & 0.438600 & 0.043100 & 0.245800 & Yes \\
Cloud & DUC & Identity & 150 & 200 & 1.055100 & 1.115200 & 1.088900 & 1.086800 & 0.024000 & 0.441500 & Yes \\
Cloud & ResNet & Identity & 200 & 1 & 84.711000 & 85.007800 & 84.900500 & 84.882800 & 0.096400 & 0.451900 & Yes \\
Cloud & ResNext & Identity & 200 & 1 & 84.187900 & 84.317700 & 84.282100 & 84.268100 & 0.049100 & 0.434700 & Yes \\
Cloud & FCN & Identity & 200 & 1 & 8.079400 & 8.217000 & 8.138800 & 8.143700 & 0.044100 & 0.724500 & Yes \\
Cloud & DUC & Identity & 200 & 1 & 32.767500 & 33.134900 & 32.949000 & 32.931700 & 0.134100 & 0.734900 & Yes \\
Cloud & ResNet & Identity & 200 & 10 & 8.409900 & 8.548800 & 8.461200 & 8.467000 & 0.051600 & 0.620300 & Yes \\
Cloud & ResNext & Identity & 200 & 10 & 8.099300 & 8.285200 & 8.274200 & 8.221900 & 0.075300 & 0.091800 & Yes \\
Cloud & FCN & Identity & 200 & 10 & 0.443100 & 0.911300 & 0.677500 & 0.631900 & 0.174800 & 0.340100 & Yes \\
Cloud & DUC & Identity & 200 & 10 & 3.000800 & 3.215200 & 3.196400 & 3.138100 & 0.084000 & 0.141800 & Yes \\
Cloud & ResNet & Identity & 200 & 50 & 1.791400 & 1.835400 & 1.813200 & 1.814200 & 0.018200 & 0.292300 & Yes \\
Cloud & ResNext & Identity & 200 & 50 & 1.549800 & 1.680500 & 1.628100 & 1.625300 & 0.042500 & 0.479600 & Yes \\
Cloud & FCN & Identity & 200 & 50 & 0.455400 & 0.514900 & 0.463200 & 0.474600 & 0.021800 & 0.145200 & Yes \\
Cloud & DUC & Identity & 200 & 50 & 1.086300 & 1.136200 & 1.111900 & 1.109500 & 0.017800 & 0.865400 & Yes \\
Cloud & ResNet & Identity & 200 & 100 & 1.427300 & 1.572200 & 1.491000 & 1.494300 & 0.046200 & 0.572600 & Yes \\
Cloud & ResNext & Identity & 200 & 100 & 1.223000 & 1.268800 & 1.239500 & 1.242200 & 0.015200 & 0.709600 & Yes \\
Cloud & FCN & Identity & 200 & 100 & 0.457500 & 0.524400 & 0.477900 & 0.489200 & 0.025300 & 0.496100 & Yes \\
Cloud & DUC & Identity & 200 & 100 & 1.080700 & 1.151900 & 1.093800 & 1.110100 & 0.027200 & 0.309500 & Yes \\
Cloud & ResNet & Identity & 200 & 150 & 1.313400 & 1.467000 & 1.428100 & 1.417600 & 0.055200 & 0.125700 & Yes \\
Cloud & ResNext & Identity & 200 & 150 & 1.206500 & 1.393700 & 1.268800 & 1.286000 & 0.061400 & 0.612700 & Yes \\
Cloud & FCN & Identity & 200 & 150 & 0.435700 & 0.496200 & 0.455500 & 0.459500 & 0.020000 & 0.335500 & Yes \\
Cloud & DUC & Identity & 200 & 150 & 1.080900 & 1.143000 & 1.127100 & 1.118800 & 0.022200 & 0.562600 & Yes \\
Cloud & ResNet & Identity & 200 & 200 & 1.398400 & 1.482100 & 1.452800 & 1.450100 & 0.028800 & 0.485900 & Yes \\
Cloud & ResNext & Identity & 200 & 200 & 1.212400 & 1.318300 & 1.223300 & 1.239500 & 0.040000 & 0.008300 & No \\
Cloud & FCN & Identity & 200 & 200 & 0.444200 & 0.512100 & 0.479900 & 0.476200 & 0.025700 & 0.650600 & Yes \\
Cloud & DUC & Identity & 200 & 200 & 1.123700 & 1.199400 & 1.143200 & 1.151700 & 0.028300 & 0.409700 & Yes \\
\bottomrule
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c||c||c||c||c||c|}
\toprule
Tier & Model & Operator & Mobile-Edge BW & Edge-Cloud BW & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\midrule
Cloud & ResNet & Quantization & 1 & 1 & 250.400700 & 251.653200 & 250.571700 & 250.943900 & 0.557000 & 0.048400 & No \\
Cloud & ResNext & Quantization & 1 & 1 & 250.425100 & 250.578600 & 250.491600 & 250.497000 & 0.051100 & 0.985900 & Yes \\
Cloud & FCN & Quantization & 1 & 1 & 20.501000 & 20.582400 & 20.552100 & 20.545700 & 0.029300 & 0.842600 & Yes \\
Cloud & DUC & Quantization & 1 & 1 & 93.663800 & 93.787000 & 93.762100 & 93.743800 & 0.044300 & 0.306500 & Yes \\
Cloud & ResNet & Quantization & 1 & 10 & 174.600800 & 174.713400 & 174.684400 & 174.672200 & 0.041300 & 0.421600 & Yes \\
Cloud & ResNext & Quantization & 1 & 10 & 174.505500 & 174.711000 & 174.567200 & 174.582000 & 0.069300 & 0.289900 & Yes \\
Cloud & FCN & Quantization & 1 & 10 & 13.887100 & 14.094800 & 13.992500 & 13.992500 & 0.089500 & 0.192200 & Yes \\
Cloud & DUC & Quantization & 1 & 10 & 65.712400 & 66.502200 & 65.849400 & 65.942100 & 0.286000 & 0.024500 & No \\
Cloud & ResNet & Quantization & 1 & 50 & 167.777700 & 168.636900 & 167.811200 & 167.995200 & 0.326900 & 0.008400 & No \\
Cloud & ResNext & Quantization & 1 & 50 & 167.698700 & 167.833500 & 167.797400 & 167.780700 & 0.045900 & 0.525100 & Yes \\
Cloud & FCN & Quantization & 1 & 50 & 13.892400 & 14.159100 & 14.084900 & 14.049200 & 0.089600 & 0.584400 & Yes \\
Cloud & DUC & Quantization & 1 & 50 & 63.773400 & 64.165500 & 63.864700 & 63.905500 & 0.135900 & 0.119500 & Yes \\
Cloud & ResNet & Quantization & 1 & 100 & 167.399500 & 167.618600 & 167.472400 & 167.498200 & 0.073100 & 0.803900 & Yes \\
Cloud & ResNext & Quantization & 1 & 100 & 167.304200 & 167.447800 & 167.325800 & 167.349400 & 0.051200 & 0.076400 & Yes \\
Cloud & FCN & Quantization & 1 & 100 & 13.877900 & 14.094000 & 13.896800 & 13.952700 & 0.084200 & 0.140100 & Yes \\
Cloud & DUC & Quantization & 1 & 100 & 63.903200 & 64.766600 & 64.576700 & 64.419300 & 0.339100 & 0.314100 & Yes \\
Cloud & ResNet & Quantization & 1 & 150 & 167.328200 & 167.572500 & 167.421900 & 167.436100 & 0.090800 & 0.718000 & Yes \\
Cloud & ResNext & Quantization & 1 & 150 & 167.298200 & 167.600500 & 167.402600 & 167.401400 & 0.109700 & 0.177000 & Yes \\
Cloud & FCN & Quantization & 1 & 150 & 13.861400 & 14.178100 & 14.017400 & 14.027800 & 0.107300 & 0.978600 & Yes \\
Cloud & DUC & Quantization & 1 & 150 & 63.756600 & 63.950000 & 63.796800 & 63.833300 & 0.078300 & 0.227500 & Yes \\
Cloud & ResNet & Quantization & 1 & 200 & 167.488400 & 167.700100 & 167.582500 & 167.572500 & 0.077700 & 0.456500 & Yes \\
Cloud & ResNext & Quantization & 1 & 200 & 167.299100 & 167.499700 & 167.407900 & 167.406000 & 0.064100 & 0.658500 & Yes \\
Cloud & FCN & Quantization & 1 & 200 & 13.892800 & 14.069400 & 13.959400 & 13.966700 & 0.060700 & 0.824000 & Yes \\
Cloud & DUC & Quantization & 1 & 200 & 63.877700 & 64.959700 & 63.960200 & 64.200500 & 0.400200 & 0.054700 & Yes \\
Cloud & ResNet & Quantization & 10 & 1 & 98.367400 & 98.491300 & 98.464600 & 98.447900 & 0.042400 & 0.139000 & Yes \\
Cloud & ResNext & Quantization & 10 & 1 & 98.239200 & 98.494600 & 98.465200 & 98.420600 & 0.092700 & 0.022200 & No \\
Cloud & FCN & Quantization & 10 & 1 & 7.437300 & 7.959100 & 7.585300 & 7.659800 & 0.213300 & 0.268800 & Yes \\
Cloud & DUC & Quantization & 10 & 1 & 37.213700 & 38.172800 & 37.288600 & 37.443100 & 0.366200 & 0.001700 & No \\
Cloud & ResNet & Quantization & 10 & 10 & 22.865900 & 23.025200 & 22.943300 & 22.937900 & 0.058000 & 0.783500 & Yes \\
Cloud & ResNext & Quantization & 10 & 10 & 22.792600 & 22.928200 & 22.824000 & 22.843500 & 0.048300 & 0.459700 & Yes \\
Cloud & FCN & Quantization & 10 & 10 & 0.409500 & 0.837500 & 0.744400 & 0.647800 & 0.185100 & 0.105400 & Yes \\
Cloud & DUC & Quantization & 10 & 10 & 8.661900 & 8.953200 & 8.783300 & 8.811300 & 0.102100 & 0.862000 & Yes \\
Cloud & ResNet & Quantization & 10 & 50 & 16.099300 & 16.222300 & 16.121600 & 16.146800 & 0.045800 & 0.354000 & Yes \\
Cloud & ResNext & Quantization & 10 & 50 & 15.913600 & 16.210300 & 16.094600 & 16.078200 & 0.096100 & 0.719800 & Yes \\
Cloud & FCN & Quantization & 10 & 50 & 0.367100 & 0.798700 & 0.785800 & 0.650300 & 0.180800 & 0.057500 & Yes \\
Cloud & DUC & Quantization & 10 & 50 & 6.953000 & 7.089500 & 7.060800 & 7.029100 & 0.056900 & 0.151300 & Yes \\
Cloud & ResNet & Quantization & 10 & 100 & 15.647400 & 15.815200 & 15.724400 & 15.720300 & 0.060800 & 0.745900 & Yes \\
Cloud & ResNext & Quantization & 10 & 100 & 15.540100 & 15.757300 & 15.643200 & 15.646600 & 0.068900 & 0.595700 & Yes \\
Cloud & FCN & Quantization & 10 & 100 & 0.360800 & 0.801900 & 0.730700 & 0.649500 & 0.167900 & 0.234100 & Yes \\
Cloud & DUC & Quantization & 10 & 100 & 6.814500 & 7.079200 & 6.978500 & 6.950500 & 0.106200 & 0.381900 & Yes \\
Cloud & ResNet & Quantization & 10 & 150 & 15.679300 & 15.841100 & 15.716000 & 15.744900 & 0.058800 & 0.508100 & Yes \\
Cloud & ResNext & Quantization & 10 & 150 & 15.625500 & 15.973700 & 15.827500 & 15.826900 & 0.125400 & 0.739400 & Yes \\
Cloud & FCN & Quantization & 10 & 150 & 0.363900 & 0.861900 & 0.597200 & 0.640200 & 0.175500 & 0.702100 & Yes \\
Cloud & DUC & Quantization & 10 & 150 & 6.747100 & 7.060000 & 6.876000 & 6.887900 & 0.119600 & 0.615600 & Yes \\
Cloud & ResNet & Quantization & 10 & 200 & 15.614200 & 16.080600 & 15.898600 & 15.894900 & 0.157700 & 0.532400 & Yes \\
Cloud & ResNext & Quantization & 10 & 200 & 15.614600 & 15.927000 & 15.739700 & 15.737300 & 0.107400 & 0.502200 & Yes \\
Cloud & FCN & Quantization & 10 & 200 & 0.360000 & 0.855200 & 0.636200 & 0.654000 & 0.185000 & 0.492400 & Yes \\
Cloud & DUC & Quantization & 10 & 200 & 7.084300 & 7.280900 & 7.188900 & 7.181600 & 0.065600 & 0.992600 & Yes \\
Cloud & ResNet & Quantization & 50 & 1 & 85.000100 & 85.200300 & 85.098700 & 85.096000 & 0.064200 & 0.767000 & Yes \\
Cloud & ResNext & Quantization & 50 & 1 & 84.896000 & 85.106400 & 84.993800 & 85.015700 & 0.076600 & 0.508100 & Yes \\
Cloud & FCN & Quantization & 50 & 1 & 7.375300 & 7.789700 & 7.705600 & 7.645100 & 0.150500 & 0.305200 & Yes \\
Cloud & DUC & Quantization & 50 & 1 & 33.058200 & 33.415300 & 33.342400 & 33.275800 & 0.139400 & 0.304600 & Yes \\
Cloud & ResNet & Quantization & 50 & 10 & 9.314400 & 9.429500 & 9.374100 & 9.373100 & 0.037200 & 0.935600 & Yes \\
Cloud & ResNext & Quantization & 50 & 10 & 9.290100 & 9.403000 & 9.325500 & 9.344000 & 0.046700 & 0.232800 & Yes \\
Cloud & FCN & Quantization & 50 & 10 & 0.405900 & 0.861400 & 0.663900 & 0.630900 & 0.190700 & 0.253000 & Yes \\
Cloud & DUC & Quantization & 50 & 10 & 4.637100 & 5.036500 & 4.774300 & 4.796400 & 0.130800 & 0.237500 & Yes \\
Cloud & ResNet & Quantization & 50 & 50 & 2.701900 & 2.799900 & 2.786000 & 2.772900 & 0.035900 & 0.007900 & No \\
Cloud & ResNext & Quantization & 50 & 50 & 2.738900 & 2.766900 & 2.758900 & 2.755000 & 0.009800 & 0.718600 & Yes \\
Cloud & FCN & Quantization & 50 & 50 & 0.386500 & 0.408900 & 0.398000 & 0.397400 & 0.009300 & 0.274900 & Yes \\
Cloud & DUC & Quantization & 50 & 50 & 2.579800 & 2.964200 & 2.857900 & 2.826600 & 0.129600 & 0.089700 & Yes \\
Cloud & ResNet & Quantization & 50 & 100 & 2.224600 & 2.279300 & 2.277500 & 2.264800 & 0.020800 & 0.016900 & No \\
Cloud & ResNext & Quantization & 50 & 100 & 2.179500 & 2.344500 & 2.236800 & 2.241400 & 0.058300 & 0.459100 & Yes \\
Cloud & FCN & Quantization & 50 & 100 & 0.365000 & 0.416600 & 0.397900 & 0.393800 & 0.017600 & 0.913400 & Yes \\
Cloud & DUC & Quantization & 50 & 100 & 2.766300 & 2.904700 & 2.809800 & 2.830700 & 0.050300 & 0.675300 & Yes \\
Cloud & ResNet & Quantization & 50 & 150 & 2.260000 & 2.310800 & 2.280700 & 2.283000 & 0.019100 & 0.709600 & Yes \\
Cloud & ResNext & Quantization & 50 & 150 & 2.200900 & 2.369300 & 2.244200 & 2.283300 & 0.071300 & 0.118400 & Yes \\
Cloud & FCN & Quantization & 50 & 150 & 0.356400 & 0.410800 & 0.396700 & 0.386500 & 0.021400 & 0.334600 & Yes \\
Cloud & DUC & Quantization & 50 & 150 & 2.710400 & 3.017900 & 2.847600 & 2.879300 & 0.116600 & 0.493700 & Yes \\
Cloud & ResNet & Quantization & 50 & 200 & 2.348400 & 2.409800 & 2.389400 & 2.383600 & 0.021300 & 0.829600 & Yes \\
Cloud & ResNext & Quantization & 50 & 200 & 2.286500 & 2.367900 & 2.304100 & 2.320100 & 0.029600 & 0.475900 & Yes \\
Cloud & FCN & Quantization & 50 & 200 & 0.381600 & 0.403000 & 0.388500 & 0.389600 & 0.007700 & 0.490900 & Yes \\
Cloud & DUC & Quantization & 50 & 200 & 2.594100 & 2.773300 & 2.713600 & 2.700900 & 0.062900 & 0.723800 & Yes \\
\bottomrule
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c||c||c||c||c||c|}
\toprule
Tier & Model & Operator & Mobile-Edge BW & Edge-Cloud BW & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\midrule
Cloud & ResNet & Quantization & 100 & 1 & 83.696400 & 83.836400 & 83.746600 & 83.764300 & 0.053100 & 0.574500 & Yes \\
Cloud & ResNext & Quantization & 100 & 1 & 83.590100 & 83.726400 & 83.696400 & 83.682300 & 0.047500 & 0.052400 & Yes \\
Cloud & FCN & Quantization & 100 & 1 & 7.440400 & 7.782000 & 7.651500 & 7.612800 & 0.143000 & 0.233900 & Yes \\
Cloud & DUC & Quantization & 100 & 1 & 33.015700 & 34.681600 & 33.080300 & 33.389100 & 0.647000 & 0.000600 & No \\
Cloud & ResNet & Quantization & 100 & 10 & 7.975800 & 8.249700 & 8.104500 & 8.119500 & 0.095200 & 0.936600 & Yes \\
Cloud & ResNext & Quantization & 100 & 10 & 7.991900 & 8.205400 & 7.997400 & 8.045200 & 0.081500 & 0.006700 & No \\
Cloud & FCN & Quantization & 100 & 10 & 0.377600 & 0.832600 & 0.600400 & 0.605900 & 0.145000 & 0.733100 & Yes \\
Cloud & DUC & Quantization & 100 & 10 & 4.852500 & 5.001000 & 4.865900 & 4.914300 & 0.065800 & 0.040000 & No \\
Cloud & ResNet & Quantization & 100 & 50 & 1.420000 & 1.710600 & 1.519000 & 1.537900 & 0.101000 & 0.739900 & Yes \\
Cloud & ResNext & Quantization & 100 & 50 & 1.392100 & 1.624100 & 1.609500 & 1.529700 & 0.105300 & 0.026400 & No \\
Cloud & FCN & Quantization & 100 & 50 & 0.386900 & 0.829000 & 0.393700 & 0.501100 & 0.170200 & 0.014800 & No \\
Cloud & DUC & Quantization & 100 & 50 & 2.668900 & 2.774100 & 2.756200 & 2.731900 & 0.043300 & 0.164200 & Yes \\
Cloud & ResNet & Quantization & 100 & 100 & 0.963900 & 1.176400 & 1.008100 & 1.038000 & 0.075100 & 0.272700 & Yes \\
Cloud & ResNext & Quantization & 100 & 100 & 0.930400 & 0.978900 & 0.963000 & 0.956800 & 0.021100 & 0.148000 & Yes \\
Cloud & FCN & Quantization & 100 & 100 & 0.365000 & 0.403900 & 0.398800 & 0.389000 & 0.015500 & 0.176700 & Yes \\
Cloud & DUC & Quantization & 100 & 100 & 2.643500 & 2.759000 & 2.709900 & 2.711900 & 0.043200 & 0.527900 & Yes \\
Cloud & ResNet & Quantization & 100 & 150 & 1.006900 & 1.113000 & 1.069100 & 1.058800 & 0.043100 & 0.326000 & Yes \\
Cloud & ResNext & Quantization & 100 & 150 & 0.971900 & 1.307100 & 1.116500 & 1.132400 & 0.136000 & 0.376100 & Yes \\
Cloud & FCN & Quantization & 100 & 150 & 0.370800 & 0.417400 & 0.385400 & 0.392800 & 0.017000 & 0.647700 & Yes \\
Cloud & DUC & Quantization & 100 & 150 & 2.794500 & 3.068500 & 2.921300 & 2.922800 & 0.099600 & 0.863000 & Yes \\
Cloud & ResNet & Quantization & 100 & 200 & 0.994200 & 1.221100 & 1.070800 & 1.090800 & 0.073800 & 0.490900 & Yes \\
Cloud & ResNext & Quantization & 100 & 200 & 0.966300 & 1.210400 & 0.994700 & 1.058900 & 0.096900 & 0.163200 & Yes \\
Cloud & FCN & Quantization & 100 & 200 & 0.366900 & 0.436200 & 0.390000 & 0.393400 & 0.024100 & 0.530800 & Yes \\
Cloud & DUC & Quantization & 100 & 200 & 2.654700 & 2.842500 & 2.782400 & 2.759400 & 0.073300 & 0.456700 & Yes \\
Cloud & ResNet & Quantization & 150 & 1 & 83.772000 & 84.004700 & 83.814500 & 83.844500 & 0.082800 & 0.062900 & Yes \\
Cloud & ResNext & Quantization & 150 & 1 & 83.672000 & 83.896100 & 83.695800 & 83.732700 & 0.082900 & 0.011400 & No \\
Cloud & FCN & Quantization & 150 & 1 & 7.620500 & 7.801200 & 7.685900 & 7.689400 & 0.061700 & 0.409900 & Yes \\
Cloud & DUC & Quantization & 150 & 1 & 32.968500 & 33.263300 & 33.070700 & 33.095600 & 0.095700 & 0.551600 & Yes \\
Cloud & ResNet & Quantization & 150 & 10 & 7.917400 & 8.135800 & 8.103500 & 8.070400 & 0.078000 & 0.023100 & No \\
Cloud & ResNext & Quantization & 150 & 10 & 7.995500 & 8.101400 & 8.055000 & 8.054100 & 0.041700 & 0.474100 & Yes \\
Cloud & FCN & Quantization & 150 & 10 & 0.364700 & 0.838000 & 0.712100 & 0.627200 & 0.194500 & 0.233000 & Yes \\
Cloud & DUC & Quantization & 150 & 10 & 4.472400 & 4.901400 & 4.755600 & 4.723700 & 0.139600 & 0.371000 & Yes \\
Cloud & ResNet & Quantization & 150 & 50 & 1.413600 & 1.702500 & 1.496900 & 1.537900 & 0.101600 & 0.732500 & Yes \\
Cloud & ResNext & Quantization & 150 & 50 & 1.335100 & 1.571000 & 1.539300 & 1.498700 & 0.087300 & 0.102300 & Yes \\
Cloud & FCN & Quantization & 150 & 50 & 0.364300 & 0.396900 & 0.373800 & 0.377400 & 0.010900 & 0.540100 & Yes \\
Cloud & DUC & Quantization & 150 & 50 & 2.788400 & 3.874700 & 2.867100 & 3.062400 & 0.408800 & 0.003600 & No \\
Cloud & ResNet & Quantization & 150 & 100 & 1.021100 & 1.172500 & 1.088400 & 1.083700 & 0.055800 & 0.575900 & Yes \\
Cloud & ResNext & Quantization & 150 & 100 & 0.977900 & 1.130100 & 1.033200 & 1.039900 & 0.051900 & 0.731800 & Yes \\
Cloud & FCN & Quantization & 150 & 100 & 0.370400 & 0.428000 & 0.394000 & 0.396300 & 0.018600 & 0.712800 & Yes \\
Cloud & DUC & Quantization & 150 & 100 & 2.611600 & 2.786500 & 2.677000 & 2.699000 & 0.067900 & 0.468500 & Yes \\
Cloud & ResNet & Quantization & 150 & 150 & 0.989100 & 1.094500 & 1.025000 & 1.038200 & 0.036400 & 0.853800 & Yes \\
Cloud & ResNext & Quantization & 150 & 150 & 1.003300 & 1.054900 & 1.032100 & 1.029100 & 0.022300 & 0.179600 & Yes \\
Cloud & FCN & Quantization & 150 & 150 & 0.361200 & 0.424800 & 0.385700 & 0.387200 & 0.021400 & 0.674100 & Yes \\
Cloud & DUC & Quantization & 150 & 150 & 2.746400 & 2.962900 & 2.852300 & 2.846600 & 0.070000 & 0.748600 & Yes \\
Cloud & ResNet & Quantization & 150 & 200 & 0.997000 & 1.130800 & 1.033000 & 1.054600 & 0.053500 & 0.318800 & Yes \\
Cloud & ResNext & Quantization & 150 & 200 & 0.976200 & 1.013200 & 1.008600 & 0.998100 & 0.016500 & 0.051000 & Yes \\
Cloud & FCN & Quantization & 150 & 200 & 0.364100 & 0.434500 & 0.396700 & 0.394200 & 0.024000 & 0.738400 & Yes \\
Cloud & DUC & Quantization & 150 & 200 & 2.572100 & 2.972900 & 2.877100 & 2.814000 & 0.160800 & 0.274700 & Yes \\
Cloud & ResNet & Quantization & 200 & 1 & 83.667300 & 83.901500 & 83.791300 & 83.783000 & 0.091800 & 0.528600 & Yes \\
Cloud & ResNext & Quantization & 200 & 1 & 83.704300 & 83.804800 & 83.803400 & 83.783700 & 0.039700 & 0.000300 & No \\
Cloud & FCN & Quantization & 200 & 1 & 7.569400 & 7.881600 & 7.591200 & 7.647300 & 0.117700 & 0.002200 & No \\
Cloud & DUC & Quantization & 200 & 1 & 33.077500 & 33.176600 & 33.142800 & 33.132300 & 0.037400 & 0.626700 & Yes \\
Cloud & ResNet & Quantization & 200 & 10 & 7.973100 & 8.209400 & 8.117700 & 8.100700 & 0.076100 & 0.681200 & Yes \\
Cloud & ResNext & Quantization & 200 & 10 & 8.028200 & 8.131400 & 8.071100 & 8.076800 & 0.039700 & 0.603400 & Yes \\
Cloud & FCN & Quantization & 200 & 10 & 0.388200 & 0.920000 & 0.615900 & 0.639200 & 0.205800 & 0.582600 & Yes \\
Cloud & DUC & Quantization & 200 & 10 & 4.853800 & 6.270600 & 4.968300 & 5.206800 & 0.533800 & 0.001400 & No \\
Cloud & ResNet & Quantization & 200 & 50 & 1.464600 & 1.687400 & 1.481100 & 1.534100 & 0.085000 & 0.096400 & Yes \\
Cloud & ResNext & Quantization & 200 & 50 & 1.402800 & 1.675200 & 1.457700 & 1.512400 & 0.099600 & 0.432100 & Yes \\
Cloud & FCN & Quantization & 200 & 50 & 0.376300 & 0.423800 & 0.383600 & 0.393000 & 0.016900 & 0.221000 & Yes \\
Cloud & DUC & Quantization & 200 & 50 & 2.751500 & 2.969200 & 2.870800 & 2.865700 & 0.069100 & 0.516400 & Yes \\
Cloud & ResNet & Quantization & 200 & 100 & 1.108900 & 1.180500 & 1.118900 & 1.133400 & 0.026600 & 0.218100 & Yes \\
Cloud & ResNext & Quantization & 200 & 100 & 1.017400 & 1.290800 & 1.071700 & 1.110200 & 0.096600 & 0.204700 & Yes \\
Cloud & FCN & Quantization & 200 & 100 & 0.380200 & 0.445700 & 0.393400 & 0.401500 & 0.023200 & 0.126500 & Yes \\
Cloud & DUC & Quantization & 200 & 100 & 2.732200 & 3.537100 & 2.778400 & 2.920300 & 0.309400 & 0.001400 & No \\
Cloud & ResNet & Quantization & 200 & 150 & 1.099700 & 1.200000 & 1.125500 & 1.137000 & 0.034500 & 0.392200 & Yes \\
Cloud & ResNext & Quantization & 200 & 150 & 1.023500 & 1.199600 & 1.077800 & 1.104600 & 0.064400 & 0.659400 & Yes \\
Cloud & FCN & Quantization & 200 & 150 & 0.382800 & 0.414200 & 0.388200 & 0.396000 & 0.012800 & 0.172000 & Yes \\
Cloud & DUC & Quantization & 200 & 150 & 2.734300 & 2.887800 & 2.860600 & 2.841800 & 0.054800 & 0.022000 & No \\
Cloud & ResNet & Quantization & 200 & 200 & 1.117500 & 1.197100 & 1.151800 & 1.152800 & 0.031800 & 0.401800 & Yes \\
Cloud & ResNext & Quantization & 200 & 200 & 1.033300 & 1.140400 & 1.064300 & 1.079300 & 0.039300 & 0.641100 & Yes \\
Cloud & FCN & Quantization & 200 & 200 & 0.372300 & 0.436300 & 0.392500 & 0.396000 & 0.021500 & 0.192400 & Yes \\
Cloud & DUC & Quantization & 200 & 200 & 2.783500 & 2.976600 & 2.855100 & 2.879100 & 0.066600 & 0.826100 & Yes \\
\bottomrule
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c||c||c||c||c||c|}
\toprule
Tier & Model & Operator & Mobile-Edge BW & Edge-Cloud BW & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\midrule
Cloud & ResNet & EarlyExit & 1 & 1 & 250.631100 & 250.896600 & 250.798300 & 250.784900 & 0.086100 & 0.430800 & Yes \\
Cloud & ResNext & EarlyExit & 1 & 1 & 250.479000 & 250.769800 & 250.561200 & 250.606500 & 0.112900 & 0.429600 & Yes \\
Cloud & FCN & EarlyExit & 1 & 1 & 20.507800 & 20.638900 & 20.554400 & 20.567400 & 0.043500 & 0.852800 & Yes \\
Cloud & DUC & EarlyExit & 1 & 1 & 92.176000 & 92.219400 & 92.200700 & 92.200200 & 0.014000 & 0.563100 & Yes \\
Cloud & ResNet & EarlyExit & 1 & 10 & 175.241800 & 175.521500 & 175.409200 & 175.379600 & 0.108700 & 0.490700 & Yes \\
Cloud & ResNext & EarlyExit & 1 & 10 & 174.798400 & 175.024400 & 174.998700 & 174.944200 & 0.084400 & 0.197700 & Yes \\
Cloud & FCN & EarlyExit & 1 & 10 & 14.770600 & 14.874900 & 14.785400 & 14.805800 & 0.037700 & 0.187200 & Yes \\
Cloud & DUC & EarlyExit & 1 & 10 & 65.255900 & 65.606800 & 65.539100 & 65.481700 & 0.127600 & 0.328800 & Yes \\
Cloud & ResNet & EarlyExit & 1 & 50 & 168.593300 & 168.880000 & 168.642300 & 168.691300 & 0.100400 & 0.158500 & Yes \\
Cloud & ResNext & EarlyExit & 1 & 50 & 168.136000 & 168.308600 & 168.188400 & 168.209500 & 0.058100 & 0.723300 & Yes \\
Cloud & FCN & EarlyExit & 1 & 50 & 14.758900 & 14.830400 & 14.807500 & 14.806300 & 0.025500 & 0.157500 & Yes \\
Cloud & DUC & EarlyExit & 1 & 50 & 63.138300 & 63.556700 & 63.502900 & 63.437100 & 0.151500 & 0.012400 & No \\
Cloud & ResNet & EarlyExit & 1 & 100 & 167.982300 & 168.232900 & 168.059600 & 168.092500 & 0.099000 & 0.399100 & Yes \\
Cloud & ResNext & EarlyExit & 1 & 100 & 167.746000 & 167.793900 & 167.773500 & 167.769300 & 0.017600 & 0.752000 & Yes \\
Cloud & FCN & EarlyExit & 1 & 100 & 14.690400 & 14.872500 & 14.785700 & 14.769800 & 0.069400 & 0.460700 & Yes \\
Cloud & DUC & EarlyExit & 1 & 100 & 63.060900 & 63.679800 & 63.531100 & 63.480900 & 0.226100 & 0.156600 & Yes \\
Cloud & ResNet & EarlyExit & 1 & 150 & 168.082500 & 168.322900 & 168.234100 & 168.204900 & 0.087100 & 0.750900 & Yes \\
Cloud & ResNext & EarlyExit & 1 & 150 & 167.693800 & 167.910200 & 167.701700 & 167.758000 & 0.083800 & 0.058800 & Yes \\
Cloud & FCN & EarlyExit & 1 & 150 & 14.621600 & 14.887400 & 14.760900 & 14.766200 & 0.105000 & 0.461600 & Yes \\
Cloud & DUC & EarlyExit & 1 & 150 & 63.529100 & 63.749500 & 63.695100 & 63.661700 & 0.076000 & 0.549400 & Yes \\
Cloud & ResNet & EarlyExit & 1 & 200 & 168.050800 & 169.787500 & 168.125700 & 168.442200 & 0.673600 & 0.000700 & No \\
Cloud & ResNext & EarlyExit & 1 & 200 & 167.587900 & 167.904300 & 167.761400 & 167.776200 & 0.117400 & 0.479500 & Yes \\
Cloud & FCN & EarlyExit & 1 & 200 & 14.691200 & 14.896600 & 14.877500 & 14.833700 & 0.077600 & 0.096100 & Yes \\
Cloud & DUC & EarlyExit & 1 & 200 & 63.415800 & 63.853100 & 63.611100 & 63.603800 & 0.151400 & 0.821400 & Yes \\
Cloud & ResNet & EarlyExit & 10 & 1 & 99.046500 & 99.219700 & 99.096300 & 99.122300 & 0.061100 & 0.722000 & Yes \\
Cloud & ResNext & EarlyExit & 10 & 1 & 98.540500 & 98.846800 & 98.721400 & 98.707300 & 0.126800 & 0.292500 & Yes \\
Cloud & FCN & EarlyExit & 10 & 1 & 7.845000 & 9.895300 & 7.987700 & 8.330200 & 0.784400 & 0.001000 & No \\
Cloud & DUC & EarlyExit & 10 & 1 & 36.475200 & 38.203300 & 36.734500 & 36.956200 & 0.631400 & 0.009700 & No \\
Cloud & ResNet & EarlyExit & 10 & 10 & 23.039700 & 23.194700 & 23.104000 & 23.109500 & 0.049700 & 0.566600 & Yes \\
Cloud & ResNext & EarlyExit & 10 & 10 & 22.821700 & 22.948500 & 22.898900 & 22.889000 & 0.043500 & 0.959600 & Yes \\
Cloud & FCN & EarlyExit & 10 & 10 & 0.452300 & 0.877700 & 0.649800 & 0.668400 & 0.174500 & 0.333000 & Yes \\
Cloud & DUC & EarlyExit & 10 & 10 & 7.151700 & 7.203300 & 7.175500 & 7.175000 & 0.018500 & 0.858600 & Yes \\
Cloud & ResNet & EarlyExit & 10 & 50 & 16.260700 & 16.415400 & 16.284700 & 16.305800 & 0.056400 & 0.038700 & No \\
Cloud & ResNext & EarlyExit & 10 & 50 & 16.098100 & 16.291800 & 16.234100 & 16.219600 & 0.066100 & 0.381500 & Yes \\
Cloud & FCN & EarlyExit & 10 & 50 & 0.415300 & 0.775300 & 0.707500 & 0.657700 & 0.133300 & 0.198800 & Yes \\
Cloud & DUC & EarlyExit & 10 & 50 & 5.157000 & 5.239800 & 5.186500 & 5.195000 & 0.027500 & 0.861900 & Yes \\
Cloud & ResNet & EarlyExit & 10 & 100 & 15.916600 & 16.086500 & 15.962600 & 15.978900 & 0.064300 & 0.374400 & Yes \\
Cloud & ResNext & EarlyExit & 10 & 100 & 15.690000 & 15.986100 & 15.761500 & 15.796300 & 0.101300 & 0.237700 & Yes \\
Cloud & FCN & EarlyExit & 10 & 100 & 0.434900 & 0.899700 & 0.690200 & 0.665000 & 0.180300 & 0.565100 & Yes \\
Cloud & DUC & EarlyExit & 10 & 100 & 5.128100 & 5.853500 & 5.241500 & 5.334100 & 0.263700 & 0.014600 & No \\
Cloud & ResNet & EarlyExit & 10 & 150 & 15.797400 & 16.039900 & 15.954700 & 15.944100 & 0.084700 & 0.651700 & Yes \\
Cloud & ResNext & EarlyExit & 10 & 150 & 15.810800 & 16.025500 & 15.925900 & 15.922900 & 0.068000 & 0.426500 & Yes \\
Cloud & FCN & EarlyExit & 10 & 150 & 0.427600 & 0.810000 & 0.700900 & 0.646200 & 0.154100 & 0.313100 & Yes \\
Cloud & DUC & EarlyExit & 10 & 150 & 5.170400 & 5.293200 & 5.225100 & 5.232200 & 0.044500 & 0.865400 & Yes \\
Cloud & ResNet & EarlyExit & 10 & 200 & 15.908000 & 16.242400 & 16.214600 & 16.114400 & 0.138600 & 0.089200 & Yes \\
Cloud & ResNext & EarlyExit & 10 & 200 & 15.717300 & 16.042600 & 15.843400 & 15.861800 & 0.108100 & 0.909000 & Yes \\
Cloud & FCN & EarlyExit & 10 & 200 & 0.432600 & 0.816400 & 0.776500 & 0.658200 & 0.165200 & 0.063200 & Yes \\
Cloud & DUC & EarlyExit & 10 & 200 & 5.234600 & 5.358800 & 5.318500 & 5.307900 & 0.048000 & 0.463000 & Yes \\
Cloud & ResNet & EarlyExit & 50 & 1 & 85.645700 & 86.070000 & 85.822900 & 85.862100 & 0.143600 & 0.895500 & Yes \\
Cloud & ResNext & EarlyExit & 50 & 1 & 85.218400 & 85.681600 & 85.334800 & 85.372600 & 0.160500 & 0.077300 & Yes \\
Cloud & FCN & EarlyExit & 50 & 1 & 7.999100 & 8.158700 & 8.081700 & 8.080400 & 0.050500 & 0.395100 & Yes \\
Cloud & DUC & EarlyExit & 50 & 1 & 32.500800 & 32.752400 & 32.597500 & 32.616500 & 0.088400 & 0.923800 & Yes \\
Cloud & ResNet & EarlyExit & 50 & 10 & 9.540300 & 9.616700 & 9.557500 & 9.575200 & 0.029900 & 0.271000 & Yes \\
Cloud & ResNext & EarlyExit & 50 & 10 & 9.405500 & 9.483800 & 9.459200 & 9.449800 & 0.031800 & 0.307600 & Yes \\
Cloud & FCN & EarlyExit & 50 & 10 & 0.398900 & 0.880400 & 0.636900 & 0.609500 & 0.166500 & 0.762500 & Yes \\
Cloud & DUC & EarlyExit & 50 & 10 & 3.082000 & 3.128300 & 3.085300 & 3.099900 & 0.019800 & 0.061100 & Yes \\
Cloud & ResNet & EarlyExit & 50 & 50 & 2.910000 & 3.021600 & 2.973000 & 2.967200 & 0.049000 & 0.149100 & Yes \\
Cloud & ResNext & EarlyExit & 50 & 50 & 2.786300 & 2.831100 & 2.804900 & 2.810500 & 0.017100 & 0.451900 & Yes \\
Cloud & FCN & EarlyExit & 50 & 50 & 0.404500 & 0.496100 & 0.458100 & 0.449600 & 0.031800 & 0.895500 & Yes \\
Cloud & DUC & EarlyExit & 50 & 50 & 1.025400 & 1.069400 & 1.039500 & 1.046300 & 0.016000 & 0.665300 & Yes \\
Cloud & ResNet & EarlyExit & 50 & 100 & 2.464000 & 2.598000 & 2.505000 & 2.513700 & 0.048300 & 0.468100 & Yes \\
Cloud & ResNext & EarlyExit & 50 & 100 & 2.390600 & 2.549300 & 2.424000 & 2.448200 & 0.056500 & 0.368700 & Yes \\
Cloud & FCN & EarlyExit & 50 & 100 & 0.365000 & 0.444200 & 0.387500 & 0.394400 & 0.026400 & 0.100000 & Yes \\
Cloud & DUC & EarlyExit & 50 & 100 & 0.971400 & 1.002600 & 0.984600 & 0.986700 & 0.010700 & 0.978900 & Yes \\
Cloud & ResNet & EarlyExit & 50 & 150 & 2.525000 & 3.402500 & 2.577300 & 2.745000 & 0.331700 & 0.004500 & No \\
Cloud & ResNext & EarlyExit & 50 & 150 & 2.331200 & 2.454900 & 2.363900 & 2.380000 & 0.041600 & 0.461000 & Yes \\
Cloud & FCN & EarlyExit & 50 & 150 & 0.385400 & 0.504800 & 0.413000 & 0.428100 & 0.044700 & 0.342600 & Yes \\
Cloud & DUC & EarlyExit & 50 & 150 & 0.974100 & 1.017600 & 0.977100 & 0.992200 & 0.020700 & 0.014800 & No \\
Cloud & ResNet & EarlyExit & 50 & 200 & 2.572600 & 2.656500 & 2.597900 & 2.611900 & 0.034100 & 0.268200 & Yes \\
Cloud & ResNext & EarlyExit & 50 & 200 & 2.440000 & 2.505000 & 2.478300 & 2.474200 & 0.021800 & 0.977300 & Yes \\
Cloud & FCN & EarlyExit & 50 & 200 & 0.401000 & 0.506500 & 0.416100 & 0.442400 & 0.040500 & 0.236500 & Yes \\
Cloud & DUC & EarlyExit & 50 & 200 & 0.973800 & 1.068500 & 0.991300 & 1.001900 & 0.033900 & 0.020500 & No \\
\bottomrule
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c||c||c||c||c||c|}
\toprule
Tier & Model & Operator & Mobile-Edge BW & Edge-Cloud BW & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\midrule
Cloud & ResNet & EarlyExit & 100 & 1 & 84.374000 & 84.566600 & 84.450600 & 84.460800 & 0.078500 & 0.344100 & Yes \\
Cloud & ResNext & EarlyExit & 100 & 1 & 83.999900 & 84.193700 & 84.113100 & 84.117300 & 0.071700 & 0.475600 & Yes \\
Cloud & FCN & EarlyExit & 100 & 1 & 7.946900 & 8.056000 & 7.993000 & 7.994000 & 0.035900 & 0.748500 & Yes \\
Cloud & DUC & EarlyExit & 100 & 1 & 32.493600 & 32.713100 & 32.518400 & 32.552000 & 0.081500 & 0.008600 & No \\
Cloud & ResNet & EarlyExit & 100 & 10 & 8.222800 & 8.377900 & 8.294100 & 8.295800 & 0.052100 & 0.993300 & Yes \\
Cloud & ResNext & EarlyExit & 100 & 10 & 8.049500 & 8.206800 & 8.164800 & 8.139700 & 0.054900 & 0.666100 & Yes \\
Cloud & FCN & EarlyExit & 100 & 10 & 0.382900 & 0.708300 & 0.657300 & 0.606700 & 0.119300 & 0.121100 & Yes \\
Cloud & DUC & EarlyExit & 100 & 10 & 2.921000 & 3.112100 & 3.106600 & 3.068300 & 0.074000 & 0.001500 & No \\
Cloud & ResNet & EarlyExit & 100 & 50 & 1.601800 & 1.822100 & 1.689300 & 1.685800 & 0.077600 & 0.420700 & Yes \\
Cloud & ResNext & EarlyExit & 100 & 50 & 1.447600 & 1.633300 & 1.559000 & 1.549300 & 0.060400 & 0.836000 & Yes \\
Cloud & FCN & EarlyExit & 100 & 50 & 0.480700 & 0.530800 & 0.502700 & 0.502300 & 0.018100 & 0.765400 & Yes \\
Cloud & DUC & EarlyExit & 100 & 50 & 0.995900 & 1.042100 & 1.024800 & 1.020100 & 0.019200 & 0.267600 & Yes \\
Cloud & ResNet & EarlyExit & 100 & 100 & 1.277400 & 1.365600 & 1.323800 & 1.316800 & 0.034000 & 0.462500 & Yes \\
Cloud & ResNext & EarlyExit & 100 & 100 & 1.111600 & 1.172700 & 1.129700 & 1.138000 & 0.020800 & 0.739900 & Yes \\
Cloud & FCN & EarlyExit & 100 & 100 & 0.373500 & 0.438200 & 0.391700 & 0.398500 & 0.022500 & 0.567700 & Yes \\
Cloud & DUC & EarlyExit & 100 & 100 & 0.957100 & 0.999900 & 0.976900 & 0.977800 & 0.013600 & 0.523100 & Yes \\
Cloud & ResNet & EarlyExit & 100 & 150 & 1.233500 & 1.308100 & 1.283600 & 1.270000 & 0.028800 & 0.352000 & Yes \\
Cloud & ResNext & EarlyExit & 100 & 150 & 1.084900 & 1.201100 & 1.112400 & 1.124900 & 0.039700 & 0.082800 & Yes \\
Cloud & FCN & EarlyExit & 100 & 150 & 0.383600 & 0.488000 & 0.385800 & 0.423500 & 0.048000 & 0.018900 & No \\
Cloud & DUC & EarlyExit & 100 & 150 & 0.951400 & 1.052300 & 1.014300 & 1.009000 & 0.033200 & 0.757000 & Yes \\
Cloud & ResNet & EarlyExit & 100 & 200 & 1.210700 & 1.393600 & 1.304900 & 1.289700 & 0.068600 & 0.504100 & Yes \\
Cloud & ResNext & EarlyExit & 100 & 200 & 1.054600 & 1.172400 & 1.109000 & 1.110600 & 0.039000 & 0.990900 & Yes \\
Cloud & FCN & EarlyExit & 100 & 200 & 0.381400 & 0.474900 & 0.396200 & 0.420700 & 0.041200 & 0.067700 & Yes \\
Cloud & DUC & EarlyExit & 100 & 200 & 1.004700 & 1.017600 & 1.009800 & 1.010600 & 0.005400 & 0.284100 & Yes \\
Cloud & ResNet & EarlyExit & 150 & 1 & 84.517200 & 84.663700 & 84.604900 & 84.592400 & 0.060500 & 0.291200 & Yes \\
Cloud & ResNext & EarlyExit & 150 & 1 & 84.018200 & 84.189600 & 84.046600 & 84.069000 & 0.062300 & 0.050000 & Yes \\
Cloud & FCN & EarlyExit & 150 & 1 & 7.859000 & 7.993400 & 7.910300 & 7.912600 & 0.045700 & 0.594900 & Yes \\
Cloud & DUC & EarlyExit & 150 & 1 & 32.439600 & 32.782800 & 32.650600 & 32.653800 & 0.120300 & 0.377100 & Yes \\
Cloud & ResNet & EarlyExit & 150 & 10 & 8.221000 & 8.336500 & 8.318400 & 8.296900 & 0.041000 & 0.191700 & Yes \\
Cloud & ResNext & EarlyExit & 150 & 10 & 8.078800 & 8.165500 & 8.144800 & 8.131800 & 0.030400 & 0.523800 & Yes \\
Cloud & FCN & EarlyExit & 150 & 10 & 0.401400 & 0.881600 & 0.652200 & 0.633700 & 0.195700 & 0.355500 & Yes \\
Cloud & DUC & EarlyExit & 150 & 10 & 2.912200 & 3.117700 & 3.070600 & 3.051100 & 0.073000 & 0.124100 & Yes \\
Cloud & ResNet & EarlyExit & 150 & 50 & 1.610000 & 1.703200 & 1.647400 & 1.656200 & 0.038700 & 0.267600 & Yes \\
Cloud & ResNext & EarlyExit & 150 & 50 & 1.413800 & 1.708900 & 1.583300 & 1.577400 & 0.112400 & 0.619500 & Yes \\
Cloud & FCN & EarlyExit & 150 & 50 & 0.376800 & 0.438000 & 0.396900 & 0.400700 & 0.020200 & 0.310600 & Yes \\
Cloud & DUC & EarlyExit & 150 & 50 & 1.005200 & 1.068800 & 1.034100 & 1.036500 & 0.020600 & 0.921500 & Yes \\
Cloud & ResNet & EarlyExit & 150 & 100 & 1.230200 & 1.406200 & 1.282800 & 1.300800 & 0.059100 & 0.577000 & Yes \\
Cloud & ResNext & EarlyExit & 150 & 100 & 1.060500 & 1.456700 & 1.126300 & 1.169400 & 0.146100 & 0.013400 & No \\
Cloud & FCN & EarlyExit & 150 & 100 & 0.382900 & 0.432600 & 0.414200 & 0.409800 & 0.019700 & 0.437800 & Yes \\
Cloud & DUC & EarlyExit & 150 & 100 & 0.947100 & 1.002400 & 0.981200 & 0.977000 & 0.019600 & 0.895700 & Yes \\
Cloud & ResNet & EarlyExit & 150 & 150 & 1.203600 & 1.317000 & 1.278700 & 1.273400 & 0.038800 & 0.506500 & Yes \\
Cloud & ResNext & EarlyExit & 150 & 150 & 1.089300 & 1.333500 & 1.113300 & 1.150900 & 0.091900 & 0.003500 & No \\
Cloud & FCN & EarlyExit & 150 & 150 & 0.390600 & 0.498700 & 0.424200 & 0.431800 & 0.040200 & 0.484000 & Yes \\
Cloud & DUC & EarlyExit & 150 & 150 & 0.961800 & 1.099400 & 1.006900 & 1.019400 & 0.048200 & 0.795800 & Yes \\
Cloud & ResNet & EarlyExit & 150 & 200 & 1.227300 & 1.315000 & 1.276500 & 1.272300 & 0.034800 & 0.466400 & Yes \\
Cloud & ResNext & EarlyExit & 150 & 200 & 1.103500 & 1.163800 & 1.137600 & 1.135900 & 0.024000 & 0.437600 & Yes \\
Cloud & FCN & EarlyExit & 150 & 200 & 0.375900 & 0.428300 & 0.395200 & 0.398600 & 0.018600 & 0.845800 & Yes \\
Cloud & DUC & EarlyExit & 150 & 200 & 0.947800 & 1.022200 & 1.000100 & 0.991800 & 0.025600 & 0.710500 & Yes \\
Cloud & ResNet & EarlyExit & 200 & 1 & 84.472200 & 84.641500 & 84.508800 & 84.543200 & 0.064800 & 0.368800 & Yes \\
Cloud & ResNext & EarlyExit & 200 & 1 & 83.944800 & 84.118500 & 84.088500 & 84.068100 & 0.062800 & 0.019400 & No \\
Cloud & FCN & EarlyExit & 200 & 1 & 7.908100 & 8.005000 & 7.985200 & 7.972500 & 0.033700 & 0.111100 & Yes \\
Cloud & DUC & EarlyExit & 200 & 1 & 32.160500 & 32.563800 & 32.491000 & 32.417900 & 0.141300 & 0.272800 & Yes \\
Cloud & ResNet & EarlyExit & 200 & 10 & 8.291700 & 8.419200 & 8.325300 & 8.336400 & 0.046800 & 0.335200 & Yes \\
Cloud & ResNext & EarlyExit & 200 & 10 & 8.114600 & 8.209300 & 8.182600 & 8.176000 & 0.034200 & 0.335800 & Yes \\
Cloud & FCN & EarlyExit & 200 & 10 & 0.440300 & 0.923300 & 0.655500 & 0.638400 & 0.175500 & 0.583200 & Yes \\
Cloud & DUC & EarlyExit & 200 & 10 & 2.951400 & 3.152000 & 3.111700 & 3.093600 & 0.072900 & 0.026900 & No \\
Cloud & ResNet & EarlyExit & 200 & 50 & 1.665200 & 1.757800 & 1.728900 & 1.721200 & 0.032500 & 0.660600 & Yes \\
Cloud & ResNext & EarlyExit & 200 & 50 & 1.500100 & 1.698300 & 1.568000 & 1.584600 & 0.068000 & 0.849700 & Yes \\
Cloud & FCN & EarlyExit & 200 & 50 & 0.409100 & 0.495100 & 0.423600 & 0.442300 & 0.032400 & 0.314200 & Yes \\
Cloud & DUC & EarlyExit & 200 & 50 & 0.970700 & 1.053200 & 1.020200 & 1.010500 & 0.030400 & 0.656500 & Yes \\
Cloud & ResNet & EarlyExit & 200 & 100 & 1.285100 & 1.389000 & 1.364100 & 1.341000 & 0.040000 & 0.319800 & Yes \\
Cloud & ResNext & EarlyExit & 200 & 100 & 1.132500 & 1.206900 & 1.182400 & 1.178700 & 0.026200 & 0.520800 & Yes \\
Cloud & FCN & EarlyExit & 200 & 100 & 0.392100 & 0.460200 & 0.399000 & 0.418300 & 0.028000 & 0.111700 & Yes \\
Cloud & DUC & EarlyExit & 200 & 100 & 0.950000 & 1.019000 & 0.970500 & 0.984400 & 0.027000 & 0.296700 & Yes \\
Cloud & ResNet & EarlyExit & 200 & 150 & 1.297200 & 1.380700 & 1.318600 & 1.326200 & 0.028500 & 0.064800 & Yes \\
Cloud & ResNext & EarlyExit & 200 & 150 & 1.120800 & 1.267800 & 1.177700 & 1.188600 & 0.049500 & 0.958000 & Yes \\
Cloud & FCN & EarlyExit & 200 & 150 & 0.395200 & 0.471300 & 0.421000 & 0.433500 & 0.029800 & 0.364000 & Yes \\
Cloud & DUC & EarlyExit & 200 & 150 & 1.055200 & 1.112200 & 1.067700 & 1.075600 & 0.019500 & 0.182800 & Yes \\
Cloud & ResNet & EarlyExit & 200 & 200 & 1.337500 & 1.434500 & 1.377100 & 1.379100 & 0.034600 & 0.812900 & Yes \\
Cloud & ResNext & EarlyExit & 200 & 200 & 1.166900 & 1.220300 & 1.194300 & 1.193200 & 0.018300 & 0.997000 & Yes \\
Cloud & FCN & EarlyExit & 200 & 200 & 0.394300 & 0.484200 & 0.451800 & 0.439100 & 0.034600 & 0.469700 & Yes \\
Cloud & DUC & EarlyExit & 200 & 200 & 1.020600 & 1.065300 & 1.044200 & 1.040700 & 0.016700 & 0.599900 & Yes \\
\bottomrule
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c||c||c||c||c||c|}
\toprule
Tier & Model & Operator & Mobile-Edge BW & Edge-Cloud BW & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\midrule
Cloud & ResNet & Quantized EarlyExit & 1 & 1 & 250.453800 & 250.601900 & 250.505200 & 250.506700 & 0.054400 & 0.309100 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 1 & 1 & 250.395100 & 250.589000 & 250.480500 & 250.470400 & 0.070300 & 0.396700 & Yes \\
Cloud & FCN & Quantized EarlyExit & 1 & 1 & 20.481200 & 20.594500 & 20.499800 & 20.528500 & 0.048500 & 0.101500 & Yes \\
Cloud & DUC & Quantized EarlyExit & 1 & 1 & 93.567000 & 93.859000 & 93.765000 & 93.743100 & 0.096500 & 0.398900 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 1 & 10 & 174.457300 & 174.613600 & 174.599600 & 174.554900 & 0.065100 & 0.092500 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 1 & 10 & 174.382300 & 174.611100 & 174.435200 & 174.468500 & 0.083600 & 0.453500 & Yes \\
Cloud & FCN & Quantized EarlyExit & 1 & 10 & 13.921600 & 14.087400 & 13.961900 & 13.982700 & 0.056700 & 0.319200 & Yes \\
Cloud & DUC & Quantized EarlyExit & 1 & 10 & 65.739000 & 66.422600 & 66.176000 & 66.099000 & 0.256600 & 0.650400 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 1 & 50 & 167.660500 & 167.865300 & 167.789600 & 167.781800 & 0.068500 & 0.642900 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 1 & 50 & 167.616100 & 167.899600 & 167.762700 & 167.748600 & 0.096700 & 0.936900 & Yes \\
Cloud & FCN & Quantized EarlyExit & 1 & 50 & 13.880900 & 13.992400 & 13.991400 & 13.948400 & 0.053300 & 0.009900 & No \\
Cloud & DUC & Quantized EarlyExit & 1 & 50 & 63.760900 & 64.512600 & 64.033500 & 64.103900 & 0.287100 & 0.595600 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 1 & 100 & 167.272300 & 167.619900 & 167.410900 & 167.411800 & 0.125100 & 0.618000 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 1 & 100 & 167.195900 & 167.487700 & 167.374200 & 167.373900 & 0.098900 & 0.418100 & Yes \\
Cloud & FCN & Quantized EarlyExit & 1 & 100 & 13.874200 & 14.086900 & 13.965500 & 13.964000 & 0.075000 & 0.773200 & Yes \\
Cloud & DUC & Quantized EarlyExit & 1 & 100 & 63.780300 & 64.570700 & 63.948600 & 64.105000 & 0.311300 & 0.297000 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 1 & 150 & 167.273600 & 167.532100 & 167.427600 & 167.402400 & 0.102200 & 0.436900 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 1 & 150 & 167.174200 & 167.403400 & 167.315100 & 167.312200 & 0.085900 & 0.508600 & Yes \\
Cloud & FCN & Quantized EarlyExit & 1 & 150 & 13.886100 & 14.090200 & 13.888200 & 13.943800 & 0.079700 & 0.037300 & No \\
Cloud & DUC & Quantized EarlyExit & 1 & 150 & 63.789500 & 64.608000 & 64.072900 & 64.090800 & 0.286600 & 0.371700 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 1 & 200 & 167.337600 & 167.911400 & 167.514300 & 167.555200 & 0.191500 & 0.259100 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 1 & 200 & 167.388800 & 167.543800 & 167.407800 & 167.430100 & 0.057900 & 0.014900 & No \\
Cloud & FCN & Quantized EarlyExit & 1 & 200 & 13.888500 & 14.080000 & 13.987400 & 13.988300 & 0.060800 & 0.503700 & Yes \\
Cloud & DUC & Quantized EarlyExit & 1 & 200 & 63.823700 & 65.379000 & 64.056400 & 64.300900 & 0.571200 & 0.101200 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 10 & 1 & 98.106600 & 98.433100 & 98.299300 & 98.278700 & 0.106800 & 0.925400 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 10 & 1 & 98.095900 & 98.387200 & 98.292500 & 98.266300 & 0.105100 & 0.722300 & Yes \\
Cloud & FCN & Quantized EarlyExit & 10 & 1 & 7.583000 & 7.711900 & 7.605600 & 7.624200 & 0.047900 & 0.165800 & Yes \\
Cloud & DUC & Quantized EarlyExit & 10 & 1 & 37.043900 & 37.188200 & 37.149900 & 37.135700 & 0.051100 & 0.420200 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 10 & 10 & 22.766000 & 22.938500 & 22.826800 & 22.834800 & 0.065900 & 0.475000 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 10 & 10 & 22.706400 & 22.837600 & 22.811800 & 22.791900 & 0.046400 & 0.255800 & Yes \\
Cloud & FCN & Quantized EarlyExit & 10 & 10 & 0.430800 & 0.815000 & 0.767200 & 0.655200 & 0.171400 & 0.048400 & No \\
Cloud & DUC & Quantized EarlyExit & 10 & 10 & 8.605600 & 8.847400 & 8.666100 & 8.703700 & 0.085700 & 0.599900 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 10 & 50 & 15.970700 & 16.127700 & 16.048500 & 16.046700 & 0.060300 & 0.632300 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 10 & 50 & 15.992900 & 16.118800 & 16.075600 & 16.063900 & 0.051400 & 0.308600 & Yes \\
Cloud & FCN & Quantized EarlyExit & 10 & 50 & 0.334200 & 0.873900 & 0.609700 & 0.616600 & 0.173900 & 0.845500 & Yes \\
Cloud & DUC & Quantized EarlyExit & 10 & 50 & 6.565900 & 6.855700 & 6.671000 & 6.702200 & 0.099400 & 0.906100 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 10 & 100 & 15.629100 & 15.799800 & 15.663000 & 15.679200 & 0.062300 & 0.041600 & No \\
Cloud & ResNext & Quantized EarlyExit & 10 & 100 & 15.505400 & 15.871600 & 15.671800 & 15.676800 & 0.150100 & 0.336000 & Yes \\
Cloud & FCN & Quantized EarlyExit & 10 & 100 & 0.329100 & 0.813100 & 0.668400 & 0.634500 & 0.176500 & 0.448100 & Yes \\
Cloud & DUC & Quantized EarlyExit & 10 & 100 & 6.767300 & 6.926600 & 6.883300 & 6.867000 & 0.053200 & 0.192300 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 10 & 150 & 15.623800 & 15.813900 & 15.707400 & 15.725500 & 0.072100 & 0.553300 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 10 & 150 & 15.616000 & 15.943900 & 15.712100 & 15.757700 & 0.111500 & 0.728800 & Yes \\
Cloud & FCN & Quantized EarlyExit & 10 & 150 & 0.390600 & 0.805200 & 0.673700 & 0.645300 & 0.145000 & 0.586800 & Yes \\
Cloud & DUC & Quantized EarlyExit & 10 & 150 & 6.774900 & 6.969800 & 6.850400 & 6.852300 & 0.069800 & 0.608200 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 10 & 200 & 15.672500 & 15.931900 & 15.778800 & 15.796900 & 0.105100 & 0.373700 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 10 & 200 & 15.479400 & 16.045500 & 15.651700 & 15.700800 & 0.186200 & 0.170800 & Yes \\
Cloud & FCN & Quantized EarlyExit & 10 & 200 & 0.349300 & 0.823100 & 0.666700 & 0.644800 & 0.169400 & 0.498900 & Yes \\
Cloud & DUC & Quantized EarlyExit & 10 & 200 & 6.872800 & 7.026700 & 6.898000 & 6.925300 & 0.058800 & 0.221700 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 50 & 1 & 84.867700 & 85.013300 & 84.968900 & 84.951300 & 0.051800 & 0.753100 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 50 & 1 & 84.760600 & 84.953400 & 84.902700 & 84.882800 & 0.064700 & 0.144100 & Yes \\
Cloud & FCN & Quantized EarlyExit & 50 & 1 & 7.579300 & 7.890100 & 7.590500 & 7.664600 & 0.118200 & 0.027600 & No \\
Cloud & DUC & Quantized EarlyExit & 50 & 1 & 32.738100 & 33.563500 & 32.971000 & 33.038800 & 0.280600 & 0.259900 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 50 & 10 & 9.275600 & 9.350300 & 9.345000 & 9.323400 & 0.031000 & 0.084600 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 50 & 10 & 9.254500 & 9.362000 & 9.313700 & 9.314000 & 0.035800 & 0.900300 & Yes \\
Cloud & FCN & Quantized EarlyExit & 50 & 10 & 0.390000 & 0.807800 & 0.594800 & 0.630900 & 0.149900 & 0.540800 & Yes \\
Cloud & DUC & Quantized EarlyExit & 50 & 10 & 4.351700 & 4.668000 & 4.491700 & 4.505000 & 0.105200 & 0.992000 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 50 & 50 & 2.703200 & 2.790900 & 2.781000 & 2.754000 & 0.039800 & 0.034700 & No \\
Cloud & ResNext & Quantized EarlyExit & 50 & 50 & 2.684300 & 2.735200 & 2.711300 & 2.710500 & 0.016200 & 0.684000 & Yes \\
Cloud & FCN & Quantized EarlyExit & 50 & 50 & 0.353400 & 0.396600 & 0.377200 & 0.378800 & 0.014800 & 0.590500 & Yes \\
Cloud & DUC & Quantized EarlyExit & 50 & 50 & 2.669100 & 2.749800 & 2.730100 & 2.712400 & 0.031100 & 0.328900 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 50 & 100 & 2.191600 & 2.293900 & 2.226700 & 2.235600 & 0.033900 & 0.771700 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 50 & 100 & 2.194800 & 2.269300 & 2.230300 & 2.235900 & 0.029500 & 0.385100 & Yes \\
Cloud & FCN & Quantized EarlyExit & 50 & 100 & 0.316200 & 0.388400 & 0.369600 & 0.355900 & 0.027900 & 0.389400 & Yes \\
Cloud & DUC & Quantized EarlyExit & 50 & 100 & 2.500400 & 2.653300 & 2.580200 & 2.590000 & 0.056600 & 0.495100 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 50 & 150 & 2.194800 & 2.394800 & 2.354600 & 2.321900 & 0.070800 & 0.351100 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 50 & 150 & 2.192800 & 2.273900 & 2.231600 & 2.227400 & 0.028800 & 0.687800 & Yes \\
Cloud & FCN & Quantized EarlyExit & 50 & 150 & 0.323700 & 0.397200 & 0.361700 & 0.362000 & 0.023400 & 0.635800 & Yes \\
Cloud & DUC & Quantized EarlyExit & 50 & 150 & 2.457900 & 2.573800 & 2.527900 & 2.518300 & 0.046400 & 0.410700 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 50 & 200 & 2.234600 & 2.378400 & 2.334400 & 2.309900 & 0.058500 & 0.265300 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 50 & 200 & 2.296500 & 2.354300 & 2.305100 & 2.322100 & 0.025400 & 0.055000 & Yes \\
Cloud & FCN & Quantized EarlyExit & 50 & 200 & 0.362000 & 0.394200 & 0.376500 & 0.376500 & 0.010700 & 0.914600 & Yes \\
Cloud & DUC & Quantized EarlyExit & 50 & 200 & 2.512600 & 2.576900 & 2.556700 & 2.547700 & 0.024400 & 0.548300 & Yes \\
\bottomrule
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c||c||c||c||c||c|}
\toprule
Tier & Model & Operator & Mobile-Edge BW & Edge-Cloud BW & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\midrule
Cloud & ResNet & Quantized EarlyExit & 100 & 1 & 83.645500 & 83.721600 & 83.691200 & 83.690100 & 0.028900 & 0.538600 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 100 & 1 & 83.566600 & 83.630000 & 83.602100 & 83.602800 & 0.024200 & 0.546300 & Yes \\
Cloud & FCN & Quantized EarlyExit & 100 & 1 & 7.458900 & 7.951000 & 7.589300 & 7.647700 & 0.168300 & 0.481500 & Yes \\
Cloud & DUC & Quantized EarlyExit & 100 & 1 & 32.855900 & 33.045500 & 32.878600 & 32.906100 & 0.070900 & 0.012900 & No \\
Cloud & ResNet & Quantized EarlyExit & 100 & 10 & 8.016300 & 8.116500 & 8.018100 & 8.040700 & 0.038500 & 0.005400 & No \\
Cloud & ResNext & Quantized EarlyExit & 100 & 10 & 8.012700 & 8.087900 & 8.072100 & 8.057400 & 0.028700 & 0.372200 & Yes \\
Cloud & FCN & Quantized EarlyExit & 100 & 10 & 0.331300 & 0.792300 & 0.619100 & 0.624800 & 0.168000 & 0.310300 & Yes \\
Cloud & DUC & Quantized EarlyExit & 100 & 10 & 4.551200 & 4.773500 & 4.673500 & 4.672700 & 0.071200 & 0.566600 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 100 & 50 & 1.407200 & 1.608700 & 1.594800 & 1.529500 & 0.091200 & 0.031300 & No \\
Cloud & ResNext & Quantized EarlyExit & 100 & 50 & 1.333600 & 1.687600 & 1.536000 & 1.514400 & 0.136300 & 0.600300 & Yes \\
Cloud & FCN & Quantized EarlyExit & 100 & 50 & 0.389300 & 0.632900 & 0.405300 & 0.455200 & 0.091600 & 0.021600 & No \\
Cloud & DUC & Quantized EarlyExit & 100 & 50 & 2.593800 & 2.754300 & 2.718200 & 2.698100 & 0.058400 & 0.325200 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 100 & 100 & 0.974300 & 1.055400 & 1.015400 & 1.011200 & 0.028900 & 0.831300 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 100 & 100 & 0.965600 & 1.016200 & 0.998800 & 0.995000 & 0.018000 & 0.781100 & Yes \\
Cloud & FCN & Quantized EarlyExit & 100 & 100 & 0.327600 & 0.376700 & 0.360200 & 0.353800 & 0.020300 & 0.266400 & Yes \\
Cloud & DUC & Quantized EarlyExit & 100 & 100 & 2.577600 & 2.731500 & 2.593900 & 2.640500 & 0.067400 & 0.054400 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 100 & 150 & 0.977000 & 1.163200 & 0.999500 & 1.026100 & 0.069000 & 0.004100 & No \\
Cloud & ResNext & Quantized EarlyExit & 100 & 150 & 0.970500 & 1.102800 & 1.011900 & 1.016300 & 0.046600 & 0.209200 & Yes \\
Cloud & FCN & Quantized EarlyExit & 100 & 150 & 0.329300 & 0.400800 & 0.384200 & 0.376100 & 0.024400 & 0.058600 & Yes \\
Cloud & DUC & Quantized EarlyExit & 100 & 150 & 2.425400 & 2.540300 & 2.491700 & 2.489800 & 0.038400 & 0.900800 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 100 & 200 & 0.975700 & 1.158700 & 1.002500 & 1.028700 & 0.066100 & 0.016300 & No \\
Cloud & ResNext & Quantized EarlyExit & 100 & 200 & 0.881100 & 1.081800 & 0.977500 & 0.967100 & 0.069000 & 0.706800 & Yes \\
Cloud & FCN & Quantized EarlyExit & 100 & 200 & 0.328600 & 0.391700 & 0.346500 & 0.355200 & 0.021700 & 0.709400 & Yes \\
Cloud & DUC & Quantized EarlyExit & 100 & 200 & 2.369000 & 2.605200 & 2.471200 & 2.483800 & 0.091500 & 0.581100 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 150 & 1 & 83.632700 & 83.783100 & 83.702900 & 83.707200 & 0.048200 & 0.828000 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 150 & 1 & 83.604500 & 83.879400 & 83.733100 & 83.760800 & 0.101700 & 0.488800 & Yes \\
Cloud & FCN & Quantized EarlyExit & 150 & 1 & 7.586200 & 7.785500 & 7.598700 & 7.637800 & 0.074900 & 0.008400 & No \\
Cloud & DUC & Quantized EarlyExit & 150 & 1 & 32.820200 & 32.957200 & 32.909800 & 32.899300 & 0.047600 & 0.832200 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 150 & 10 & 7.999600 & 8.140900 & 8.076600 & 8.072500 & 0.050200 & 0.948300 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 150 & 10 & 7.986300 & 8.078300 & 8.020500 & 8.026400 & 0.034300 & 0.688300 & Yes \\
Cloud & FCN & Quantized EarlyExit & 150 & 10 & 0.340900 & 0.872400 & 0.618200 & 0.639100 & 0.182200 & 0.824800 & Yes \\
Cloud & DUC & Quantized EarlyExit & 150 & 10 & 4.349400 & 4.597600 & 4.481000 & 4.485500 & 0.088000 & 0.882800 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 150 & 50 & 1.396800 & 1.611000 & 1.597200 & 1.525300 & 0.097000 & 0.028800 & No \\
Cloud & ResNext & Quantized EarlyExit & 150 & 50 & 1.344600 & 1.679300 & 1.548400 & 1.532000 & 0.109500 & 0.801700 & Yes \\
Cloud & FCN & Quantized EarlyExit & 150 & 50 & 0.331500 & 0.383600 & 0.362100 & 0.357600 & 0.017900 & 0.939300 & Yes \\
Cloud & DUC & Quantized EarlyExit & 150 & 50 & 2.656000 & 2.862100 & 2.684000 & 2.729300 & 0.077400 & 0.231900 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 150 & 100 & 0.988300 & 1.200300 & 1.022700 & 1.058500 & 0.076700 & 0.186700 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 150 & 100 & 0.926600 & 0.991700 & 0.985100 & 0.968700 & 0.025400 & 0.158400 & Yes \\
Cloud & FCN & Quantized EarlyExit & 150 & 100 & 0.344100 & 0.416000 & 0.397200 & 0.386600 & 0.025500 & 0.634000 & Yes \\
Cloud & DUC & Quantized EarlyExit & 150 & 100 & 2.560200 & 2.605900 & 2.573500 & 2.582900 & 0.017700 & 0.301600 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 150 & 150 & 0.996500 & 1.092700 & 1.032000 & 1.042100 & 0.036000 & 0.672200 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 150 & 150 & 0.915100 & 1.002200 & 0.995800 & 0.973200 & 0.033300 & 0.121000 & Yes \\
Cloud & FCN & Quantized EarlyExit & 150 & 150 & 0.344300 & 1.202300 & 0.381500 & 0.644400 & 0.350800 & 0.076200 & Yes \\
Cloud & DUC & Quantized EarlyExit & 150 & 150 & 2.558200 & 2.758800 & 2.681100 & 2.672400 & 0.065800 & 0.737100 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 150 & 200 & 0.934800 & 1.028200 & 1.000500 & 0.991200 & 0.032000 & 0.627800 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 150 & 200 & 0.905000 & 1.002000 & 0.959800 & 0.951700 & 0.034000 & 0.878100 & Yes \\
Cloud & FCN & Quantized EarlyExit & 150 & 200 & 0.363300 & 0.408600 & 0.383900 & 0.383300 & 0.016900 & 0.687000 & Yes \\
Cloud & DUC & Quantized EarlyExit & 150 & 200 & 2.507500 & 2.877700 & 2.659900 & 2.710500 & 0.139700 & 0.425800 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 200 & 1 & 83.585800 & 83.759600 & 83.689100 & 83.684600 & 0.057700 & 0.820800 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 200 & 1 & 83.602900 & 83.763600 & 83.697700 & 83.690700 & 0.051300 & 0.487100 & Yes \\
Cloud & FCN & Quantized EarlyExit & 200 & 1 & 7.564800 & 7.783200 & 7.593200 & 7.643000 & 0.081000 & 0.229600 & Yes \\
Cloud & DUC & Quantized EarlyExit & 200 & 1 & 32.787800 & 33.072700 & 32.894100 & 32.889600 & 0.103500 & 0.263600 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 200 & 10 & 8.082400 & 8.184800 & 8.094000 & 8.109000 & 0.038300 & 0.005500 & No \\
Cloud & ResNext & Quantized EarlyExit & 200 & 10 & 8.001300 & 8.338600 & 8.079400 & 8.112300 & 0.117200 & 0.065400 & Yes \\
Cloud & FCN & Quantized EarlyExit & 200 & 10 & 0.382100 & 0.791800 & 0.607500 & 0.629300 & 0.152000 & 0.420400 & Yes \\
Cloud & DUC & Quantized EarlyExit & 200 & 10 & 4.627000 & 4.772100 & 4.750300 & 4.722900 & 0.055000 & 0.212700 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 200 & 50 & 1.409200 & 1.609400 & 1.459700 & 1.505700 & 0.083600 & 0.143800 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 200 & 50 & 1.367600 & 1.618400 & 1.440800 & 1.494300 & 0.102100 & 0.186900 & Yes \\
Cloud & FCN & Quantized EarlyExit & 200 & 50 & 0.378200 & 0.393000 & 0.389000 & 0.386900 & 0.005600 & 0.510900 & Yes \\
Cloud & DUC & Quantized EarlyExit & 200 & 50 & 2.379600 & 2.563300 & 2.551100 & 2.503500 & 0.072700 & 0.100500 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 200 & 100 & 1.086100 & 1.129700 & 1.096600 & 1.104500 & 0.015800 & 0.546200 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 200 & 100 & 1.016500 & 1.160800 & 1.102500 & 1.084000 & 0.051600 & 0.643600 & Yes \\
Cloud & FCN & Quantized EarlyExit & 200 & 100 & 0.358600 & 0.396000 & 0.364500 & 0.373200 & 0.015000 & 0.191100 & Yes \\
Cloud & DUC & Quantized EarlyExit & 200 & 100 & 2.548500 & 2.762300 & 2.677500 & 2.644200 & 0.083600 & 0.284800 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 200 & 150 & 1.095100 & 1.755100 & 1.118900 & 1.251400 & 0.253700 & 0.002700 & No \\
Cloud & ResNext & Quantized EarlyExit & 200 & 150 & 1.073100 & 1.100800 & 1.082300 & 1.084500 & 0.009000 & 0.369100 & Yes \\
Cloud & FCN & Quantized EarlyExit & 200 & 150 & 0.367300 & 0.429400 & 0.394000 & 0.394200 & 0.020900 & 0.851300 & Yes \\
Cloud & DUC & Quantized EarlyExit & 200 & 150 & 2.661000 & 2.761900 & 2.741700 & 2.716200 & 0.042500 & 0.117900 & Yes \\
Cloud & ResNet & Quantized EarlyExit & 200 & 200 & 1.052500 & 1.108800 & 1.103000 & 1.091600 & 0.020500 & 0.060400 & Yes \\
Cloud & ResNext & Quantized EarlyExit & 200 & 200 & 1.066200 & 1.209900 & 1.082900 & 1.106100 & 0.053100 & 0.023200 & No \\
Cloud & FCN & Quantized EarlyExit & 200 & 200 & 0.357500 & 0.415200 & 0.369300 & 0.374300 & 0.021200 & 0.041500 & No \\
Cloud & DUC & Quantized EarlyExit & 200 & 200 & 2.535900 & 2.796000 & 2.655300 & 2.653900 & 0.085100 & 0.860500 & Yes \\
\bottomrule
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c||c||c||c||c||c|}
\toprule
Tier & Model & Operator & Mobile-Edge BW & Edge-Cloud BW & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\midrule
Mobile-Cloud & ResNet & Partition & 1 & 1 & 102.916000 & 106.020500 & 103.488400 & 103.799800 & 1.133300 & 0.018800 & No \\
Mobile-Cloud & ResNext & Partition & 1 & 1 & 101.801800 & 103.981500 & 102.142200 & 102.441900 & 0.781400 & 0.010700 & No \\
Mobile-Cloud & FCN & Partition & 1 & 1 & 414.219500 & 414.745900 & 414.467100 & 414.446800 & 0.177200 & 0.730600 & Yes \\
Mobile-Cloud & DUC & Partition & 1 & 1 & 2345.790600 & 2348.402400 & 2347.423700 & 2347.469400 & 0.950400 & 0.259300 & Yes \\
Mobile-Cloud & ResNet & Partition & 1 & 10 & 95.938800 & 97.674100 & 96.392500 & 96.576900 & 0.593800 & 0.339400 & Yes \\
Mobile-Cloud & ResNext & Partition & 1 & 10 & 94.309200 & 96.202800 & 94.839300 & 95.019500 & 0.663600 & 0.497800 & Yes \\
Mobile-Cloud & FCN & Partition & 1 & 10 & 236.611100 & 237.865300 & 236.801100 & 237.089300 & 0.499700 & 0.198900 & Yes \\
Mobile-Cloud & DUC & Partition & 1 & 10 & 1320.158700 & 1321.394500 & 1320.750300 & 1320.794000 & 0.514400 & 0.283100 & Yes \\
Mobile-Cloud & ResNet & Partition & 1 & 50 & 95.935100 & 98.195000 & 96.362800 & 96.618900 & 0.825100 & 0.078800 & Yes \\
Mobile-Cloud & ResNext & Partition & 1 & 50 & 94.391300 & 95.968900 & 94.583500 & 94.814600 & 0.588400 & 0.016000 & No \\
Mobile-Cloud & FCN & Partition & 1 & 50 & 221.648800 & 222.074500 & 221.893600 & 221.859700 & 0.166100 & 0.511800 & Yes \\
Mobile-Cloud & DUC & Partition & 1 & 50 & 1228.263200 & 1229.769000 & 1229.536100 & 1229.152400 & 0.641500 & 0.102500 & Yes \\
Mobile-Cloud & ResNet & Partition & 1 & 100 & 96.302300 & 97.760000 & 96.367400 & 96.706900 & 0.552800 & 0.031600 & No \\
Mobile-Cloud & ResNext & Partition & 1 & 100 & 94.302400 & 96.032700 & 94.545200 & 94.847700 & 0.614500 & 0.059800 & Yes \\
Mobile-Cloud & FCN & Partition & 1 & 100 & 219.886100 & 220.288000 & 219.991700 & 220.031500 & 0.146300 & 0.406100 & Yes \\
Mobile-Cloud & DUC & Partition & 1 & 100 & 1216.329400 & 1217.245800 & 1216.872700 & 1216.807900 & 0.333600 & 0.841500 & Yes \\
Mobile-Cloud & ResNet & Partition & 1 & 150 & 95.869200 & 96.437500 & 96.224800 & 96.211200 & 0.192800 & 0.589600 & Yes \\
Mobile-Cloud & ResNext & Partition & 1 & 150 & 94.517600 & 96.304100 & 94.682600 & 94.988500 & 0.663300 & 0.005200 & No \\
Mobile-Cloud & FCN & Partition & 1 & 150 & 218.561500 & 220.191800 & 219.396100 & 219.464200 & 0.648200 & 0.400000 & Yes \\
Mobile-Cloud & DUC & Partition & 1 & 150 & 1212.724800 & 1215.166700 & 1213.359800 & 1213.799300 & 0.973600 & 0.310700 & Yes \\
Mobile-Cloud & ResNet & Partition & 1 & 200 & 96.021600 & 98.944500 & 96.338500 & 97.157400 & 1.275700 & 0.063400 & Yes \\
Mobile-Cloud & ResNext & Partition & 1 & 200 & 94.589200 & 95.123600 & 94.934100 & 94.906000 & 0.206100 & 0.470200 & Yes \\
Mobile-Cloud & FCN & Partition & 1 & 200 & 218.780100 & 220.825200 & 219.600400 & 219.788400 & 0.862900 & 0.226000 & Yes \\
Mobile-Cloud & DUC & Partition & 1 & 200 & 1211.564700 & 1213.005200 & 1212.268200 & 1212.299600 & 0.548300 & 0.674800 & Yes \\
Mobile-Cloud & ResNet & Partition & 10 & 1 & 20.223100 & 20.861200 & 20.593400 & 20.595400 & 0.234300 & 0.647500 & Yes \\
Mobile-Cloud & ResNext & Partition & 10 & 1 & 18.931800 & 19.460000 & 19.079700 & 19.126100 & 0.176800 & 0.131400 & Yes \\
Mobile-Cloud & FCN & Partition & 10 & 1 & 228.099000 & 229.483600 & 228.767500 & 228.874100 & 0.504000 & 0.642900 & Yes \\
Mobile-Cloud & DUC & Partition & 10 & 1 & 1281.944500 & 1283.510500 & 1282.665900 & 1282.774600 & 0.576800 & 0.734400 & Yes \\
Mobile-Cloud & ResNet & Partition & 10 & 10 & 11.847900 & 12.668400 & 12.177800 & 12.195200 & 0.266800 & 0.489600 & Yes \\
Mobile-Cloud & ResNext & Partition & 10 & 10 & 10.825700 & 11.413800 & 11.077300 & 11.134000 & 0.203100 & 0.837800 & Yes \\
Mobile-Cloud & FCN & Partition & 10 & 10 & 52.209100 & 53.296700 & 52.508200 & 52.619200 & 0.365900 & 0.315500 & Yes \\
Mobile-Cloud & DUC & Partition & 10 & 10 & 262.632900 & 263.547800 & 262.910000 & 262.996900 & 0.331100 & 0.629100 & Yes \\
Mobile-Cloud & ResNet & Partition & 10 & 50 & 11.732200 & 13.421500 & 12.176500 & 12.419400 & 0.593900 & 0.638600 & Yes \\
Mobile-Cloud & ResNext & Partition & 10 & 50 & 10.745200 & 11.536600 & 11.270100 & 11.188000 & 0.262800 & 0.798900 & Yes \\
Mobile-Cloud & FCN & Partition & 10 & 50 & 35.981500 & 36.742600 & 36.104700 & 36.240300 & 0.273500 & 0.211300 & Yes \\
Mobile-Cloud & DUC & Partition & 10 & 50 & 171.751400 & 172.868100 & 172.386100 & 172.313900 & 0.380900 & 0.977600 & Yes \\
Mobile-Cloud & ResNet & Partition & 10 & 100 & 11.657600 & 12.950100 & 12.183200 & 12.310400 & 0.458000 & 0.852300 & Yes \\
Mobile-Cloud & ResNext & Partition & 10 & 100 & 10.618700 & 10.997700 & 10.898900 & 10.858600 & 0.127000 & 0.124100 & Yes \\
Mobile-Cloud & FCN & Partition & 10 & 100 & 33.629000 & 36.324000 & 35.014000 & 34.954300 & 0.867800 & 0.877000 & Yes \\
Mobile-Cloud & DUC & Partition & 10 & 100 & 160.411900 & 161.442900 & 160.754200 & 160.815600 & 0.359700 & 0.632000 & Yes \\
Mobile-Cloud & ResNet & Partition & 10 & 150 & 12.163000 & 12.375900 & 12.285300 & 12.274300 & 0.068600 & 0.831000 & Yes \\
Mobile-Cloud & ResNext & Partition & 10 & 150 & 10.742100 & 11.500300 & 11.003200 & 11.056100 & 0.253300 & 0.713500 & Yes \\
Mobile-Cloud & FCN & Partition & 10 & 150 & 33.324000 & 35.091600 & 33.922900 & 34.069500 & 0.616000 & 0.823500 & Yes \\
Mobile-Cloud & DUC & Partition & 10 & 150 & 156.848300 & 157.049600 & 156.926400 & 156.929800 & 0.071900 & 0.676100 & Yes \\
Mobile-Cloud & ResNet & Partition & 10 & 200 & 11.973300 & 12.734300 & 12.369700 & 12.428600 & 0.282400 & 0.390100 & Yes \\
Mobile-Cloud & ResNext & Partition & 10 & 200 & 10.665300 & 11.421700 & 10.996100 & 11.013400 & 0.240500 & 0.315900 & Yes \\
Mobile-Cloud & FCN & Partition & 10 & 200 & 34.128000 & 36.083700 & 34.566100 & 34.791300 & 0.677600 & 0.133700 & Yes \\
Mobile-Cloud & DUC & Partition & 10 & 200 & 154.858900 & 156.045900 & 155.177200 & 155.275600 & 0.410100 & 0.223100 & Yes \\
Mobile-Cloud & ResNet & Partition & 50 & 1 & 13.718600 & 16.871900 & 14.039500 & 14.574600 & 1.182200 & 0.024900 & No \\
Mobile-Cloud & ResNext & Partition & 50 & 1 & 12.234900 & 14.266200 & 12.626100 & 12.823100 & 0.739000 & 0.025300 & No \\
Mobile-Cloud & FCN & Partition & 50 & 1 & 213.175000 & 213.699500 & 213.657500 & 213.483500 & 0.244300 & 0.021400 & No \\
Mobile-Cloud & DUC & Partition & 50 & 1 & 1188.660500 & 1189.400900 & 1188.768500 & 1188.875400 & 0.266400 & 0.010200 & No \\
Mobile-Cloud & ResNet & Partition & 50 & 10 & 6.063400 & 6.411900 & 6.251500 & 6.234600 & 0.115500 & 0.973200 & Yes \\
Mobile-Cloud & ResNext & Partition & 50 & 10 & 4.678500 & 5.574200 & 4.724200 & 4.993100 & 0.368500 & 0.077800 & Yes \\
Mobile-Cloud & FCN & Partition & 50 & 10 & 38.130400 & 39.023600 & 38.596700 & 38.588300 & 0.330900 & 0.809400 & Yes \\
Mobile-Cloud & DUC & Partition & 50 & 10 & 174.142800 & 175.267400 & 174.189500 & 174.467400 & 0.430400 & 0.048400 & No \\
Mobile-Cloud & ResNet & Partition & 50 & 50 & 5.958000 & 6.595600 & 6.169500 & 6.215700 & 0.208200 & 0.272700 & Yes \\
Mobile-Cloud & ResNext & Partition & 50 & 50 & 4.494000 & 6.947000 & 4.729900 & 5.146700 & 0.907900 & 0.005400 & No \\
Mobile-Cloud & FCN & Partition & 50 & 50 & 22.716700 & 23.494600 & 23.197000 & 23.173900 & 0.254600 & 0.441300 & Yes \\
Mobile-Cloud & DUC & Partition & 50 & 50 & 87.108500 & 87.646000 & 87.385700 & 87.368800 & 0.175000 & 0.927600 & Yes \\
Mobile-Cloud & ResNet & Partition & 50 & 100 & 5.442600 & 6.339100 & 5.698200 & 5.846100 & 0.339800 & 0.503000 & Yes \\
Mobile-Cloud & ResNext & Partition & 50 & 100 & 4.046600 & 4.270400 & 4.164700 & 4.171400 & 0.081500 & 0.754700 & Yes \\
Mobile-Cloud & FCN & Partition & 50 & 100 & 16.577600 & 18.745700 & 18.110800 & 17.906500 & 0.734900 & 0.500300 & Yes \\
Mobile-Cloud & DUC & Partition & 50 & 100 & 67.286900 & 68.241500 & 67.415700 & 67.541000 & 0.354400 & 0.008000 & No \\
Mobile-Cloud & ResNet & Partition & 50 & 150 & 5.395300 & 6.113900 & 5.870600 & 5.819900 & 0.264300 & 0.648300 & Yes \\
Mobile-Cloud & ResNext & Partition & 50 & 150 & 3.877800 & 5.762600 & 4.407900 & 4.709300 & 0.657400 & 0.699400 & Yes \\
Mobile-Cloud & FCN & Partition & 50 & 150 & 17.790900 & 19.384300 & 18.665100 & 18.678000 & 0.555600 & 0.897500 & Yes \\
Mobile-Cloud & DUC & Partition & 50 & 150 & 62.766000 & 64.109500 & 63.367500 & 63.455400 & 0.449300 & 0.947500 & Yes \\
Mobile-Cloud & ResNet & Partition & 50 & 200 & 5.706300 & 6.443800 & 5.929100 & 5.971200 & 0.251300 & 0.196900 & Yes \\
Mobile-Cloud & ResNext & Partition & 50 & 200 & 4.310500 & 5.873000 & 4.747400 & 4.869400 & 0.547800 & 0.342500 & Yes \\
Mobile-Cloud & FCN & Partition & 50 & 200 & 20.803500 & 21.071900 & 20.886400 & 20.922400 & 0.106300 & 0.391700 & Yes \\
Mobile-Cloud & DUC & Partition & 50 & 200 & 61.632000 & 62.924000 & 61.924200 & 62.040800 & 0.457800 & 0.069200 & Yes \\
\bottomrule
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c||c||c||c||c||c|}
\toprule
Tier & Model & Operator & Mobile-Edge BW & Edge-Cloud BW & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\midrule
Mobile-Cloud & ResNet & Partition & 100 & 1 & 12.988600 & 14.480300 & 13.214300 & 13.525900 & 0.584200 & 0.213600 & Yes \\
Mobile-Cloud & ResNext & Partition & 100 & 1 & 11.592000 & 12.176900 & 11.859700 & 11.895200 & 0.196500 & 0.950400 & Yes \\
Mobile-Cloud & FCN & Partition & 100 & 1 & 208.887800 & 212.363100 & 211.248900 & 211.052100 & 1.168900 & 0.310900 & Yes \\
Mobile-Cloud & DUC & Partition & 100 & 1 & 1176.858800 & 1177.779900 & 1177.172800 & 1177.233700 & 0.299700 & 0.201000 & Yes \\
Mobile-Cloud & ResNet & Partition & 100 & 10 & 4.598200 & 6.102900 & 4.965300 & 5.100800 & 0.523700 & 0.112500 & Yes \\
Mobile-Cloud & ResNext & Partition & 100 & 10 & 3.356900 & 4.015000 & 3.768100 & 3.737400 & 0.213500 & 0.443000 & Yes \\
Mobile-Cloud & FCN & Partition & 100 & 10 & 33.835100 & 34.608000 & 34.336600 & 34.287700 & 0.269400 & 0.796200 & Yes \\
Mobile-Cloud & DUC & Partition & 100 & 10 & 154.320700 & 156.578600 & 155.163100 & 155.285000 & 0.760800 & 0.855600 & Yes \\
Mobile-Cloud & ResNet & Partition & 100 & 50 & 4.211900 & 5.956800 & 4.994900 & 5.072700 & 0.602600 & 0.986400 & Yes \\
Mobile-Cloud & ResNext & Partition & 100 & 50 & 3.656100 & 4.031300 & 3.742300 & 3.795100 & 0.127900 & 0.296300 & Yes \\
Mobile-Cloud & FCN & Partition & 100 & 50 & 18.873800 & 19.889000 & 19.516400 & 19.416500 & 0.364000 & 0.846900 & Yes \\
Mobile-Cloud & DUC & Partition & 100 & 50 & 66.170700 & 67.155800 & 66.668300 & 66.717700 & 0.380100 & 0.504500 & Yes \\
Mobile-Cloud & ResNet & Partition & 100 & 100 & 4.381400 & 7.574600 & 4.875600 & 5.561400 & 1.192400 & 0.285600 & Yes \\
Mobile-Cloud & ResNext & Partition & 100 & 100 & 3.359200 & 3.953200 & 3.747900 & 3.667700 & 0.232000 & 0.446600 & Yes \\
Mobile-Cloud & FCN & Partition & 100 & 100 & 16.670800 & 17.774500 & 17.083200 & 17.064000 & 0.398200 & 0.245200 & Yes \\
Mobile-Cloud & DUC & Partition & 100 & 100 & 54.580500 & 56.450900 & 56.180700 & 55.824700 & 0.666700 & 0.150800 & Yes \\
Mobile-Cloud & ResNet & Partition & 100 & 150 & 4.771900 & 6.386800 & 4.978300 & 5.359800 & 0.609000 & 0.226200 & Yes \\
Mobile-Cloud & ResNext & Partition & 100 & 150 & 3.489400 & 5.751400 & 3.847200 & 4.294400 & 0.848400 & 0.266000 & Yes \\
Mobile-Cloud & FCN & Partition & 100 & 150 & 16.797400 & 18.357800 & 17.559400 & 17.574100 & 0.514800 & 0.996300 & Yes \\
Mobile-Cloud & DUC & Partition & 100 & 150 & 51.238100 & 52.455600 & 52.200300 & 52.011500 & 0.417800 & 0.256400 & Yes \\
Mobile-Cloud & ResNet & Partition & 100 & 200 & 4.800800 & 5.325700 & 5.058900 & 5.059200 & 0.212000 & 0.405500 & Yes \\
Mobile-Cloud & ResNext & Partition & 100 & 200 & 3.519400 & 4.458800 & 4.246600 & 4.107300 & 0.325300 & 0.394500 & Yes \\
Mobile-Cloud & FCN & Partition & 100 & 200 & 16.369900 & 16.828300 & 16.535800 & 16.568100 & 0.186300 & 0.329900 & Yes \\
Mobile-Cloud & DUC & Partition & 100 & 200 & 49.297800 & 50.684000 & 50.204600 & 50.210200 & 0.506200 & 0.188200 & Yes \\
Mobile-Cloud & ResNet & Partition & 150 & 1 & 13.046500 & 14.453000 & 13.799600 & 13.754100 & 0.490000 & 0.982900 & Yes \\
Mobile-Cloud & ResNext & Partition & 150 & 1 & 11.960400 & 14.001100 & 12.205000 & 12.776000 & 0.868700 & 0.085800 & Yes \\
Mobile-Cloud & FCN & Partition & 150 & 1 & 210.106500 & 211.179400 & 210.762800 & 210.633400 & 0.411300 & 0.516100 & Yes \\
Mobile-Cloud & DUC & Partition & 150 & 1 & 1173.523600 & 1173.838100 & 1173.622800 & 1173.653200 & 0.125400 & 0.355600 & Yes \\
Mobile-Cloud & ResNet & Partition & 150 & 10 & 5.158200 & 5.482400 & 5.400400 & 5.350700 & 0.125000 & 0.409500 & Yes \\
Mobile-Cloud & ResNext & Partition & 150 & 10 & 3.578300 & 4.528900 & 3.675100 & 3.851400 & 0.351100 & 0.040500 & No \\
Mobile-Cloud & FCN & Partition & 150 & 10 & 33.366400 & 34.081600 & 33.459200 & 33.577300 & 0.258500 & 0.032000 & No \\
Mobile-Cloud & DUC & Partition & 150 & 10 & 150.510300 & 151.589900 & 150.827400 & 150.977200 & 0.425000 & 0.398000 & Yes \\
Mobile-Cloud & ResNet & Partition & 150 & 50 & 4.850500 & 5.116000 & 4.999900 & 4.999300 & 0.087800 & 0.835000 & Yes \\
Mobile-Cloud & ResNext & Partition & 150 & 50 & 3.410400 & 4.144800 & 3.858700 & 3.813700 & 0.277000 & 0.671400 & Yes \\
Mobile-Cloud & FCN & Partition & 150 & 50 & 17.320600 & 18.462800 & 17.974100 & 17.946000 & 0.466700 & 0.336200 & Yes \\
Mobile-Cloud & DUC & Partition & 150 & 50 & 62.421500 & 63.602800 & 63.206400 & 63.144900 & 0.395500 & 0.406200 & Yes \\
Mobile-Cloud & ResNet & Partition & 150 & 100 & 4.795500 & 7.023900 & 5.262600 & 5.469600 & 0.805800 & 0.056600 & Yes \\
Mobile-Cloud & ResNext & Partition & 150 & 100 & 3.365600 & 3.770900 & 3.465400 & 3.552200 & 0.156500 & 0.333200 & Yes \\
Mobile-Cloud & FCN & Partition & 150 & 100 & 15.301300 & 17.269500 & 16.877600 & 16.589700 & 0.698900 & 0.255100 & Yes \\
Mobile-Cloud & DUC & Partition & 150 & 100 & 49.664600 & 52.442300 & 51.352200 & 51.352200 & 1.017200 & 0.523100 & Yes \\
Mobile-Cloud & ResNet & Partition & 150 & 150 & 4.765300 & 5.140800 & 4.957000 & 4.976300 & 0.129500 & 0.784500 & Yes \\
Mobile-Cloud & ResNext & Partition & 150 & 150 & 3.349400 & 3.828300 & 3.740800 & 3.665700 & 0.173200 & 0.239300 & Yes \\
Mobile-Cloud & FCN & Partition & 150 & 150 & 14.635200 & 16.684000 & 15.857400 & 15.809300 & 0.683500 & 0.808200 & Yes \\
Mobile-Cloud & DUC & Partition & 150 & 150 & 46.332300 & 48.391300 & 47.505500 & 47.383300 & 0.689700 & 0.984500 & Yes \\
Mobile-Cloud & ResNet & Partition & 150 & 200 & 4.723600 & 5.470100 & 4.974100 & 5.040500 & 0.244900 & 0.623400 & Yes \\
Mobile-Cloud & ResNext & Partition & 150 & 200 & 3.467700 & 4.543700 & 3.672600 & 3.822800 & 0.374100 & 0.074700 & Yes \\
Mobile-Cloud & FCN & Partition & 150 & 200 & 15.725600 & 16.736500 & 16.483200 & 16.289500 & 0.384100 & 0.430700 & Yes \\
Mobile-Cloud & DUC & Partition & 150 & 200 & 44.461500 & 46.798600 & 46.036100 & 45.766900 & 0.806600 & 0.847200 & Yes \\
Mobile-Cloud & ResNet & Partition & 200 & 1 & 13.539000 & 14.398100 & 14.024800 & 14.040000 & 0.308800 & 0.684200 & Yes \\
Mobile-Cloud & ResNext & Partition & 200 & 1 & 11.824600 & 12.000200 & 11.927700 & 11.927000 & 0.062200 & 0.750100 & Yes \\
Mobile-Cloud & FCN & Partition & 200 & 1 & 209.791500 & 210.443600 & 210.078900 & 210.101900 & 0.239500 & 0.833900 & Yes \\
Mobile-Cloud & DUC & Partition & 200 & 1 & 1170.747500 & 1171.956000 & 1171.530200 & 1171.509500 & 0.427100 & 0.394100 & Yes \\
Mobile-Cloud & ResNet & Partition & 200 & 10 & 5.161900 & 7.594300 & 5.584500 & 6.217200 & 1.095600 & 0.053100 & Yes \\
Mobile-Cloud & ResNext & Partition & 200 & 10 & 3.904800 & 5.962100 & 4.064300 & 4.729400 & 0.907600 & 0.042600 & No \\
Mobile-Cloud & FCN & Partition & 200 & 10 & 35.054000 & 35.706200 & 35.445400 & 35.385500 & 0.237500 & 0.802900 & Yes \\
Mobile-Cloud & DUC & Partition & 200 & 10 & 147.327300 & 149.587100 & 148.977500 & 148.809300 & 0.833100 & 0.287600 & Yes \\
Mobile-Cloud & ResNet & Partition & 200 & 50 & 5.292400 & 6.252400 & 5.617800 & 5.756700 & 0.366200 & 0.516900 & Yes \\
Mobile-Cloud & ResNext & Partition & 200 & 50 & 4.111400 & 9.105200 & 4.344600 & 5.229200 & 1.940900 & 0.000700 & No \\
Mobile-Cloud & FCN & Partition & 200 & 50 & 19.709900 & 20.682200 & 20.458300 & 20.229700 & 0.418600 & 0.103400 & Yes \\
Mobile-Cloud & DUC & Partition & 200 & 50 & 60.022800 & 61.220900 & 60.861000 & 60.818300 & 0.433600 & 0.195300 & Yes \\
Mobile-Cloud & ResNet & Partition & 200 & 100 & 5.457900 & 5.683600 & 5.575900 & 5.580800 & 0.079300 & 0.914100 & Yes \\
Mobile-Cloud & ResNext & Partition & 200 & 100 & 3.716700 & 4.731500 & 4.530900 & 4.365500 & 0.355200 & 0.300100 & Yes \\
Mobile-Cloud & FCN & Partition & 200 & 100 & 17.941600 & 18.753000 & 18.178100 & 18.313500 & 0.310900 & 0.464000 & Yes \\
Mobile-Cloud & DUC & Partition & 200 & 100 & 48.972200 & 50.689600 & 49.919400 & 49.901500 & 0.592400 & 0.969300 & Yes \\
Mobile-Cloud & ResNet & Partition & 200 & 150 & 5.319500 & 6.359000 & 5.634900 & 5.700000 & 0.355300 & 0.305400 & Yes \\
Mobile-Cloud & ResNext & Partition & 200 & 150 & 3.870800 & 7.353000 & 4.788200 & 4.979400 & 1.260400 & 0.111000 & Yes \\
Mobile-Cloud & FCN & Partition & 200 & 150 & 17.368500 & 18.357200 & 18.074700 & 17.991200 & 0.335400 & 0.313800 & Yes \\
Mobile-Cloud & DUC & Partition & 200 & 150 & 45.967700 & 46.421200 & 46.382400 & 46.242500 & 0.190400 & 0.077100 & Yes \\
Mobile-Cloud & ResNet & Partition & 200 & 200 & 5.273800 & 5.724900 & 5.552900 & 5.522400 & 0.164800 & 0.799300 & Yes \\
Mobile-Cloud & ResNext & Partition & 200 & 200 & 4.186000 & 5.679500 & 4.375900 & 4.680500 & 0.569100 & 0.171800 & Yes \\
Mobile-Cloud & FCN & Partition & 200 & 200 & 16.608700 & 18.390300 & 18.004100 & 17.824600 & 0.624300 & 0.033600 & No \\
Mobile-Cloud & DUC & Partition & 200 & 200 & 43.975900 & 45.185700 & 44.495500 & 44.574900 & 0.454400 & 0.712500 & Yes \\
\bottomrule
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c||c||c||c||c||c|}
\toprule
Tier & Model & Operator & Mobile-Edge BW & Edge-Cloud BW & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\midrule
Edge-Cloud & ResNet & Partition & 1 & 1 & 177.165600 & 177.699900 & 177.330900 & 177.401100 & 0.181600 & 0.785400 & Yes \\
Edge-Cloud & ResNext & Partition & 1 & 1 & 176.452000 & 176.801900 & 176.702600 & 176.641400 & 0.134800 & 0.429400 & Yes \\
Edge-Cloud & FCN & Partition & 1 & 1 & 215.169000 & 217.434500 & 216.748200 & 216.606800 & 0.802000 & 0.419600 & Yes \\
Edge-Cloud & DUC & Partition & 1 & 1 & 1220.037700 & 1220.476800 & 1220.454200 & 1220.303300 & 0.200400 & 0.024400 & No \\
Edge-Cloud & ResNet & Partition & 1 & 10 & 170.128000 & 170.620100 & 170.422800 & 170.400300 & 0.165200 & 0.945000 & Yes \\
Edge-Cloud & ResNext & Partition & 1 & 10 & 168.870800 & 169.067200 & 169.001200 & 168.974500 & 0.074400 & 0.568100 & Yes \\
Edge-Cloud & FCN & Partition & 1 & 10 & 38.821300 & 40.080700 & 39.887400 & 39.649200 & 0.457300 & 0.223400 & Yes \\
Edge-Cloud & DUC & Partition & 1 & 10 & 191.065900 & 193.559100 & 193.258000 & 192.882100 & 0.933100 & 0.024200 & No \\
Edge-Cloud & ResNet & Partition & 1 & 50 & 170.059500 & 171.026700 & 170.240100 & 170.421400 & 0.348200 & 0.371900 & Yes \\
Edge-Cloud & ResNext & Partition & 1 & 50 & 168.794700 & 169.130500 & 169.031900 & 168.987100 & 0.122300 & 0.671600 & Yes \\
Edge-Cloud & FCN & Partition & 1 & 50 & 21.598400 & 23.493300 & 23.287100 & 22.925000 & 0.714400 & 0.089000 & Yes \\
Edge-Cloud & DUC & Partition & 1 & 50 & 99.661700 & 100.495500 & 100.200600 & 100.168700 & 0.312100 & 0.506100 & Yes \\
Edge-Cloud & ResNet & Partition & 1 & 100 & 170.067400 & 170.288900 & 170.212000 & 170.181000 & 0.087700 & 0.385000 & Yes \\
Edge-Cloud & ResNext & Partition & 1 & 100 & 169.100800 & 169.221600 & 169.198000 & 169.173100 & 0.049500 & 0.194800 & Yes \\
Edge-Cloud & FCN & Partition & 1 & 100 & 21.485600 & 22.687000 & 22.084700 & 22.056400 & 0.498500 & 0.292100 & Yes \\
Edge-Cloud & DUC & Partition & 1 & 100 & 86.115200 & 90.849700 & 89.776300 & 89.258500 & 1.683000 & 0.209400 & Yes \\
Edge-Cloud & ResNet & Partition & 1 & 150 & 170.170600 & 170.310900 & 170.244100 & 170.239200 & 0.058300 & 0.292400 & Yes \\
Edge-Cloud & ResNext & Partition & 1 & 150 & 168.940400 & 169.143300 & 168.990400 & 169.012700 & 0.068600 & 0.104800 & Yes \\
Edge-Cloud & FCN & Partition & 1 & 150 & 21.088000 & 21.898300 & 21.295400 & 21.430300 & 0.304800 & 0.495900 & Yes \\
Edge-Cloud & DUC & Partition & 1 & 150 & 82.222300 & 86.129800 & 84.585200 & 84.470600 & 1.300100 & 0.781100 & Yes \\
Edge-Cloud & ResNet & Partition & 1 & 200 & 170.181900 & 170.477000 & 170.250800 & 170.308800 & 0.115700 & 0.328300 & Yes \\
Edge-Cloud & ResNext & Partition & 1 & 200 & 168.870800 & 169.186900 & 168.984400 & 169.020100 & 0.108600 & 0.891200 & Yes \\
Edge-Cloud & FCN & Partition & 1 & 200 & 19.175800 & 21.886700 & 21.408000 & 21.067000 & 0.976300 & 0.054000 & Yes \\
Edge-Cloud & DUC & Partition & 1 & 200 & 84.746000 & 85.240600 & 85.054700 & 84.981100 & 0.183100 & 0.521600 & Yes \\
Edge-Cloud & ResNet & Partition & 10 & 1 & 26.233400 & 26.824400 & 26.631000 & 26.607500 & 0.200600 & 0.229400 & Yes \\
Edge-Cloud & ResNext & Partition & 10 & 1 & 25.289000 & 25.709200 & 25.455600 & 25.464800 & 0.154800 & 0.670000 & Yes \\
Edge-Cloud & FCN & Partition & 10 & 1 & 199.549900 & 202.295600 & 201.996500 & 201.536100 & 1.014400 & 0.020500 & No \\
Edge-Cloud & DUC & Partition & 10 & 1 & 1151.192600 & 1154.354800 & 1152.546500 & 1152.891900 & 1.119100 & 0.707500 & Yes \\
Edge-Cloud & ResNet & Partition & 10 & 10 & 17.808000 & 18.368500 & 18.045200 & 18.080600 & 0.185100 & 0.962800 & Yes \\
Edge-Cloud & ResNext & Partition & 10 & 10 & 17.179100 & 17.451000 & 17.206700 & 17.258200 & 0.101300 & 0.057200 & Yes \\
Edge-Cloud & FCN & Partition & 10 & 10 & 25.241600 & 25.611900 & 25.423000 & 25.431800 & 0.130500 & 0.960600 & Yes \\
Edge-Cloud & DUC & Partition & 10 & 10 & 136.999600 & 137.774400 & 137.349800 & 137.336800 & 0.255300 & 0.712400 & Yes \\
Edge-Cloud & ResNet & Partition & 10 & 50 & 17.799900 & 18.362600 & 18.121800 & 18.116700 & 0.209100 & 0.700600 & Yes \\
Edge-Cloud & ResNext & Partition & 10 & 50 & 17.049600 & 17.240600 & 17.176700 & 17.173200 & 0.070000 & 0.291300 & Yes \\
Edge-Cloud & FCN & Partition & 10 & 50 & 8.869700 & 10.225500 & 9.632100 & 9.598800 & 0.431600 & 0.478000 & Yes \\
Edge-Cloud & DUC & Partition & 10 & 50 & 45.461700 & 46.873700 & 46.205400 & 46.189200 & 0.449500 & 0.683500 & Yes \\
Edge-Cloud & ResNet & Partition & 10 & 100 & 17.879700 & 19.180900 & 18.095200 & 18.335000 & 0.476400 & 0.268700 & Yes \\
Edge-Cloud & ResNext & Partition & 10 & 100 & 17.030400 & 17.370800 & 17.075500 & 17.154500 & 0.129200 & 0.229100 & Yes \\
Edge-Cloud & FCN & Partition & 10 & 100 & 7.584100 & 8.254300 & 7.732000 & 7.797200 & 0.235700 & 0.051500 & Yes \\
Edge-Cloud & DUC & Partition & 10 & 100 & 34.332800 & 34.780600 & 34.571500 & 34.570400 & 0.155300 & 0.978000 & Yes \\
Edge-Cloud & ResNet & Partition & 10 & 150 & 17.700400 & 18.596300 & 18.109200 & 18.113400 & 0.286300 & 0.591400 & Yes \\
Edge-Cloud & ResNext & Partition & 10 & 150 & 17.235300 & 17.590800 & 17.264200 & 17.326600 & 0.133800 & 0.008000 & No \\
Edge-Cloud & FCN & Partition & 10 & 150 & 7.536100 & 7.936000 & 7.777000 & 7.747000 & 0.129500 & 0.808100 & Yes \\
Edge-Cloud & DUC & Partition & 10 & 150 & 30.679900 & 31.248300 & 30.870000 & 30.932600 & 0.219500 & 0.518600 & Yes \\
Edge-Cloud & ResNet & Partition & 10 & 200 & 17.832400 & 18.272200 & 18.054500 & 18.023000 & 0.161300 & 0.602000 & Yes \\
Edge-Cloud & ResNext & Partition & 10 & 200 & 16.959500 & 17.139700 & 17.107600 & 17.081200 & 0.064000 & 0.122700 & Yes \\
Edge-Cloud & FCN & Partition & 10 & 200 & 7.504100 & 8.872000 & 7.589700 & 7.852300 & 0.514000 & 0.004200 & No \\
Edge-Cloud & DUC & Partition & 10 & 200 & 28.800800 & 29.080600 & 28.950100 & 28.960700 & 0.098900 & 0.744800 & Yes \\
Edge-Cloud & ResNet & Partition & 50 & 1 & 12.974300 & 13.830200 & 13.387800 & 13.354000 & 0.305500 & 0.802200 & Yes \\
Edge-Cloud & ResNext & Partition & 50 & 1 & 11.857200 & 12.839000 & 12.120300 & 12.208500 & 0.337700 & 0.269100 & Yes \\
Edge-Cloud & FCN & Partition & 50 & 1 & 201.725000 & 202.501100 & 202.248900 & 202.131300 & 0.331700 & 0.165800 & Yes \\
Edge-Cloud & DUC & Partition & 50 & 1 & 1145.974900 & 1150.362800 & 1148.845900 & 1148.519900 & 1.546600 & 0.806400 & Yes \\
Edge-Cloud & ResNet & Partition & 50 & 10 & 4.859900 & 5.210600 & 4.976700 & 5.000000 & 0.132300 & 0.522200 & Yes \\
Edge-Cloud & ResNext & Partition & 50 & 10 & 3.901300 & 4.508400 & 4.098100 & 4.117700 & 0.211100 & 0.249600 & Yes \\
Edge-Cloud & FCN & Partition & 50 & 10 & 24.835200 & 25.435100 & 25.086900 & 25.098800 & 0.195900 & 0.764300 & Yes \\
Edge-Cloud & DUC & Partition & 50 & 10 & 129.552300 & 129.699500 & 129.669100 & 129.638700 & 0.055200 & 0.396800 & Yes \\
Edge-Cloud & ResNet & Partition & 50 & 50 & 4.700700 & 5.083300 & 4.785400 & 4.818300 & 0.138000 & 0.069200 & Yes \\
Edge-Cloud & ResNext & Partition & 50 & 50 & 3.994000 & 4.676800 & 4.069000 & 4.164400 & 0.258600 & 0.004600 & No \\
Edge-Cloud & FCN & Partition & 50 & 50 & 9.117900 & 10.544300 & 9.945700 & 9.832700 & 0.571400 & 0.406400 & Yes \\
Edge-Cloud & DUC & Partition & 50 & 50 & 41.089700 & 42.598800 & 42.025100 & 42.035400 & 0.535100 & 0.383000 & Yes \\
Edge-Cloud & ResNet & Partition & 50 & 100 & 4.496400 & 4.832800 & 4.633000 & 4.634800 & 0.113400 & 0.668300 & Yes \\
Edge-Cloud & ResNext & Partition & 50 & 100 & 3.774600 & 4.200300 & 3.862800 & 3.916700 & 0.146700 & 0.044900 & No \\
Edge-Cloud & FCN & Partition & 50 & 100 & 7.463800 & 8.351600 & 7.976300 & 7.851700 & 0.339900 & 0.331700 & Yes \\
Edge-Cloud & DUC & Partition & 50 & 100 & 30.247100 & 30.853800 & 30.327700 & 30.435500 & 0.220100 & 0.089100 & Yes \\
Edge-Cloud & ResNet & Partition & 50 & 150 & 4.478300 & 4.889700 & 4.773500 & 4.706600 & 0.143700 & 0.694000 & Yes \\
Edge-Cloud & ResNext & Partition & 50 & 150 & 3.750300 & 4.424100 & 3.913600 & 3.985600 & 0.234000 & 0.234900 & Yes \\
Edge-Cloud & FCN & Partition & 50 & 150 & 7.110900 & 7.890100 & 7.435100 & 7.490400 & 0.263600 & 0.975400 & Yes \\
Edge-Cloud & DUC & Partition & 50 & 150 & 26.449200 & 27.130000 & 26.887700 & 26.853200 & 0.240500 & 0.733000 & Yes \\
Edge-Cloud & ResNet & Partition & 50 & 200 & 4.733500 & 5.515800 & 4.877800 & 4.988900 & 0.287300 & 0.192400 & Yes \\
Edge-Cloud & ResNext & Partition & 50 & 200 & 3.738600 & 3.949400 & 3.886200 & 3.876400 & 0.076600 & 0.280400 & Yes \\
Edge-Cloud & FCN & Partition & 50 & 200 & 8.030800 & 8.323900 & 8.275500 & 8.197300 & 0.127900 & 0.074600 & Yes \\
Edge-Cloud & DUC & Partition & 50 & 200 & 24.442100 & 25.076000 & 24.970800 & 24.890200 & 0.228800 & 0.026100 & No \\
\bottomrule
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c||c||c||c||c||c|}
\toprule
Tier & Model & Operator & Mobile-Edge BW & Edge-Cloud BW & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\midrule
Edge-Cloud & ResNet & Partition & 100 & 1 & 11.814200 & 12.277900 & 12.103400 & 12.072300 & 0.156600 & 0.927500 & Yes \\
Edge-Cloud & ResNext & Partition & 100 & 1 & 10.581200 & 10.902300 & 10.690200 & 10.692800 & 0.114100 & 0.199700 & Yes \\
Edge-Cloud & FCN & Partition & 100 & 1 & 201.670200 & 202.270100 & 201.997700 & 201.987400 & 0.192600 & 0.797700 & Yes \\
Edge-Cloud & DUC & Partition & 100 & 1 & 1149.414100 & 1150.620000 & 1150.223600 & 1150.150000 & 0.400800 & 0.360600 & Yes \\
Edge-Cloud & ResNet & Partition & 100 & 10 & 3.222000 & 3.890300 & 3.431300 & 3.520300 & 0.244000 & 0.700800 & Yes \\
Edge-Cloud & ResNext & Partition & 100 & 10 & 2.394100 & 2.964700 & 2.589000 & 2.615800 & 0.188500 & 0.224500 & Yes \\
Edge-Cloud & FCN & Partition & 100 & 10 & 24.983100 & 25.816800 & 25.419900 & 25.357500 & 0.300600 & 0.717200 & Yes \\
Edge-Cloud & DUC & Partition & 100 & 10 & 128.297900 & 130.111200 & 129.436500 & 129.235500 & 0.640700 & 0.857100 & Yes \\
Edge-Cloud & ResNet & Partition & 100 & 50 & 3.277600 & 3.721200 & 3.407800 & 3.452800 & 0.147200 & 0.386300 & Yes \\
Edge-Cloud & ResNext & Partition & 100 & 50 & 2.458600 & 2.670600 & 2.543400 & 2.549600 & 0.072500 & 0.878700 & Yes \\
Edge-Cloud & FCN & Partition & 100 & 50 & 9.480300 & 9.887000 & 9.653600 & 9.659000 & 0.131400 & 0.590500 & Yes \\
Edge-Cloud & DUC & Partition & 100 & 50 & 40.642900 & 41.457800 & 41.140000 & 41.147400 & 0.286600 & 0.434000 & Yes \\
Edge-Cloud & ResNet & Partition & 100 & 100 & 3.237900 & 3.884400 & 3.471700 & 3.548100 & 0.268600 & 0.256000 & Yes \\
Edge-Cloud & ResNext & Partition & 100 & 100 & 2.210400 & 3.075800 & 2.453800 & 2.514700 & 0.295200 & 0.131200 & Yes \\
Edge-Cloud & FCN & Partition & 100 & 100 & 7.298600 & 8.456600 & 7.727700 & 7.835200 & 0.415300 & 0.854000 & Yes \\
Edge-Cloud & DUC & Partition & 100 & 100 & 30.225900 & 30.557600 & 30.415600 & 30.418100 & 0.125700 & 0.548000 & Yes \\
Edge-Cloud & ResNet & Partition & 100 & 150 & 3.225000 & 3.665300 & 3.565500 & 3.501800 & 0.152200 & 0.369300 & Yes \\
Edge-Cloud & ResNext & Partition & 100 & 150 & 2.307200 & 2.809000 & 2.572600 & 2.562700 & 0.159200 & 0.578900 & Yes \\
Edge-Cloud & FCN & Partition & 100 & 150 & 7.111500 & 8.116400 & 7.748100 & 7.733600 & 0.346900 & 0.445700 & Yes \\
Edge-Cloud & DUC & Partition & 100 & 150 & 25.238900 & 27.233500 & 26.655100 & 26.480600 & 0.698500 & 0.518900 & Yes \\
Edge-Cloud & ResNet & Partition & 100 & 200 & 3.368800 & 4.835000 & 3.731400 & 3.834200 & 0.528500 & 0.108400 & Yes \\
Edge-Cloud & ResNext & Partition & 100 & 200 & 2.478300 & 2.805600 & 2.624300 & 2.639900 & 0.122500 & 0.747800 & Yes \\
Edge-Cloud & FCN & Partition & 100 & 200 & 7.225100 & 7.747600 & 7.564900 & 7.475000 & 0.207500 & 0.281000 & Yes \\
Edge-Cloud & DUC & Partition & 100 & 200 & 24.494300 & 25.106500 & 24.983800 & 24.912100 & 0.214200 & 0.026400 & No \\
Edge-Cloud & ResNet & Partition & 150 & 1 & 11.818400 & 12.378900 & 11.924200 & 12.027400 & 0.206700 & 0.364000 & Yes \\
Edge-Cloud & ResNext & Partition & 150 & 1 & 10.513600 & 11.026800 & 10.706700 & 10.728300 & 0.185300 & 0.745700 & Yes \\
Edge-Cloud & FCN & Partition & 150 & 1 & 201.498200 & 202.784200 & 202.545400 & 202.243700 & 0.522900 & 0.188900 & Yes \\
Edge-Cloud & DUC & Partition & 150 & 1 & 1149.652100 & 1150.475400 & 1150.238400 & 1150.175200 & 0.278300 & 0.209700 & Yes \\
Edge-Cloud & ResNet & Partition & 150 & 10 & 3.276400 & 3.970400 & 3.291300 & 3.473300 & 0.269000 & 0.040200 & No \\
Edge-Cloud & ResNext & Partition & 150 & 10 & 2.460000 & 2.918500 & 2.481600 & 2.570200 & 0.175100 & 0.002400 & No \\
Edge-Cloud & FCN & Partition & 150 & 10 & 23.124400 & 25.967000 & 23.837600 & 24.328600 & 1.032600 & 0.573900 & Yes \\
Edge-Cloud & DUC & Partition & 150 & 10 & 129.321800 & 129.950300 & 129.660800 & 129.604600 & 0.236400 & 0.549800 & Yes \\
Edge-Cloud & ResNet & Partition & 150 & 50 & 3.223100 & 3.877500 & 3.308800 & 3.415300 & 0.240100 & 0.053400 & Yes \\
Edge-Cloud & ResNext & Partition & 150 & 50 & 2.382200 & 2.593900 & 2.520600 & 2.497100 & 0.071400 & 0.876400 & Yes \\
Edge-Cloud & FCN & Partition & 150 & 50 & 9.346900 & 9.820000 & 9.600100 & 9.576500 & 0.180800 & 0.628600 & Yes \\
Edge-Cloud & DUC & Partition & 150 & 50 & 41.021100 & 41.569300 & 41.193700 & 41.236400 & 0.184100 & 0.511100 & Yes \\
Edge-Cloud & ResNet & Partition & 150 & 100 & 3.298800 & 3.926000 & 3.411800 & 3.562300 & 0.242100 & 0.274100 & Yes \\
Edge-Cloud & ResNext & Partition & 150 & 100 & 2.525400 & 3.414100 & 2.650200 & 2.782500 & 0.328800 & 0.053000 & Yes \\
Edge-Cloud & FCN & Partition & 150 & 100 & 7.647200 & 8.277900 & 7.930000 & 7.900600 & 0.228200 & 0.506000 & Yes \\
Edge-Cloud & DUC & Partition & 150 & 100 & 30.053400 & 30.446800 & 30.209200 & 30.260100 & 0.159700 & 0.280200 & Yes \\
Edge-Cloud & ResNet & Partition & 150 & 150 & 3.274500 & 3.885600 & 3.372200 & 3.467400 & 0.216500 & 0.064400 & Yes \\
Edge-Cloud & ResNext & Partition & 150 & 150 & 2.390100 & 2.960100 & 2.512200 & 2.575400 & 0.208900 & 0.187900 & Yes \\
Edge-Cloud & FCN & Partition & 150 & 150 & 7.202400 & 7.761300 & 7.535500 & 7.498000 & 0.196300 & 0.943500 & Yes \\
Edge-Cloud & DUC & Partition & 150 & 150 & 26.246000 & 26.906900 & 26.730800 & 26.612700 & 0.292400 & 0.098400 & Yes \\
Edge-Cloud & ResNet & Partition & 150 & 200 & 3.224400 & 4.023400 & 3.536400 & 3.573100 & 0.258100 & 0.579800 & Yes \\
Edge-Cloud & ResNext & Partition & 150 & 200 & 2.374800 & 2.659000 & 2.445700 & 2.497900 & 0.110300 & 0.379500 & Yes \\
Edge-Cloud & FCN & Partition & 150 & 200 & 6.288200 & 8.279700 & 7.466100 & 7.371200 & 0.639100 & 0.654900 & Yes \\
Edge-Cloud & DUC & Partition & 150 & 200 & 23.514200 & 25.091800 & 24.861200 & 24.659100 & 0.578800 & 0.007600 & No \\
Edge-Cloud & ResNet & Partition & 200 & 1 & 11.701400 & 12.519400 & 12.011300 & 12.090100 & 0.289800 & 0.886200 & Yes \\
Edge-Cloud & ResNext & Partition & 200 & 1 & 10.543100 & 10.925700 & 10.651800 & 10.695700 & 0.138200 & 0.620200 & Yes \\
Edge-Cloud & FCN & Partition & 200 & 1 & 200.590900 & 202.387200 & 201.890600 & 201.725800 & 0.604600 & 0.212800 & Yes \\
Edge-Cloud & DUC & Partition & 200 & 1 & 1150.062600 & 1150.568600 & 1150.275000 & 1150.317300 & 0.192400 & 0.623900 & Yes \\
Edge-Cloud & ResNet & Partition & 200 & 10 & 3.540400 & 4.564600 & 3.659400 & 3.822000 & 0.375200 & 0.007300 & No \\
Edge-Cloud & ResNext & Partition & 200 & 10 & 2.472000 & 2.975900 & 2.742900 & 2.724300 & 0.168400 & 0.995600 & Yes \\
Edge-Cloud & FCN & Partition & 200 & 10 & 23.569200 & 25.553300 & 24.795400 & 24.722600 & 0.649600 & 0.564600 & Yes \\
Edge-Cloud & DUC & Partition & 200 & 10 & 128.851400 & 129.090400 & 128.924900 & 128.958500 & 0.088600 & 0.632600 & Yes \\
Edge-Cloud & ResNet & Partition & 200 & 50 & 3.581000 & 3.957300 & 3.636700 & 3.704400 & 0.138700 & 0.179100 & Yes \\
Edge-Cloud & ResNext & Partition & 200 & 50 & 2.728100 & 2.967400 & 2.765400 & 2.813900 & 0.088700 & 0.274900 & Yes \\
Edge-Cloud & FCN & Partition & 200 & 50 & 7.883200 & 10.522900 & 10.376100 & 9.826600 & 1.000200 & 0.017500 & No \\
Edge-Cloud & DUC & Partition & 200 & 50 & 41.171500 & 41.953000 & 41.259500 & 41.409600 & 0.288600 & 0.086300 & Yes \\
Edge-Cloud & ResNet & Partition & 200 & 100 & 3.610300 & 4.175000 & 3.674000 & 3.828700 & 0.244100 & 0.072800 & Yes \\
Edge-Cloud & ResNext & Partition & 200 & 100 & 2.686100 & 3.051900 & 2.710100 & 2.786200 & 0.138500 & 0.030400 & No \\
Edge-Cloud & FCN & Partition & 200 & 100 & 8.179700 & 8.689200 & 8.584000 & 8.476500 & 0.211900 & 0.171000 & Yes \\
Edge-Cloud & DUC & Partition & 200 & 100 & 30.226500 & 30.736000 & 30.541000 & 30.521600 & 0.175100 & 0.835700 & Yes \\
Edge-Cloud & ResNet & Partition & 200 & 150 & 3.408500 & 4.094900 & 3.595000 & 3.664900 & 0.229500 & 0.195900 & Yes \\
Edge-Cloud & ResNext & Partition & 200 & 150 & 2.563200 & 3.471400 & 2.872600 & 2.895100 & 0.311200 & 0.253500 & Yes \\
Edge-Cloud & FCN & Partition & 200 & 150 & 7.749500 & 8.175700 & 8.010800 & 7.992300 & 0.140100 & 0.756900 & Yes \\
Edge-Cloud & DUC & Partition & 200 & 150 & 26.481200 & 26.855800 & 26.745900 & 26.719600 & 0.131000 & 0.387900 & Yes \\
Edge-Cloud & ResNet & Partition & 200 & 200 & 3.501100 & 5.292100 & 3.665100 & 4.006300 & 0.659100 & 0.023500 & No \\
Edge-Cloud & ResNext & Partition & 200 & 200 & 2.643300 & 2.974300 & 2.724400 & 2.770200 & 0.111900 & 0.363400 & Yes \\
Edge-Cloud & FCN & Partition & 200 & 200 & 7.679700 & 8.732500 & 7.893300 & 8.036300 & 0.363800 & 0.106500 & Yes \\
Edge-Cloud & DUC & Partition & 200 & 200 & 23.036400 & 25.150400 & 24.187700 & 24.146300 & 0.736800 & 0.979300 & Yes \\
\bottomrule
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c||c||c||c||c||c|}
\toprule
Tier & Model & Operator & Mobile-Edge BW & Edge-Cloud BW & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\midrule
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 1 & 1 & 102.331500 & 103.296800 & 103.018100 & 102.977900 & 0.349100 & 0.166100 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 1 & 1 & 101.765400 & 102.971600 & 102.479900 & 102.443200 & 0.392500 & 0.722000 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 1 & 1 & 407.431000 & 408.659200 & 407.804800 & 407.905500 & 0.414200 & 0.464600 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 1 & 1 & 967.185700 & 968.940200 & 968.343300 & 968.077200 & 0.703600 & 0.322500 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 1 & 10 & 94.872800 & 95.313700 & 95.237400 & 95.137200 & 0.177500 & 0.203300 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 1 & 10 & 93.975200 & 94.600700 & 94.394500 & 94.358700 & 0.213800 & 0.541500 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 1 & 10 & 230.248000 & 230.682800 & 230.307400 & 230.399600 & 0.162200 & 0.224400 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 1 & 10 & 553.993800 & 557.456500 & 556.336300 & 555.981300 & 1.312900 & 0.569800 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 1 & 50 & 94.703000 & 97.854700 & 94.852800 & 95.558700 & 1.190000 & 0.022500 & No \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 1 & 50 & 94.230300 & 95.579600 & 94.839600 & 94.843500 & 0.440800 & 0.870800 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 1 & 50 & 214.066500 & 215.090300 & 214.488700 & 214.544900 & 0.431700 & 0.240400 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 1 & 50 & 518.981600 & 520.531000 & 519.456600 & 519.690400 & 0.549000 & 0.735600 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 1 & 100 & 94.702700 & 95.199700 & 94.921200 & 94.958300 & 0.200900 & 0.363300 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 1 & 100 & 94.503300 & 94.923100 & 94.756100 & 94.721600 & 0.137200 & 0.868000 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 1 & 100 & 212.197400 & 213.305500 & 212.688900 & 212.701500 & 0.357100 & 0.728100 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 1 & 100 & 514.364800 & 516.351600 & 515.702200 & 515.464100 & 0.708400 & 0.799100 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 1 & 150 & 94.623800 & 97.278600 & 95.144000 & 95.485700 & 0.922400 & 0.033300 & No \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 1 & 150 & 94.576500 & 95.718600 & 94.747900 & 94.920600 & 0.417500 & 0.075700 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 1 & 150 & 212.178300 & 212.704000 & 212.292200 & 212.428000 & 0.221100 & 0.110500 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 1 & 150 & 514.066900 & 515.265000 & 514.592300 & 514.558600 & 0.418000 & 0.644000 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 1 & 200 & 94.596800 & 98.456300 & 94.813000 & 95.511000 & 1.475900 & 0.001000 & No \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 1 & 200 & 94.331000 & 95.008500 & 94.899100 & 94.816300 & 0.246100 & 0.011400 & No \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 1 & 200 & 211.597200 & 213.187400 & 212.387200 & 212.347300 & 0.523000 & 0.944600 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 1 & 200 & 512.180400 & 514.596100 & 513.477300 & 513.514000 & 0.951600 & 0.460400 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 10 & 1 & 18.968400 & 22.350500 & 19.273400 & 19.831500 & 1.265700 & 0.002400 & No \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 10 & 1 & 18.994500 & 19.293200 & 19.142000 & 19.136200 & 0.113900 & 0.654100 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 10 & 1 & 221.557300 & 222.042300 & 221.792000 & 221.784300 & 0.170900 & 0.942200 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 10 & 1 & 523.663200 & 525.189900 & 524.051900 & 524.240300 & 0.568500 & 0.447600 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 10 & 10 & 11.281400 & 12.088200 & 11.360500 & 11.580300 & 0.316100 & 0.154000 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 10 & 10 & 11.141400 & 11.933400 & 11.183200 & 11.364800 & 0.300300 & 0.039500 & No \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 10 & 10 & 45.214600 & 46.254200 & 45.795800 & 45.755100 & 0.350000 & 0.995700 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 10 & 10 & 115.255700 & 117.011900 & 116.662200 & 116.427400 & 0.613800 & 0.123100 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 10 & 50 & 11.737600 & 11.953600 & 11.822100 & 11.838700 & 0.086200 & 0.427900 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 10 & 50 & 10.761300 & 11.375000 & 11.278500 & 11.204000 & 0.225200 & 0.015900 & No \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 10 & 50 & 29.970400 & 30.542000 & 30.325800 & 30.295400 & 0.192300 & 0.877900 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 10 & 50 & 77.775100 & 80.482300 & 79.054000 & 79.065600 & 1.078000 & 0.459000 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 10 & 100 & 11.448000 & 11.732600 & 11.503100 & 11.551100 & 0.099400 & 0.291000 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 10 & 100 & 10.755500 & 11.786500 & 11.269900 & 11.254300 & 0.327700 & 0.572500 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 10 & 100 & 27.919600 & 28.929900 & 28.183600 & 28.279500 & 0.369800 & 0.368500 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 10 & 100 & 74.541500 & 76.477400 & 75.343900 & 75.597900 & 0.726100 & 0.466900 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 10 & 150 & 11.220500 & 11.967200 & 11.460600 & 11.541100 & 0.266200 & 0.781700 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 10 & 150 & 11.251000 & 11.635200 & 11.374100 & 11.411500 & 0.128500 & 0.714400 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 10 & 150 & 27.791800 & 28.541100 & 28.311000 & 28.222500 & 0.249100 & 0.665300 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 10 & 150 & 72.263100 & 75.112600 & 73.406200 & 73.562600 & 1.022700 & 0.881600 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 10 & 200 & 11.226600 & 11.779700 & 11.528200 & 11.527500 & 0.182500 & 0.930200 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 10 & 200 & 10.668700 & 11.540900 & 11.243400 & 11.172300 & 0.283400 & 0.454800 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 10 & 200 & 27.420500 & 28.097500 & 27.615100 & 27.730000 & 0.269800 & 0.329600 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 10 & 200 & 72.115400 & 75.761600 & 73.931500 & 73.877800 & 1.255000 & 0.991300 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 50 & 1 & 12.549000 & 13.344000 & 12.797700 & 12.847700 & 0.270700 & 0.398800 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 50 & 1 & 12.169600 & 12.485500 & 12.404500 & 12.347200 & 0.134000 & 0.161500 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 50 & 1 & 205.492300 & 206.367500 & 206.064700 & 205.979000 & 0.343100 & 0.467100 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 50 & 1 & 484.717300 & 486.392500 & 485.471000 & 485.493500 & 0.534500 & 0.580200 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 50 & 10 & 5.154100 & 8.623800 & 5.284900 & 5.961500 & 1.334900 & 0.001200 & No \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 50 & 10 & 4.642300 & 5.290200 & 4.996600 & 4.953700 & 0.226300 & 0.921300 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 50 & 10 & 30.027200 & 30.459100 & 30.091400 & 30.179000 & 0.157000 & 0.243600 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 50 & 10 & 82.112000 & 83.764400 & 83.351800 & 83.033500 & 0.628700 & 0.424400 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 50 & 50 & 5.095800 & 5.321500 & 5.179000 & 5.207900 & 0.081400 & 0.737900 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 50 & 50 & 4.682100 & 5.079300 & 4.974100 & 4.918500 & 0.137500 & 0.628800 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 50 & 50 & 14.784000 & 15.295500 & 15.001000 & 15.050000 & 0.184100 & 0.782300 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 50 & 50 & 47.238000 & 48.180200 & 47.448800 & 47.519300 & 0.344800 & 0.055300 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 50 & 100 & 4.756100 & 5.322900 & 5.108600 & 5.081300 & 0.192300 & 0.862700 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 50 & 100 & 4.459200 & 4.912400 & 4.803700 & 4.724500 & 0.180000 & 0.309500 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 50 & 100 & 12.266300 & 13.343100 & 12.378800 & 12.546700 & 0.402300 & 0.007000 & No \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 50 & 100 & 37.082000 & 37.831200 & 37.661800 & 37.512800 & 0.290200 & 0.351500 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 50 & 150 & 4.511000 & 5.621500 & 5.059600 & 5.085100 & 0.359300 & 0.896200 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 50 & 150 & 4.252200 & 5.106100 & 4.643900 & 4.658500 & 0.272600 & 0.709000 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 50 & 150 & 11.638700 & 12.215900 & 11.986600 & 11.977400 & 0.211400 & 0.661300 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 50 & 150 & 34.783500 & 36.672000 & 35.454000 & 35.528900 & 0.633500 & 0.502800 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 50 & 200 & 4.375300 & 7.077000 & 5.235600 & 5.471400 & 0.932000 & 0.727700 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 50 & 200 & 4.678300 & 5.142800 & 4.935500 & 4.932400 & 0.155000 & 0.949400 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 50 & 200 & 12.426700 & 12.895300 & 12.779400 & 12.723000 & 0.168000 & 0.440700 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 50 & 200 & 33.969600 & 34.973500 & 34.576400 & 34.462000 & 0.385300 & 0.524300 & Yes \\
\bottomrule
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c||c||c||c||c||c|}
\toprule
Tier & Model & Operator & Mobile-Edge BW & Edge-Cloud BW & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\midrule
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 100 & 1 & 12.042500 & 13.941300 & 12.427000 & 12.700600 & 0.674700 & 0.266600 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 100 & 1 & 11.598300 & 12.466600 & 11.860600 & 12.026400 & 0.350300 & 0.248500 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 100 & 1 & 203.737400 & 204.396800 & 204.058000 & 204.102600 & 0.247200 & 0.594300 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 100 & 1 & 480.772800 & 481.749800 & 481.072300 & 481.142600 & 0.330900 & 0.400100 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 100 & 10 & 3.773900 & 4.276200 & 4.081100 & 4.028900 & 0.183100 & 0.773900 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 100 & 10 & 27.148600 & 27.779600 & 27.687300 & 27.552100 & 0.234700 & 0.261200 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 100 & 10 & 69.464200 & 72.770800 & 72.015000 & 71.667400 & 1.138800 & 0.041900 & No \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 100 & 50 & 4.014000 & 5.013200 & 4.428000 & 4.483300 & 0.346800 & 0.969900 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 100 & 50 & 3.869100 & 4.316400 & 4.220500 & 4.174000 & 0.156600 & 0.035300 & No \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 100 & 50 & 11.745800 & 12.122800 & 12.019700 & 11.943200 & 0.144900 & 0.361000 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 100 & 50 & 33.979000 & 36.867200 & 36.570300 & 36.103100 & 1.082600 & 0.014500 & No \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 100 & 100 & 4.046800 & 4.407900 & 4.181600 & 4.212200 & 0.124700 & 0.935800 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 100 & 100 & 3.469200 & 3.806900 & 3.514800 & 3.589900 & 0.127500 & 0.230500 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 100 & 100 & 10.085100 & 10.603300 & 10.452900 & 10.370500 & 0.222900 & 0.150400 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 100 & 100 & 32.249300 & 33.477700 & 32.401000 & 32.627900 & 0.462000 & 0.114500 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 100 & 150 & 3.973600 & 4.503900 & 4.388900 & 4.269900 & 0.242300 & 0.053400 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 100 & 150 & 3.545600 & 4.354000 & 4.199800 & 4.048700 & 0.308500 & 0.323100 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 100 & 150 & 9.819800 & 11.096600 & 10.292400 & 10.348300 & 0.421000 & 0.601100 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 100 & 150 & 28.182400 & 31.573400 & 30.191900 & 30.042000 & 1.083900 & 0.484000 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 100 & 200 & 4.281200 & 5.177200 & 4.295400 & 4.539800 & 0.350300 & 0.044200 & No \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 100 & 200 & 3.700200 & 4.362700 & 3.789900 & 3.915300 & 0.252100 & 0.164000 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 100 & 200 & 9.968600 & 10.583200 & 10.105700 & 10.172700 & 0.216700 & 0.158700 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 100 & 200 & 29.746100 & 31.065000 & 30.360500 & 30.407200 & 0.548700 & 0.289300 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 150 & 1 & 11.949000 & 12.461400 & 11.994900 & 12.076300 & 0.193300 & 0.001900 & No \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 150 & 1 & 11.057400 & 12.322800 & 11.575900 & 11.699500 & 0.446500 & 0.858500 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 150 & 1 & 202.712100 & 205.165700 & 203.557800 & 203.674400 & 0.809500 & 0.263300 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 150 & 1 & 478.547400 & 480.351100 & 479.063100 & 479.152200 & 0.631700 & 0.119400 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 150 & 10 & 3.992400 & 4.547300 & 4.322600 & 4.298800 & 0.185800 & 0.945900 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 150 & 10 & 3.630000 & 4.017200 & 3.790800 & 3.826400 & 0.131600 & 0.908000 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 150 & 10 & 26.051200 & 27.167200 & 26.799700 & 26.691400 & 0.371100 & 0.743200 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 150 & 10 & 70.353200 & 72.154600 & 70.836800 & 71.107500 & 0.621400 & 0.661900 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 150 & 50 & 4.088100 & 4.346400 & 4.103800 & 4.189900 & 0.113100 & 0.041700 & No \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 150 & 50 & 3.700100 & 4.243900 & 3.915000 & 3.960800 & 0.217700 & 0.410100 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 150 & 50 & 11.295100 & 11.621200 & 11.509400 & 11.486300 & 0.124200 & 0.537200 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 150 & 50 & 34.536000 & 35.712900 & 34.940200 & 35.106300 & 0.434100 & 0.647300 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 150 & 100 & 4.203500 & 4.995000 & 4.224100 & 4.446800 & 0.310400 & 0.063300 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 150 & 100 & 3.427300 & 4.443900 & 4.041000 & 4.014000 & 0.341200 & 0.802000 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 150 & 100 & 8.985000 & 10.125700 & 9.779300 & 9.686900 & 0.385400 & 0.459300 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 150 & 100 & 27.784400 & 31.417500 & 29.482600 & 29.731000 & 1.465700 & 0.352500 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 150 & 150 & 3.987500 & 4.999200 & 4.361500 & 4.364300 & 0.364300 & 0.405400 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 150 & 150 & 3.541500 & 4.240600 & 3.936000 & 3.932000 & 0.232700 & 0.885500 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 150 & 150 & 9.327000 & 9.842900 & 9.421700 & 9.515100 & 0.196600 & 0.295900 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 150 & 150 & 26.963300 & 29.474900 & 28.872400 & 28.620200 & 0.886400 & 0.220600 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 150 & 200 & 3.857100 & 4.399700 & 4.214300 & 4.152300 & 0.190400 & 0.857500 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 150 & 200 & 3.645000 & 4.177400 & 4.135600 & 3.998200 & 0.202600 & 0.130300 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 150 & 200 & 9.151400 & 9.747000 & 9.539100 & 9.510700 & 0.206000 & 0.662300 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 150 & 200 & 26.985500 & 29.177300 & 29.029200 & 28.460300 & 0.872000 & 0.100300 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 200 & 1 & 11.860500 & 14.516200 & 12.409300 & 12.795600 & 0.912000 & 0.167700 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 200 & 1 & 11.144100 & 11.813000 & 11.497600 & 11.445800 & 0.254200 & 0.539100 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 200 & 1 & 202.773100 & 203.394600 & 202.994100 & 203.047200 & 0.245500 & 0.441000 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 200 & 1 & 476.675100 & 479.823300 & 478.255600 & 478.282200 & 1.010200 & 0.849000 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 200 & 10 & 4.600500 & 7.278900 & 4.770300 & 5.225300 & 1.028800 & 0.000900 & No \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 200 & 10 & 3.806500 & 5.563900 & 4.277700 & 4.421000 & 0.597300 & 0.078100 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 200 & 10 & 26.963600 & 28.346700 & 27.339500 & 27.526100 & 0.467800 & 0.582000 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 200 & 10 & 67.180200 & 69.849000 & 69.227100 & 68.839400 & 0.911200 & 0.367700 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 200 & 50 & 4.329800 & 4.777500 & 4.583200 & 4.586000 & 0.155900 & 0.823900 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 200 & 50 & 4.052300 & 5.551300 & 4.380300 & 4.589400 & 0.510200 & 0.165100 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 200 & 50 & 11.681300 & 12.295600 & 11.986000 & 11.987900 & 0.199400 & 0.960500 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 200 & 50 & 33.971900 & 35.208100 & 34.665600 & 34.648800 & 0.427900 & 0.952900 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 200 & 100 & 4.594800 & 4.917300 & 4.722100 & 4.735500 & 0.103400 & 0.306900 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 200 & 100 & 4.171300 & 4.669600 & 4.399100 & 4.422100 & 0.182300 & 0.841000 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 200 & 100 & 9.886000 & 10.404100 & 10.231500 & 10.150600 & 0.207300 & 0.325000 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 200 & 100 & 29.745200 & 31.048000 & 30.442200 & 30.444800 & 0.478600 & 0.811400 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 200 & 150 & 4.323000 & 5.159000 & 4.560400 & 4.670500 & 0.298400 & 0.688000 & Yes \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 200 & 150 & 4.169500 & 4.900700 & 4.258600 & 4.374500 & 0.271600 & 0.034400 & No \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 200 & 150 & 9.605000 & 11.294400 & 10.091200 & 10.275100 & 0.558000 & 0.324700 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 200 & 150 & 26.695100 & 29.177400 & 28.331900 & 28.028400 & 0.949300 & 0.555300 & Yes \\
Mobile-Cloud & ResNet & Quantized Early Exit Partition & 200 & 200 & 4.584000 & 6.469200 & 4.835100 & 5.084300 & 0.704300 & 0.012400 & No \\
Mobile-Cloud & ResNext & Quantized Early Exit Partition & 200 & 200 & 4.159000 & 5.115700 & 4.440400 & 4.515800 & 0.319600 & 0.178700 & Yes \\
Mobile-Cloud & FCN & Quantized Early Exit Partition & 200 & 200 & 9.558000 & 10.395800 & 9.871900 & 9.943200 & 0.276900 & 0.896200 & Yes \\
Mobile-Cloud & DUC & Quantized Early Exit Partition & 200 & 200 & 25.287100 & 28.347200 & 27.240200 & 26.933600 & 1.178500 & 0.555600 & Yes \\
\bottomrule
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c||c||c||c||c||c|}
\toprule
Tier & Model & Operator & Edge-Cloud BW & Mobile-Edge BW & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\midrule
Edge-Cloud & ResNet & Quantized Early Exit Partition & 1 & 1 & 176.072300 & 178.099300 & 176.186800 & 176.566500 & 0.772200 & 0.003500 & No \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 1 & 1 & 175.789300 & 176.090700 & 175.910300 & 175.931800 & 0.105800 & 0.942000 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 1 & 1 & 212.782700 & 213.123600 & 212.914500 & 212.961300 & 0.123000 & 0.625900 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 1 & 1 & 528.544200 & 529.855700 & 529.665400 & 529.483500 & 0.478400 & 0.020200 & No \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 1 & 10 & 168.282300 & 168.614800 & 168.496800 & 168.479300 & 0.123200 & 0.615400 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 1 & 10 & 168.017800 & 168.524200 & 168.109700 & 168.189700 & 0.183100 & 0.236800 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 1 & 10 & 35.587000 & 36.077100 & 35.794100 & 35.789300 & 0.164000 & 0.593900 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 1 & 10 & 117.951900 & 118.866100 & 118.483400 & 118.457800 & 0.312100 & 0.951100 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 1 & 50 & 168.287000 & 168.500600 & 168.315200 & 168.374700 & 0.093300 & 0.067500 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 1 & 50 & 168.042400 & 168.375800 & 168.116500 & 168.157500 & 0.114900 & 0.152900 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 1 & 50 & 19.790600 & 20.092200 & 19.929400 & 19.934300 & 0.100100 & 0.993600 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 1 & 50 & 81.552700 & 82.481000 & 81.812400 & 81.908300 & 0.311100 & 0.350900 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 1 & 100 & 168.384900 & 170.201800 & 168.523900 & 168.821600 & 0.692800 & 0.001900 & No \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 1 & 100 & 167.941800 & 168.269100 & 168.028700 & 168.084800 & 0.122200 & 0.528100 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 1 & 100 & 17.576000 & 18.003200 & 17.786800 & 17.829700 & 0.159500 & 0.346600 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 1 & 100 & 76.197600 & 77.173400 & 76.852400 & 76.718700 & 0.437800 & 0.094300 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 1 & 150 & 168.285900 & 169.725800 & 168.409700 & 168.639500 & 0.547500 & 0.003900 & No \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 1 & 150 & 168.000300 & 168.078600 & 168.074700 & 168.052200 & 0.031500 & 0.087700 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 1 & 150 & 17.395400 & 17.761700 & 17.429200 & 17.520300 & 0.142700 & 0.141600 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 1 & 150 & 74.912600 & 76.034000 & 75.542500 & 75.533900 & 0.435100 & 0.534400 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 1 & 200 & 168.273800 & 169.084100 & 168.382700 & 168.507300 & 0.299700 & 0.049200 & No \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 1 & 200 & 168.046500 & 168.273300 & 168.169200 & 168.170700 & 0.078700 & 0.937800 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 1 & 200 & 17.313600 & 17.702100 & 17.596300 & 17.533200 & 0.166600 & 0.150700 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 1 & 200 & 74.160100 & 75.337200 & 74.541400 & 74.588700 & 0.401700 & 0.240100 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 10 & 1 & 24.394300 & 25.138700 & 24.812000 & 24.727500 & 0.289100 & 0.385300 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 10 & 1 & 24.267000 & 24.624300 & 24.477100 & 24.470500 & 0.127700 & 0.817300 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 10 & 1 & 198.097600 & 198.183100 & 198.129900 & 198.139500 & 0.035000 & 0.307400 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 10 & 1 & 467.647800 & 469.172400 & 468.407400 & 468.359800 & 0.533200 & 0.939700 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 10 & 10 & 16.680400 & 16.898700 & 16.812900 & 16.790400 & 0.077100 & 0.864800 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 10 & 10 & 16.365300 & 16.567000 & 16.518100 & 16.498700 & 0.069500 & 0.093300 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 10 & 10 & 21.799200 & 22.260600 & 21.968700 & 22.004300 & 0.165100 & 0.850900 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 10 & 10 & 62.368200 & 62.946200 & 62.597800 & 62.607000 & 0.199600 & 0.760900 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 10 & 50 & 16.597800 & 16.865800 & 16.712400 & 16.735300 & 0.089800 & 0.893400 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 10 & 50 & 16.363200 & 16.712300 & 16.535100 & 16.540400 & 0.111200 & 0.704700 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 10 & 50 & 6.101400 & 6.425600 & 6.209300 & 6.253600 & 0.111200 & 0.809500 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 10 & 50 & 25.878200 & 26.440300 & 26.225400 & 26.158900 & 0.208500 & 0.663700 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 10 & 100 & 16.469100 & 16.971600 & 16.837500 & 16.752400 & 0.188100 & 0.523900 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 10 & 100 & 16.332500 & 16.768600 & 16.647000 & 16.601000 & 0.164300 & 0.456400 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 10 & 100 & 4.032500 & 4.437500 & 4.327800 & 4.294100 & 0.137300 & 0.105200 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 10 & 100 & 20.558300 & 21.050600 & 20.886200 & 20.855900 & 0.177400 & 0.632100 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 10 & 150 & 16.659800 & 17.207100 & 16.707700 & 16.810800 & 0.203900 & 0.025500 & No \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 10 & 150 & 16.422900 & 16.597800 & 16.516100 & 16.520500 & 0.064400 & 0.719800 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 10 & 150 & 3.509500 & 3.979300 & 3.940300 & 3.844500 & 0.174000 & 0.037700 & No \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 10 & 150 & 19.345700 & 19.836000 & 19.795700 & 19.644000 & 0.210800 & 0.060900 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 10 & 200 & 16.612200 & 17.030100 & 16.808500 & 16.812200 & 0.135200 & 0.917000 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 10 & 200 & 16.412600 & 16.656100 & 16.564400 & 16.560600 & 0.082700 & 0.508600 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 10 & 200 & 3.901100 & 4.527300 & 4.100400 & 4.207900 & 0.261200 & 0.196900 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 10 & 200 & 18.581600 & 18.996600 & 18.873100 & 18.840900 & 0.155400 & 0.436200 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 50 & 1 & 11.177800 & 11.673400 & 11.358200 & 11.385000 & 0.160400 & 0.305400 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 50 & 1 & 10.876200 & 11.548200 & 11.118300 & 11.182200 & 0.251000 & 0.690600 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 50 & 1 & 197.867300 & 198.113000 & 198.028100 & 198.017600 & 0.082900 & 0.467600 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 50 & 1 & 463.040700 & 465.053200 & 464.569000 & 464.332900 & 0.687000 & 0.211900 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 50 & 10 & 3.400600 & 3.630900 & 3.480500 & 3.510800 & 0.082100 & 0.783000 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 50 & 10 & 3.280200 & 3.371900 & 3.294800 & 3.319900 & 0.039300 & 0.087600 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 50 & 10 & 21.419500 & 21.715600 & 21.541000 & 21.543100 & 0.107700 & 0.691900 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 50 & 10 & 56.471800 & 57.188300 & 56.863800 & 56.854000 & 0.268100 & 0.742200 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 50 & 50 & 3.364700 & 3.642000 & 3.450900 & 3.467200 & 0.095400 & 0.381800 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 50 & 50 & 3.177500 & 3.444700 & 3.269500 & 3.304400 & 0.110300 & 0.264700 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 50 & 50 & 6.343800 & 8.322200 & 6.456800 & 6.827000 & 0.752900 & 0.003300 & No \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 50 & 50 & 21.542400 & 22.332400 & 21.965600 & 21.900800 & 0.275400 & 0.777300 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 50 & 100 & 3.316500 & 3.537700 & 3.387500 & 3.390600 & 0.080700 & 0.172300 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 50 & 100 & 2.998500 & 3.152800 & 3.040500 & 3.064000 & 0.064700 & 0.196600 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 50 & 100 & 3.993000 & 4.500900 & 4.344100 & 4.299600 & 0.191100 & 0.515100 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 50 & 100 & 16.762400 & 17.473300 & 17.150800 & 17.175400 & 0.241500 & 0.652900 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 50 & 150 & 3.318600 & 3.425300 & 3.340700 & 3.352400 & 0.038600 & 0.130500 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 50 & 150 & 3.057500 & 3.219300 & 3.120700 & 3.124200 & 0.053300 & 0.527400 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 50 & 150 & 3.546900 & 3.871300 & 3.787500 & 3.758100 & 0.110200 & 0.060000 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 50 & 150 & 15.052000 & 15.652800 & 15.416000 & 15.410100 & 0.205300 & 0.651600 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 50 & 200 & 3.168800 & 3.459900 & 3.185800 & 3.270700 & 0.116900 & 0.096800 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 50 & 200 & 3.212800 & 3.405300 & 3.349500 & 3.319800 & 0.070600 & 0.633500 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 50 & 200 & 4.055800 & 4.167900 & 4.133700 & 4.119500 & 0.037500 & 0.708700 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 50 & 200 & 14.842800 & 15.264800 & 15.183000 & 15.081000 & 0.193800 & 0.045600 & No \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 100 & 1 & 9.971400 & 10.344600 & 10.103100 & 10.124700 & 0.128100 & 0.772700 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 100 & 1 & 9.581700 & 9.932400 & 9.658200 & 9.730700 & 0.138100 & 0.295000 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 100 & 1 & 197.993500 & 198.264800 & 198.110200 & 198.104700 & 0.101100 & 0.542200 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 100 & 1 & 464.059400 & 464.793600 & 464.371600 & 464.410500 & 0.235300 & 0.731500 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 100 & 10 & 2.057400 & 2.486100 & 2.123100 & 2.184200 & 0.153800 & 0.020300 & No \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 100 & 10 & 1.818100 & 2.118000 & 1.926100 & 1.938100 & 0.098400 & 0.273300 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 100 & 10 & 21.303500 & 21.661700 & 21.602500 & 21.510200 & 0.141100 & 0.209500 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 100 & 10 & 56.414200 & 57.161300 & 56.777400 & 56.781200 & 0.236300 & 0.339800 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 100 & 50 & 1.983000 & 2.243500 & 2.108400 & 2.118000 & 0.087300 & 0.983200 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 100 & 50 & 1.843200 & 1.966200 & 1.854500 & 1.881600 & 0.045200 & 0.086500 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 100 & 50 & 5.925600 & 6.226100 & 6.000700 & 6.027900 & 0.106200 & 0.220900 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 100 & 50 & 21.069400 & 21.760000 & 21.481800 & 21.442700 & 0.229300 & 0.956000 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 100 & 100 & 2.028100 & 2.121300 & 2.096900 & 2.088200 & 0.031500 & 0.056900 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 100 & 100 & 1.736500 & 1.872100 & 1.820600 & 1.814100 & 0.043700 & 0.318100 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 100 & 100 & 3.978600 & 4.450200 & 4.363100 & 4.301400 & 0.166700 & 0.061300 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 100 & 100 & 16.872000 & 17.779200 & 17.259700 & 17.359300 & 0.350500 & 0.449400 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 100 & 150 & 2.138300 & 2.257400 & 2.167000 & 2.186500 & 0.040900 & 0.532700 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 100 & 150 & 1.803800 & 1.963900 & 1.884500 & 1.883800 & 0.056800 & 0.959900 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 100 & 150 & 3.706200 & 4.402900 & 3.979000 & 4.000300 & 0.225900 & 0.422600 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 100 & 150 & 15.663500 & 16.546800 & 16.038200 & 16.098200 & 0.319200 & 0.868400 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 100 & 200 & 1.998000 & 2.252100 & 2.065400 & 2.100900 & 0.089300 & 0.640300 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 100 & 200 & 1.791000 & 1.946000 & 1.902000 & 1.872000 & 0.064300 & 0.192900 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 100 & 200 & 3.761100 & 4.310700 & 4.022900 & 4.030600 & 0.197800 & 0.920000 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 100 & 200 & 14.732800 & 15.333800 & 15.214300 & 15.132900 & 0.209200 & 0.114100 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 150 & 1 & 9.943800 & 10.413600 & 10.009800 & 10.087500 & 0.171800 & 0.089900 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 150 & 1 & 9.730800 & 10.027600 & 9.889000 & 9.901400 & 0.100600 & 0.678400 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 150 & 1 & 198.014500 & 198.384000 & 198.166700 & 198.166500 & 0.125000 & 0.668100 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 150 & 1 & 463.546700 & 465.223400 & 464.523500 & 464.445600 & 0.534900 & 0.552500 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 150 & 10 & 1.874200 & 2.210600 & 2.119200 & 2.091800 & 0.117600 & 0.292500 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 150 & 10 & 1.819300 & 1.942800 & 1.844500 & 1.858900 & 0.043100 & 0.041000 & No \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 150 & 10 & 21.179600 & 21.484500 & 21.305300 & 21.304500 & 0.112800 & 0.589800 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 150 & 10 & 55.868100 & 57.078100 & 56.550500 & 56.497600 & 0.389800 & 0.850200 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 150 & 50 & 2.022900 & 2.165600 & 2.118700 & 2.097300 & 0.053300 & 0.581500 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 150 & 50 & 1.830900 & 2.007700 & 1.877600 & 1.915200 & 0.073800 & 0.160900 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 150 & 50 & 5.922600 & 6.684800 & 6.120100 & 6.204900 & 0.260700 & 0.361500 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 150 & 50 & 20.865800 & 22.047000 & 21.278900 & 21.343100 & 0.385100 & 0.201000 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 150 & 100 & 1.993400 & 2.267000 & 2.112000 & 2.110200 & 0.090000 & 0.631700 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 150 & 100 & 1.794200 & 2.149700 & 1.882600 & 1.925200 & 0.126900 & 0.446300 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 150 & 100 & 4.189700 & 4.594500 & 4.353100 & 4.370900 & 0.163600 & 0.371100 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 150 & 100 & 16.382000 & 17.384700 & 16.547600 & 16.721300 & 0.363300 & 0.219700 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 150 & 150 & 2.008800 & 2.340900 & 2.163700 & 2.181500 & 0.118300 & 0.899200 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 150 & 150 & 1.754100 & 2.028800 & 1.940100 & 1.898000 & 0.097200 & 0.722200 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 150 & 150 & 3.723500 & 4.301000 & 3.887500 & 3.942200 & 0.192600 & 0.237600 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 150 & 150 & 14.868000 & 15.950900 & 15.443600 & 15.379200 & 0.382100 & 0.893000 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 150 & 200 & 2.096000 & 2.112800 & 2.101300 & 2.103300 & 0.007000 & 0.229500 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 150 & 200 & 1.863300 & 2.006200 & 1.958400 & 1.945400 & 0.052000 & 0.729800 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 150 & 200 & 3.731300 & 4.101800 & 3.850900 & 3.885900 & 0.138900 & 0.598700 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 150 & 200 & 14.630600 & 15.349800 & 15.081600 & 15.014800 & 0.276600 & 0.572400 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 200 & 1 & 9.849700 & 10.213300 & 9.938900 & 9.988700 & 0.124500 & 0.436800 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 200 & 1 & 9.723600 & 9.925800 & 9.778500 & 9.808900 & 0.073500 & 0.626600 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 200 & 1 & 197.999000 & 198.491000 & 198.073100 & 198.158400 & 0.176100 & 0.124000 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 200 & 1 & 463.179800 & 464.375800 & 463.939100 & 463.894700 & 0.403400 & 0.630400 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 200 & 10 & 2.220700 & 3.818900 & 2.329600 & 2.611900 & 0.606200 & 0.002200 & No \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 200 & 10 & 1.847700 & 2.186600 & 1.993100 & 2.011500 & 0.138300 & 0.352600 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 200 & 10 & 21.392500 & 21.750500 & 21.633500 & 21.599800 & 0.129400 & 0.734500 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 200 & 10 & 56.170100 & 56.959200 & 56.678800 & 56.599700 & 0.324900 & 0.292700 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 200 & 50 & 2.176200 & 2.442500 & 2.267400 & 2.284000 & 0.087500 & 0.426500 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 200 & 50 & 1.881900 & 2.170900 & 1.992600 & 2.035000 & 0.109600 & 0.444600 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 200 & 50 & 6.204000 & 6.486700 & 6.373400 & 6.370700 & 0.094600 & 0.620600 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 200 & 50 & 20.751800 & 21.791000 & 21.061000 & 21.163200 & 0.343700 & 0.360300 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 200 & 100 & 2.167200 & 2.483400 & 2.299100 & 2.337400 & 0.122100 & 0.426000 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 200 & 100 & 1.906900 & 2.196700 & 2.091100 & 2.086800 & 0.100600 & 0.447700 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 200 & 100 & 4.372200 & 5.156100 & 4.518000 & 4.592800 & 0.290100 & 0.027500 & No \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 200 & 100 & 16.774100 & 17.964600 & 17.422900 & 17.443000 & 0.426900 & 0.803100 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 200 & 150 & 2.159300 & 2.645500 & 2.281300 & 2.353200 & 0.166700 & 0.543100 & Yes \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 200 & 150 & 2.052500 & 2.168900 & 2.062800 & 2.092800 & 0.045400 & 0.140800 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 200 & 150 & 4.059300 & 4.417400 & 4.115200 & 4.181800 & 0.133000 & 0.233600 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 200 & 150 & 15.030900 & 15.901100 & 15.354900 & 15.459500 & 0.324300 & 0.653600 & Yes \\
Edge-Cloud & ResNet & Quantized Early Exit Partition & 200 & 200 & 2.254300 & 2.913100 & 2.273400 & 2.407000 & 0.254000 & 0.001400 & No \\
Edge-Cloud & ResNext & Quantized Early Exit Partition & 200 & 200 & 1.896000 & 2.174900 & 2.066600 & 2.064400 & 0.093300 & 0.423800 & Yes \\
Edge-Cloud & FCN & Quantized Early Exit Partition & 200 & 200 & 4.041400 & 4.240000 & 4.127400 & 4.136200 & 0.067600 & 0.992200 & Yes \\
Edge-Cloud & DUC & Quantized Early Exit Partition & 200 & 200 & 14.292100 & 15.171900 & 14.844300 & 14.762000 & 0.311300 & 0.890400 & Yes \\
\bottomrule
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c||c||c||c||c|}
\toprule
Tier & Model & Operator & Mobile BW & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\midrule
Mobile & DUC & Identity & 1 & 71.115000 & 74.498700 & 73.010600 & 72.844300 & 1.120600 & 0.984300 & Yes \\
Mobile & FCN & Identity & 1 & 28.255700 & 29.457500 & 28.442400 & 28.684100 & 0.433500 & 0.261700 & Yes \\
Mobile & ResNext & Identity & 1 & 87.602500 & 91.638800 & 87.776300 & 88.521100 & 1.561900 & 0.000900 & No \\
Mobile & ResNet & Identity & 1 & 89.913500 & 90.772700 & 90.368500 & 90.358200 & 0.285300 & 0.996600 & Yes \\
Mobile & FCN & Identity & 10 & 22.002100 & 23.293200 & 22.143100 & 22.428100 & 0.471300 & 0.135300 & Yes \\
Mobile & DUC & Identity & 10 & 44.163700 & 46.815700 & 45.393100 & 45.293500 & 0.963000 & 0.671900 & Yes \\
Mobile & ResNet & Identity & 10 & 14.399700 & 19.240200 & 14.958800 & 16.417200 & 2.158600 & 0.045500 & No \\
Mobile & ResNext & Identity & 10 & 12.193200 & 12.621600 & 12.331600 & 12.410500 & 0.167800 & 0.316500 & Yes \\
Mobile & ResNet & Identity & 50 & 7.872700 & 8.892800 & 8.323700 & 8.384400 & 0.331600 & 0.882000 & Yes \\
Mobile & ResNext & Identity & 50 & 5.620900 & 9.706100 & 6.016400 & 6.951100 & 1.594000 & 0.128800 & Yes \\
Mobile & DUC & Identity & 50 & 42.826200 & 43.954900 & 43.565400 & 43.404500 & 0.482800 & 0.167500 & Yes \\
Mobile & FCN & Identity & 50 & 20.496000 & 22.995200 & 22.480900 & 22.131200 & 0.857900 & 0.115100 & Yes \\
Mobile & ResNext & Identity & 100 & 4.930600 & 7.408600 & 5.292100 & 5.902100 & 0.968700 & 0.218600 & Yes \\
Mobile & ResNet & Identity & 100 & 7.236700 & 13.630400 & 8.056200 & 9.398600 & 2.457600 & 0.181300 & Yes \\
Mobile & DUC & Identity & 100 & 42.065000 & 42.907700 & 42.628300 & 42.582000 & 0.308600 & 0.542800 & Yes \\
Mobile & FCN & Identity & 100 & 21.986300 & 23.592700 & 22.690200 & 22.747800 & 0.534500 & 0.990200 & Yes \\
Mobile & ResNet & Identity & 150 & 7.683400 & 13.099500 & 8.200700 & 9.360500 & 2.068900 & 0.107000 & Yes \\
Mobile & ResNext & Identity & 150 & 5.007000 & 6.130000 & 5.409700 & 5.468800 & 0.408500 & 0.692700 & Yes \\
Mobile & DUC & Identity & 150 & 42.850000 & 44.303600 & 43.475400 & 43.510100 & 0.463200 & 0.376900 & Yes \\
Mobile & FCN & Identity & 150 & 20.984100 & 22.972900 & 22.608700 & 22.165300 & 0.790100 & 0.238700 & Yes \\
Mobile & DUC & Identity & 200 & 43.088100 & 44.017500 & 43.803300 & 43.643000 & 0.358900 & 0.373600 & Yes \\
Mobile & ResNext & Identity & 200 & 4.534800 & 6.230800 & 5.183300 & 5.202800 & 0.602500 & 0.595300 & Yes \\
Mobile & FCN & Identity & 200 & 21.599400 & 23.593000 & 22.489300 & 22.509200 & 0.721300 & 0.859400 & Yes \\
Mobile & ResNet & Identity & 200 & 7.857200 & 13.293600 & 9.801700 & 10.429600 & 2.097400 & 0.529900 & Yes \\
\midrule
Mobile & DUC & Quantization & 1 & 65.947300 & 70.467900 & 67.639800 & 67.962400 & 1.457800 & 0.602400 & Yes \\
Mobile & ResNet & Quantization & 1 & 92.306200 & 100.395100 & 96.315100 & 96.620500 & 2.681800 & 0.926300 & Yes \\
Mobile & FCN & Quantization & 1 & 21.284200 & 24.089100 & 22.690700 & 22.585400 & 1.107300 & 0.463100 & Yes \\
Mobile & ResNext & Quantization & 1 & 88.486600 & 92.605700 & 90.079700 & 90.141100 & 1.394200 & 0.599500 & Yes \\
Mobile & ResNet & Quantization & 10 & 13.793900 & 24.414900 & 16.530900 & 17.586500 & 3.624500 & 0.208300 & Yes \\
Mobile & DUC & Quantization & 10 & 38.680400 & 41.244000 & 40.444000 & 40.250100 & 0.851200 & 0.318900 & Yes \\
Mobile & ResNext & Quantization & 10 & 13.710500 & 17.391100 & 14.305600 & 14.806000 & 1.347000 & 0.065500 & Yes \\
Mobile & FCN & Quantization & 10 & 13.811700 & 18.262300 & 15.010100 & 15.617300 & 1.592600 & 0.634200 & Yes \\
Mobile & ResNext & Quantization & 50 & 7.416300 & 11.190700 & 9.283500 & 9.164900 & 1.252900 & 0.928700 & Yes \\
Mobile & FCN & Quantization & 50 & 15.185200 & 15.792800 & 15.397500 & 15.410700 & 0.225200 & 0.399700 & Yes \\
Mobile & DUC & Quantization & 50 & 36.575700 & 38.422500 & 38.021600 & 37.789000 & 0.660600 & 0.266700 & Yes \\
Mobile & ResNet & Quantization & 50 & 7.711600 & 14.729400 & 8.682300 & 9.928000 & 2.510500 & 0.081500 & Yes \\
Mobile & FCN & Quantization & 100 & 13.675200 & 15.635900 & 14.530600 & 14.727100 & 0.705600 & 0.710700 & Yes \\
Mobile & ResNext & Quantization & 100 & 6.137000 & 9.684600 & 7.309100 & 7.504700 & 1.320500 & 0.497900 & Yes \\
Mobile & DUC & Quantization & 100 & 37.465400 & 38.488800 & 37.963100 & 37.938300 & 0.410600 & 0.402400 & Yes \\
Mobile & ResNet & Quantization & 100 & 7.673700 & 14.405600 & 9.305800 & 10.203200 & 2.539900 & 0.401200 & Yes \\
Mobile & ResNext & Quantization & 150 & 6.107700 & 9.894700 & 6.909800 & 7.626000 & 1.439300 & 0.383400 & Yes \\
Mobile & FCN & Quantization & 150 & 16.173900 & 16.930700 & 16.659300 & 16.602000 & 0.255400 & 0.881900 & Yes \\
Mobile & DUC & Quantization & 150 & 38.105000 & 39.038400 & 38.190500 & 38.423800 & 0.353700 & 0.151100 & Yes \\
Mobile & ResNet & Quantization & 150 & 7.922800 & 10.397700 & 8.989200 & 9.263300 & 0.891500 & 0.650200 & Yes \\
Mobile & DUC & Quantization & 200 & 37.184800 & 39.488900 & 38.389200 & 38.239900 & 0.916000 & 0.399600 & Yes \\
Mobile & FCN & Quantization & 200 & 14.900100 & 15.589900 & 15.384000 & 15.294700 & 0.234000 & 0.741000 & Yes \\
Mobile & ResNet & Quantization & 200 & 7.892600 & 11.711400 & 10.505400 & 10.137200 & 1.320700 & 0.761100 & Yes \\
Mobile & ResNext & Quantization & 200 & 6.401400 & 11.006300 & 7.573100 & 8.123400 & 1.554100 & 0.287800 & Yes \\
\midrule
Mobile & DUC & Early Exit & 1 & 68.395500 & 69.322900 & 69.013700 & 68.873300 & 0.351900 & 0.519000 & Yes \\
Mobile & ResNet & Early Exit & 1 & 89.283200 & 90.316200 & 89.679800 & 89.757300 & 0.368300 & 0.888900 & Yes \\
Mobile & FCN & Early Exit & 1 & 25.204800 & 26.212700 & 25.715200 & 25.671900 & 0.338600 & 0.929200 & Yes \\
Mobile & ResNext & Early Exit & 1 & 86.795700 & 87.664700 & 87.302700 & 87.202400 & 0.305300 & 0.716600 & Yes \\
Mobile & ResNet & Early Exit & 10 & 13.613300 & 16.128100 & 14.977400 & 14.906600 & 0.860300 & 0.996400 & Yes \\
Mobile & DUC & Early Exit & 10 & 41.431500 & 42.313900 & 41.650000 & 41.795900 & 0.354700 & 0.284000 & Yes \\
Mobile & ResNext & Early Exit & 10 & 11.291900 & 12.102300 & 11.725700 & 11.747300 & 0.318000 & 0.446200 & Yes \\
Mobile & FCN & Early Exit & 10 & 18.397500 & 19.713100 & 19.198800 & 19.153800 & 0.430400 & 0.642700 & Yes \\
Mobile & ResNext & Early Exit & 50 & 4.790500 & 5.356400 & 5.093600 & 5.045000 & 0.202400 & 0.706500 & Yes \\
Mobile & FCN & Early Exit & 50 & 18.771800 & 20.483700 & 18.844600 & 19.162400 & 0.662400 & 0.001100 & No \\
Mobile & DUC & Early Exit & 50 & 38.768800 & 39.765600 & 39.110100 & 39.189800 & 0.339600 & 0.828600 & Yes \\
Mobile & ResNet & Early Exit & 50 & 7.180400 & 10.522200 & 8.021800 & 8.389700 & 1.127800 & 0.152000 & Yes \\
Mobile & FCN & Early Exit & 100 & 19.113800 & 20.489400 & 19.894400 & 19.773200 & 0.486300 & 0.846000 & Yes \\
Mobile & ResNext & Early Exit & 100 & 4.720000 & 7.391600 & 4.952700 & 5.417500 & 0.998000 & 0.007400 & No \\
Mobile & DUC & Early Exit & 100 & 37.735600 & 38.909200 & 38.365100 & 38.355100 & 0.377800 & 0.841300 & Yes \\
Mobile & ResNet & Early Exit & 100 & 6.067300 & 6.934600 & 6.392200 & 6.428600 & 0.281900 & 0.392500 & Yes \\
Mobile & ResNext & Early Exit & 150 & 4.410900 & 4.757500 & 4.432800 & 4.523900 & 0.137700 & 0.096900 & Yes \\
Mobile & FCN & Early Exit & 150 & 18.908200 & 19.695200 & 19.385200 & 19.309400 & 0.282000 & 0.848800 & Yes \\
Mobile & DUC & Early Exit & 150 & 36.997400 & 40.283600 & 38.498200 & 38.669900 & 1.111500 & 0.981900 & Yes \\
Mobile & ResNet & Early Exit & 150 & 6.175800 & 7.086500 & 6.526700 & 6.539400 & 0.327000 & 0.625600 & Yes \\
Mobile & DUC & Early Exit & 200 & 38.546900 & 39.799700 & 39.246100 & 39.230300 & 0.459200 & 0.807800 & Yes \\
Mobile & FCN & Early Exit & 200 & 16.442900 & 18.394100 & 18.232700 & 17.870900 & 0.723200 & 0.008800 & No \\
Mobile & ResNet & Early Exit & 200 & 5.775600 & 7.174100 & 6.226100 & 6.419600 & 0.495900 & 0.776400 & Yes \\
Mobile & ResNext & Early Exit & 200 & 4.285300 & 6.235400 & 4.326200 & 4.729200 & 0.756600 & 0.001400 & No \\
\midrule
Mobile & DUC & Quantized Early Exit & 1 & 61.508900 & 64.918500 & 62.341700 & 62.725100 & 1.285200 & 0.334100 & Yes \\
Mobile & ResNet & Quantized Early Exit & 1 & 88.306300 & 93.709800 & 90.410200 & 91.062400 & 2.257100 & 0.226400 & Yes \\
Mobile & FCN & Quantized Early Exit & 1 & 18.593700 & 21.604800 & 19.576700 & 19.849500 & 0.986200 & 0.511700 & Yes \\
Mobile & ResNext & Quantized Early Exit & 1 & 88.402900 & 90.406300 & 88.514200 & 88.983600 & 0.754000 & 0.046600 & No \\
Mobile & ResNet & Quantized Early Exit & 10 & 14.007700 & 19.208300 & 15.813000 & 15.947900 & 1.841500 & 0.444300 & Yes \\
Mobile & DUC & Quantized Early Exit & 10 & 35.555000 & 38.220100 & 36.476100 & 36.500400 & 0.952600 & 0.272100 & Yes \\
Mobile & ResNext & Quantized Early Exit & 10 & 13.396400 & 16.106700 & 14.511500 & 14.483700 & 0.923400 & 0.554200 & Yes \\
Mobile & FCN & Quantized Early Exit & 10 & 12.250800 & 14.675700 & 12.831200 & 13.139300 & 0.875100 & 0.426000 & Yes \\
Mobile & ResNext & Quantized Early Exit & 50 & 6.885500 & 7.085600 & 7.015400 & 6.986400 & 0.070600 & 0.726600 & Yes \\
Mobile & FCN & Quantized Early Exit & 50 & 12.994100 & 14.173200 & 13.988700 & 13.732300 & 0.434200 & 0.301700 & Yes \\
Mobile & DUC & Quantized Early Exit & 50 & 32.126800 & 34.512600 & 34.308400 & 33.863200 & 0.881100 & 0.010900 & No \\
Mobile & ResNet & Quantized Early Exit & 50 & 7.111400 & 16.908700 & 11.803400 & 11.425500 & 3.345200 & 0.833800 & Yes \\
Mobile & FCN & Quantized Early Exit & 100 & 13.007800 & 13.987100 & 13.633500 & 13.594600 & 0.337000 & 0.683400 & Yes \\
Mobile & ResNext & Quantized Early Exit & 100 & 5.719800 & 7.696600 & 7.013700 & 6.812900 & 0.704900 & 0.834300 & Yes \\
Mobile & DUC & Quantized Early Exit & 100 & 31.821400 & 35.566700 & 34.162000 & 33.978200 & 1.212800 & 0.441600 & Yes \\
Mobile & ResNet & Quantized Early Exit & 100 & 6.801600 & 11.592200 & 8.314400 & 9.005100 & 1.947200 & 0.300100 & Yes \\
Mobile & ResNext & Quantized Early Exit & 150 & 5.431600 & 6.884800 & 6.105300 & 6.106300 & 0.487700 & 0.981900 & Yes \\
Mobile & FCN & Quantized Early Exit & 150 & 11.588000 & 13.100300 & 12.381200 & 12.388700 & 0.591300 & 0.533900 & Yes \\
Mobile & DUC & Quantized Early Exit & 150 & 30.422400 & 34.293400 & 32.947700 & 32.870400 & 1.338700 & 0.318500 & Yes \\
Mobile & ResNet & Quantized Early Exit & 150 & 6.610700 & 11.712300 & 9.299400 & 8.905600 & 1.762200 & 0.773400 & Yes \\
Mobile & DUC & Quantized Early Exit & 200 & 30.364200 & 34.808300 & 33.553900 & 33.165400 & 1.625000 & 0.451800 & Yes \\
Mobile & FCN & Quantized Early Exit & 200 & 12.861600 & 14.637200 & 13.999300 & 13.724300 & 0.654000 & 0.546400 & Yes \\
Mobile & ResNet & Quantized Early Exit & 200 & 6.714000 & 9.509900 & 7.406800 & 7.744900 & 0.961600 & 0.363200 & Yes \\
Mobile & ResNext & Quantized Early Exit & 200 & 5.099100 & 6.003500 & 5.613200 & 5.546800 & 0.346000 & 0.609500 & Yes \\
\bottomrule
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c||c||c||c||c|}
\toprule
Tier & Model & Operator & Mobile BW & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\midrule
Edge & DUC & Identity & 1 & 80.387600 & 81.998600 & 81.988100 & 81.487500 & 0.656700 & 0.052400 & Yes \\
Edge & ResNet & Identity & 1 & 171.571600 & 174.023900 & 171.653300 & 172.105700 & 0.960200 & 0.000600 & No \\
Edge & FCN & Identity & 1 & 23.624200 & 24.588000 & 24.306000 & 24.256400 & 0.347500 & 0.262000 & Yes \\
Edge & ResNext & Identity & 1 & 169.594000 & 170.237400 & 169.697500 & 169.788000 & 0.238100 & 0.092600 & Yes \\
Edge & ResNet & Identity & 10 & 19.795400 & 20.116500 & 20.020600 & 19.983200 & 0.113800 & 0.727000 & Yes \\
Edge & DUC & Identity & 10 & 24.502600 & 25.953000 & 24.852500 & 25.179600 & 0.576700 & 0.243000 & Yes \\
Edge & ResNext & Identity & 10 & 18.092700 & 19.631900 & 18.243300 & 18.655300 & 0.617000 & 0.134300 & Yes \\
Edge & FCN & Identity & 10 & 10.303200 & 10.899200 & 10.510400 & 10.562700 & 0.201900 & 0.875900 & Yes \\
Edge & ResNext & Identity & 50 & 4.765300 & 5.320300 & 4.900400 & 4.944100 & 0.199700 & 0.137100 & Yes \\
Edge & FCN & Identity & 50 & 9.873000 & 10.905900 & 10.594000 & 10.406100 & 0.405400 & 0.343700 & Yes \\
Edge & DUC & Identity & 50 & 19.047700 & 20.562100 & 20.095200 & 20.014000 & 0.531400 & 0.364800 & Yes \\
Edge & ResNet & Identity & 50 & 6.801600 & 7.909800 & 6.978800 & 7.164000 & 0.393700 & 0.125000 & Yes \\
Edge & FCN & Identity & 100 & 9.331000 & 10.785500 & 10.294000 & 10.176900 & 0.555400 & 0.537400 & Yes \\
Edge & ResNext & Identity & 100 & 3.420200 & 4.103700 & 3.705400 & 3.804400 & 0.260000 & 0.337000 & Yes \\
Edge & DUC & Identity & 100 & 19.166500 & 23.449800 & 22.998200 & 22.100100 & 1.593000 & 0.114800 & Yes \\
Edge & ResNet & Identity & 100 & 5.186000 & 8.729800 & 7.196400 & 6.829000 & 1.302300 & 0.641000 & Yes \\
Edge & ResNext & Identity & 150 & 3.392000 & 5.625500 & 3.974500 & 4.135300 & 0.775800 & 0.080900 & Yes \\
Edge & FCN & Identity & 150 & 10.094400 & 10.863600 & 10.690900 & 10.606000 & 0.269900 & 0.160000 & Yes \\
Edge & DUC & Identity & 150 & 19.110600 & 23.287900 & 21.924700 & 21.415900 & 1.687200 & 0.337500 & Yes \\
Edge & ResNet & Identity & 150 & 5.166400 & 7.321900 & 5.299400 & 5.721800 & 0.814900 & 0.010500 & No \\
Edge & DUC & Identity & 200 & 18.175100 & 23.084000 & 19.987100 & 20.170600 & 1.781800 & 0.669000 & Yes \\
Edge & FCN & Identity & 200 & 10.465500 & 10.943800 & 10.778200 & 10.715400 & 0.168800 & 0.804400 & Yes \\
Edge & ResNet & Identity & 200 & 5.004700 & 5.817500 & 5.515500 & 5.437400 & 0.298600 & 0.766800 & Yes \\
Edge & ResNext & Identity & 200 & 3.502600 & 4.720400 & 3.743100 & 4.040000 & 0.514500 & 0.123700 & Yes \\
\midrule
\midrule
Edge & DUC & Quantization & 1 & 79.005600 & 80.234100 & 79.686500 & 79.710800 & 0.460600 & 0.595500 & Yes \\
Edge & FCN & Quantization & 1 & 18.748300 & 19.403300 & 18.921900 & 19.044900 & 0.248900 & 0.441800 & Yes \\
Edge & ResNext & Quantization & 1 & 169.004500 & 172.702300 & 169.090600 & 169.862800 & 1.432100 & 0.002600 & No \\
Edge & ResNet & Quantization & 1 & 169.599500 & 175.601200 & 169.909000 & 171.122400 & 2.270400 & 0.006900 & No \\
Edge & FCN & Quantization & 10 & 5.578500 & 6.089600 & 5.586600 & 5.690000 & 0.200300 & 0.000800 & No \\
Edge & DUC & Quantization & 10 & 21.886600 & 23.332400 & 22.759800 & 22.671100 & 0.482400 & 0.955600 & Yes \\
Edge & ResNet & Quantization & 10 & 18.377600 & 25.114000 & 20.404100 & 21.329900 & 2.831300 & 0.207300 & Yes \\
Edge & ResNext & Quantization & 10 & 17.300000 & 20.303200 & 17.412800 & 18.009700 & 1.151900 & 0.001800 & No \\
Edge & ResNet & Quantization & 50 & 4.886800 & 11.806100 & 11.006300 & 9.521800 & 2.637500 & 0.160000 & Yes \\
Edge & ResNext & Quantization & 50 & 4.307100 & 7.190400 & 6.018300 & 5.726600 & 1.215600 & 0.217600 & Yes \\
Edge & DUC & Quantization & 50 & 18.783600 & 19.283100 & 19.194600 & 19.090500 & 0.188500 & 0.327600 & Yes \\
Edge & FCN & Quantization & 50 & 5.370700 & 6.227000 & 5.488100 & 5.669400 & 0.321500 & 0.223600 & Yes \\
Edge & ResNext & Quantization & 100 & 2.695600 & 5.410300 & 2.709300 & 3.307900 & 1.058400 & 0.001600 & No \\
Edge & ResNet & Quantization & 100 & 3.408500 & 7.496400 & 3.908900 & 4.788500 & 1.597000 & 0.163200 & Yes \\
Edge & DUC & Quantization & 100 & 18.371800 & 20.276800 & 19.486800 & 19.388400 & 0.667800 & 0.954500 & Yes \\
Edge & FCN & Quantization & 100 & 5.170900 & 6.212800 & 5.482700 & 5.649900 & 0.392600 & 0.535900 & Yes \\
Edge & ResNet & Quantization & 150 & 3.401100 & 9.989900 & 3.517200 & 5.867000 & 2.947400 & 0.025900 & No \\
Edge & ResNext & Quantization & 150 & 2.767300 & 4.601500 & 2.808700 & 3.297600 & 0.707600 & 0.043900 & No \\
Edge & DUC & Quantization & 150 & 18.187000 & 19.315000 & 18.989200 & 18.806800 & 0.410700 & 0.637300 & Yes \\
Edge & FCN & Quantization & 150 & 5.419700 & 6.365600 & 5.521700 & 5.772200 & 0.378200 & 0.146600 & Yes \\
Edge & DUC & Quantization & 200 & 17.484700 & 20.007100 & 19.022800 & 18.902000 & 0.820600 & 0.722600 & Yes \\
Edge & ResNext & Quantization & 200 & 2.801600 & 4.813600 & 3.048800 & 3.374200 & 0.741100 & 0.034600 & No \\
Edge & FCN & Quantization & 200 & 5.361800 & 6.905700 & 5.774500 & 5.865100 & 0.545000 & 0.093500 & Yes \\
Edge & ResNet & Quantization & 200 & 3.207000 & 6.714600 & 3.764900 & 4.538800 & 1.353500 & 0.259400 & Yes \\
\midrule
\midrule
Edge & DUC & Early Exit & 1 & 77.682500 & 81.893500 & 81.324800 & 80.115000 & 1.943200 & 0.033000 & No \\
Edge & FCN & Early Exit & 1 & 22.221400 & 22.626300 & 22.443600 & 22.455300 & 0.144400 & 0.710700 & Yes \\
Edge & ResNext & Early Exit & 1 & 169.225900 & 169.691200 & 169.392800 & 169.414900 & 0.152100 & 0.336700 & Yes \\
Edge & ResNet & Early Exit & 1 & 170.401900 & 171.446900 & 170.590900 & 170.697800 & 0.382300 & 0.018900 & No \\
Edge & FCN & Early Exit & 10 & 8.013100 & 9.781600 & 9.064000 & 9.009400 & 0.571400 & 0.581000 & Yes \\
Edge & DUC & Early Exit & 10 & 21.072800 & 23.669800 & 22.421900 & 22.303500 & 0.885900 & 0.961900 & Yes \\
Edge & ResNet & Early Exit & 10 & 18.865200 & 19.910900 & 19.252000 & 19.303500 & 0.373900 & 0.777400 & Yes \\
Edge & ResNext & Early Exit & 10 & 17.623300 & 18.027900 & 17.792500 & 17.828200 & 0.166500 & 0.296300 & Yes \\
Edge & ResNet & Early Exit & 50 & 5.398500 & 6.318400 & 5.572300 & 5.694700 & 0.321300 & 0.046600 & No \\
Edge & ResNext & Early Exit & 50 & 4.221400 & 4.603000 & 4.329900 & 4.387500 & 0.139000 & 0.648800 & Yes \\
Edge & DUC & Early Exit & 50 & 20.453400 & 21.098900 & 20.657400 & 20.695000 & 0.232600 & 0.490000 & Yes \\
Edge & FCN & Early Exit & 50 & 8.972400 & 9.632500 & 9.465700 & 9.376400 & 0.261000 & 0.314000 & Yes \\
Edge & ResNext & Early Exit & 100 & 2.979200 & 3.693300 & 3.027900 & 3.242300 & 0.293900 & 0.087700 & Yes \\
Edge & ResNet & Early Exit & 100 & 4.174700 & 4.798600 & 4.304900 & 4.378100 & 0.225500 & 0.177000 & Yes \\
Edge & DUC & Early Exit & 100 & 20.329800 & 21.047600 & 20.708700 & 20.659300 & 0.253800 & 0.824300 & Yes \\
Edge & FCN & Early Exit & 100 & 8.573700 & 9.787000 & 9.456700 & 9.347300 & 0.422400 & 0.368600 & Yes \\
Edge & ResNet & Early Exit & 150 & 4.170800 & 5.426300 & 5.021900 & 4.907300 & 0.450200 & 0.728500 & Yes \\
Edge & ResNext & Early Exit & 150 & 2.696300 & 3.606600 & 3.283100 & 3.227100 & 0.295600 & 0.379100 & Yes \\
Edge & DUC & Early Exit & 150 & 20.535100 & 20.924300 & 20.827700 & 20.771300 & 0.142200 & 0.527800 & Yes \\
Edge & FCN & Early Exit & 150 & 8.381100 & 9.511600 & 9.136200 & 8.992100 & 0.478100 & 0.203300 & Yes \\
Edge & DUC & Early Exit & 200 & 17.536200 & 20.718600 & 20.261100 & 19.808300 & 1.167500 & 0.033900 & No \\
Edge & ResNext & Early Exit & 200 & 3.011500 & 4.404700 & 3.098800 & 3.540200 & 0.595000 & 0.058800 & Yes \\
Edge & FCN & Early Exit & 200 & 8.776200 & 9.667200 & 9.224600 & 9.169900 & 0.306000 & 0.776100 & Yes \\
Edge & ResNet & Early Exit & 200 & 4.090200 & 5.646600 & 4.554400 & 4.729400 & 0.581400 & 0.574000 & Yes \\
\midrule
Edge & DUC & Quantized EarlyExit & 1 & 76.907400 & 78.591100 & 77.841400 & 77.901800 & 0.619500 & 0.548100 & Yes \\
Edge & ResNet & Quantized EarlyExit & 1 & 169.199900 & 173.201900 & 169.329100 & 170.346800 & 1.536200 & 0.043700 & No \\
Edge & FCN & Quantized EarlyExit & 1 & 18.198800 & 19.016800 & 18.385900 & 18.512600 & 0.295600 & 0.483800 & Yes \\
Edge & ResNext & Quantized EarlyExit & 1 & 168.696100 & 171.200700 & 169.097100 & 169.680900 & 1.023300 & 0.167500 & Yes \\
Edge & ResNet & Quantized EarlyExit & 10 & 17.686500 & 22.121100 & 17.897500 & 18.842200 & 1.691200 & 0.016800 & No \\
Edge & DUC & Quantized EarlyExit & 10 & 19.683700 & 21.502000 & 20.726700 & 20.659700 & 0.636500 & 0.958700 & Yes \\
Edge & ResNext & Quantized EarlyExit & 10 & 17.011500 & 17.281100 & 17.091800 & 17.124200 & 0.102400 & 0.527300 & Yes \\
Edge & FCN & Quantized EarlyExit & 10 & 4.508400 & 4.991500 & 4.590700 & 4.651200 & 0.172900 & 0.012500 & No \\
Edge & ResNext & Quantized EarlyExit & 50 & 3.705900 & 4.129200 & 3.914800 & 3.949600 & 0.152600 & 0.556200 & Yes \\
Edge & FCN & Quantized EarlyExit & 50 & 4.499900 & 4.706100 & 4.670500 & 4.632100 & 0.078900 & 0.266400 & Yes \\
Edge & DUC & Quantized EarlyExit & 50 & 16.879900 & 17.454700 & 17.136600 & 17.149500 & 0.189500 & 0.976400 & Yes \\
Edge & ResNet & Quantized EarlyExit & 50 & 4.090600 & 8.091500 & 4.201900 & 4.938000 & 1.577500 & 0.000300 & No \\
Edge & FCN & Quantized EarlyExit & 100 & 4.387600 & 5.212200 & 4.670500 & 4.708900 & 0.289800 & 0.609900 & Yes \\
Edge & ResNext & Quantized EarlyExit & 100 & 2.406300 & 3.112200 & 2.579900 & 2.660900 & 0.244800 & 0.329100 & Yes \\
Edge & DUC & Quantized EarlyExit & 100 & 15.102300 & 17.607900 & 16.685700 & 16.573000 & 0.814300 & 0.312900 & Yes \\
Edge & ResNet & Quantized EarlyExit & 100 & 2.803100 & 5.602400 & 4.316400 & 4.123200 & 1.114000 & 0.413300 & Yes \\
Edge & ResNext & Quantized EarlyExit & 150 & 2.401000 & 2.506000 & 2.479000 & 2.459900 & 0.046500 & 0.094700 & Yes \\
Edge & FCN & Quantized EarlyExit & 150 & 4.608200 & 4.951600 & 4.800900 & 4.782700 & 0.152000 & 0.131700 & Yes \\
Edge & DUC & Quantized EarlyExit & 150 & 16.661300 & 17.174900 & 17.051600 & 17.021000 & 0.188600 & 0.056500 & Yes \\
Edge & ResNet & Quantized EarlyExit & 150 & 3.071600 & 5.748900 & 3.796000 & 4.022700 & 0.988600 & 0.354400 & Yes \\
Edge & DUC & Quantized EarlyExit & 200 & 15.027100 & 16.362100 & 15.925500 & 15.868300 & 0.450200 & 0.213000 & Yes \\
Edge & FCN & Quantized EarlyExit & 200 & 4.547800 & 4.791900 & 4.639800 & 4.651700 & 0.083800 & 0.865300 & Yes \\
Edge & ResNet & Quantized EarlyExit & 200 & 2.914600 & 5.528800 & 3.263200 & 4.060600 & 1.151100 & 0.050700 & Yes \\
Edge & ResNext & Quantized EarlyExit & 200 & 2.337100 & 2.617100 & 2.462800 & 2.478500 & 0.109700 & 0.519500 & Yes \\
\bottomrule
\end{tabular}
\begin{tabular}{|c||c||c||c||c||c||c||c||c||c||c|}
\toprule
Tier & Model & Operator & Mobile-Edge BW & Min & Max & Median & Mean & Std & Shapiro-Wilk p & Normal? \\
\midrule
Mobile-Edge & DUC & Partition & 1 & 1213.411300 & 1214.121900 & 1213.797800 & 1213.794600 & 0.231100 & 0.876800 & Yes \\
Mobile-Edge & ResNet & Partition & 1 & 96.984500 & 97.409300 & 97.117600 & 97.161500 & 0.141100 & 0.638100 & Yes \\
Mobile-Edge & FCN & Partition & 1 & 220.971700 & 222.211200 & 222.044500 & 221.699500 & 0.559600 & 0.045500 & No \\
Mobile-Edge & ResNext & Partition & 1 & 95.031800 & 96.405500 & 95.127400 & 95.382700 & 0.518500 & 0.008000 & No \\
Mobile-Edge & ResNet & Partition & 10 & 13.961100 & 14.395900 & 14.119000 & 14.155600 & 0.166200 & 0.591400 & Yes \\
Mobile-Edge & DUC & Partition & 10 & 157.121200 & 158.564800 & 157.462000 & 157.745000 & 0.566500 & 0.327100 & Yes \\
Mobile-Edge & ResNext & Partition & 10 & 11.621000 & 11.990700 & 11.708900 & 11.766000 & 0.138100 & 0.461300 & Yes \\
Mobile-Edge & FCN & Partition & 10 & 37.581600 & 38.422100 & 38.300600 & 38.178600 & 0.302600 & 0.009300 & No \\
Mobile-Edge & ResNext & Partition & 50 & 4.934200 & 6.907800 & 5.387300 & 5.664400 & 0.679200 & 0.347600 & Yes \\
Mobile-Edge & FCN & Partition & 50 & 22.086400 & 23.075500 & 22.141100 & 22.388100 & 0.376600 & 0.073700 & Yes \\
Mobile-Edge & DUC & Partition & 50 & 62.883300 & 64.117600 & 64.001700 & 63.810400 & 0.468700 & 0.005700 & No \\
Mobile-Edge & ResNet & Partition & 50 & 7.242300 & 8.545200 & 7.917600 & 7.824700 & 0.510800 & 0.420900 & Yes \\
Mobile-Edge & FCN & Partition & 100 & 18.180700 & 20.791000 & 20.005000 & 19.803300 & 0.913600 & 0.526100 & Yes \\
Mobile-Edge & ResNext & Partition & 100 & 4.597700 & 5.323900 & 4.700000 & 4.825500 & 0.271000 & 0.134900 & Yes \\
Mobile-Edge & DUC & Partition & 100 & 52.297700 & 53.008600 & 52.662700 & 52.663100 & 0.257000 & 0.903400 & Yes \\
Mobile-Edge & ResNet & Partition & 100 & 6.637300 & 7.886800 & 6.876000 & 7.158800 & 0.481800 & 0.302400 & Yes \\
Mobile-Edge & ResNext & Partition & 150 & 4.403900 & 5.414900 & 4.595000 & 4.739900 & 0.360400 & 0.181200 & Yes \\
Mobile-Edge & FCN & Partition & 150 & 18.407300 & 20.188200 & 19.364700 & 19.367900 & 0.574900 & 0.785500 & Yes \\
Mobile-Edge & DUC & Partition & 150 & 47.440100 & 49.001600 & 48.477200 & 48.413500 & 0.530200 & 0.359700 & Yes \\
Mobile-Edge & ResNet & Partition & 150 & 6.822700 & 7.887000 & 7.115400 & 7.186100 & 0.381500 & 0.248600 & Yes \\
Mobile-Edge & DUC & Partition & 200 & 44.827500 & 47.439200 & 46.791700 & 46.540800 & 0.948600 & 0.292100 & Yes \\
Mobile-Edge & FCN & Partition & 200 & 19.064900 & 19.832800 & 19.367000 & 19.414800 & 0.271400 & 0.916900 & Yes \\
Mobile-Edge & ResNet & Partition & 200 & 6.694100 & 7.796000 & 6.805400 & 7.118600 & 0.446000 & 0.124000 & Yes \\
Mobile-Edge & ResNext & Partition & 200 & 4.434300 & 4.582900 & 4.500700 & 4.505500 & 0.048000 & 0.897100 & Yes \\
\midrule
Mobile-Edge & DUC & Quantized Early Exit Partition & 1 & 515.998400 & 516.711100 & 516.422600 & 516.412300 & 0.238500 & 0.737000 & Yes \\
Mobile-Edge & ResNet & Quantized Early Exit Partition & 1 & 95.412400 & 95.708600 & 95.605400 & 95.604800 & 0.106200 & 0.232600 & Yes \\
Mobile-Edge & FCN & Quantized Early Exit Partition & 1 & 213.207400 & 214.498900 & 213.797400 & 213.813300 & 0.451900 & 0.967900 & Yes \\
Mobile-Edge & ResNext & Quantized Early Exit Partition & 1 & 94.412500 & 95.303000 & 95.007600 & 94.963300 & 0.335600 & 0.442500 & Yes \\
Mobile-Edge & ResNet & Quantized Early Exit Partition & 10 & 12.099200 & 12.377800 & 12.191700 & 12.215900 & 0.099400 & 0.766900 & Yes \\
Mobile-Edge & DUC & Quantized Early Exit Partition & 10 & 74.757100 & 76.610100 & 76.463800 & 75.970200 & 0.749800 & 0.107000 & Yes \\
Mobile-Edge & ResNext & Quantized Early Exit Partition & 10 & 11.437500 & 11.875400 & 11.706900 & 11.669900 & 0.165100 & 0.672800 & Yes \\
Mobile-Edge & FCN & Quantized Early Exit Partition & 10 & 28.691300 & 30.174600 & 29.493100 & 29.477000 & 0.519500 & 0.967500 & Yes \\
Mobile-Edge & ResNext & Quantized Early Exit Partition & 50 & 5.179400 & 5.791800 & 5.512500 & 5.482500 & 0.251500 & 0.327800 & Yes \\
Mobile-Edge & FCN & Quantized Early Exit Partition & 50 & 12.989900 & 13.980700 & 13.345200 & 13.476600 & 0.359200 & 0.718100 & Yes \\
Mobile-Edge & DUC & Quantized Early Exit Partition & 50 & 38.190100 & 39.405500 & 38.985700 & 38.917300 & 0.403400 & 0.517200 & Yes \\
Mobile-Edge & ResNet & Quantized Early Exit Partition & 50 & 5.696700 & 6.297000 & 5.968400 & 5.937000 & 0.222500 & 0.444700 & Yes \\
Mobile-Edge & FCN & Quantized Early Exit Partition & 100 & 11.302200 & 12.838300 & 11.840500 & 11.916500 & 0.502900 & 0.237700 & Yes \\
Mobile-Edge & ResNext & Quantized Early Exit Partition & 100 & 4.100600 & 4.808300 & 4.432600 & 4.430000 & 0.258200 & 0.841700 & Yes \\
Mobile-Edge & DUC & Quantized Early Exit Partition & 100 & 31.008100 & 35.741400 & 32.629600 & 33.340000 & 1.764000 & 0.575400 & Yes \\
Mobile-Edge & ResNet & Quantized Early Exit Partition & 100 & 5.116100 & 6.008000 & 5.224500 & 5.407000 & 0.328500 & 0.149100 & Yes \\
Mobile-Edge & ResNext & Quantized Early Exit Partition & 150 & 4.294800 & 4.791700 & 4.506700 & 4.558500 & 0.174000 & 0.771200 & Yes \\
Mobile-Edge & FCN & Quantized Early Exit Partition & 150 & 10.985400 & 11.912800 & 11.470600 & 11.451800 & 0.382900 & 0.319100 & Yes \\
Mobile-Edge & DUC & Quantized Early Exit Partition & 150 & 31.959400 & 33.530600 & 32.732900 & 32.790500 & 0.509200 & 0.807500 & Yes \\
Mobile-Edge & ResNet & Quantized Early Exit Partition & 150 & 5.005700 & 5.796100 & 5.192800 & 5.264200 & 0.275900 & 0.074700 & Yes \\
Mobile-Edge & DUC & Quantized Early Exit Partition & 200 & 29.136400 & 31.192500 & 30.531400 & 30.227600 & 0.732900 & 0.734800 & Yes \\
Mobile-Edge & FCN & Quantized Early Exit Partition & 200 & 10.843200 & 11.599100 & 11.306400 & 11.230700 & 0.265200 & 0.893700 & Yes \\
Mobile-Edge & ResNet & Quantized Early Exit Partition & 200 & 5.106600 & 5.310700 & 5.203100 & 5.205800 & 0.088300 & 0.180500 & Yes \\
Mobile-Edge & ResNext & Quantized Early Exit Partition & 200 & 4.104500 & 4.716000 & 4.509200 & 4.447700 & 0.253500 & 0.261700 & Yes \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.016 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.497 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.774 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.275 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.016 & 0.001 & 0.001 & 0.378 \\
50 vs 150 & 0.378 & 0.001 & 0.001 & 0.774 \\
50 vs 200 & 0.001 & 0.001 & 0.001 & 0.924 \\
100 vs 150 & 0.497 & 0.275 & 0.924 & 0.378 \\
100 vs 200 & 0.631 & 0.631 & 0.037 & 0.275 \\
150 vs 200 & 0.378 & 0.189 & 0.005 & 0.924 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.924 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.631 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.774 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.497 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.774 & 0.001 & 0.001 & 0.924 \\
50 vs 150 & 0.924 & 0.001 & 0.001 & 0.378 \\
50 vs 200 & 0.631 & 0.001 & 0.001 & 0.774 \\
100 vs 150 & 0.631 & 0.497 & 0.071 & 0.924 \\
100 vs 200 & 0.924 & 0.924 & 0.122 & 0.924 \\
150 vs 200 & 0.497 & 0.378 & 0.497 & 0.497 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.189 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.016 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.016 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.275 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.001 & 0.001 & 0.001 & 0.122 \\
50 vs 150 & 0.189 & 0.001 & 0.001 & 0.631 \\
50 vs 200 & 0.497 & 0.001 & 0.001 & 0.189 \\
100 vs 150 & 0.497 & 0.189 & 0.497 & 0.378 \\
100 vs 200 & 0.005 & 0.189 & 0.016 & 0.016 \\
150 vs 200 & 0.071 & 0.774 & 0.924 & 0.189 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.037 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.016 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.275 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.037 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.924 & 0.001 & 0.001 & 0.631 \\
50 vs 150 & 0.189 & 0.001 & 0.001 & 0.924 \\
50 vs 200 & 0.497 & 0.001 & 0.001 & 0.497 \\
100 vs 150 & 0.122 & 0.924 & 0.037 & 0.631 \\
100 vs 200 & 0.631 & 0.774 & 0.774 & 0.774 \\
150 vs 200 & 0.631 & 0.774 & 0.275 & 0.275 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Cloud Identity Models) with Mobile-Edge BW = 150Mbps}
\label{tab:conover_cloud_identity_me150}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0120, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0005.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.497 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.378 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.189 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.071 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.774 & 0.001 & 0.001 & 0.122 \\
50 vs 150 & 0.497 & 0.001 & 0.001 & 0.071 \\
50 vs 200 & 0.378 & 0.001 & 0.001 & 0.275 \\
100 vs 150 & 0.774 & 0.071 & 0.774 & 0.774 \\
100 vs 200 & 0.497 & 0.037 & 0.774 & 0.774 \\
150 vs 200 & 0.631 & 0.497 & 0.631 & 0.631 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Cloud Identity Models) with Mobile-Edge BW = 200Mbps}
\label{tab:conover_cloud_identity_me200}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0137, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0004.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.631 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.631 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.378 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.497 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.497 & 0.001 & 0.001 & 0.774 \\
50 vs 150 & 0.189 & 0.001 & 0.001 & 0.631 \\
50 vs 200 & 0.774 & 0.001 & 0.001 & 0.016 \\
100 vs 150 & 0.071 & 0.037 & 0.189 & 0.631 \\
100 vs 200 & 0.497 & 0.071 & 0.275 & 0.122 \\
150 vs 200 & 0.631 & 0.378 & 0.378 & 0.189 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.189 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.497 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.924 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.275 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.071 & 0.001 & 0.001 & 0.774 \\
50 vs 150 & 0.189 & 0.001 & 0.071 & 0.189 \\
50 vs 200 & 0.016 & 0.001 & 0.001 & 0.924 \\
100 vs 150 & 0.774 & 0.924 & 0.071 & 0.275 \\
100 vs 200 & 0.924 & 0.071 & 0.378 & 0.631 \\
150 vs 200 & 0.275 & 0.001 & 0.378 & 0.378 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.631 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.631 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.924 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.774 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.924 & 0.001 & 0.001 & 0.924 \\
50 vs 150 & 0.924 & 0.001 & 0.001 & 0.924 \\
50 vs 200 & 0.631 & 0.001 & 0.001 & 0.497 \\
100 vs 150 & 0.924 & 0.189 & 0.631 & 0.631 \\
100 vs 200 & 0.774 & 0.037 & 0.378 & 0.924 \\
150 vs 200 & 0.924 & 0.378 & 0.497 & 0.774 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.189 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.016 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.016 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.189 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.071 & 0.001 & 0.001 & 0.122 \\
50 vs 150 & 0.122 & 0.001 & 0.001 & 0.001 \\
50 vs 200 & 0.631 & 0.001 & 0.001 & 0.497 \\
100 vs 150 & 0.774 & 0.774 & 0.774 & 0.924 \\
100 vs 200 & 0.189 & 0.497 & 0.071 & 0.275 \\
150 vs 200 & 0.122 & 0.631 & 0.497 & 0.005 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Cloud Identity Models) with Edge-Cloud BW = 100Mbps}
\label{tab:conover_cloud_identity_ec100}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0010, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0007.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.016 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.037 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.122 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.378 & 0.001 & 0.001 & 0.924 \\
50 vs 150 & 0.189 & 0.001 & 0.001 & 0.378 \\
50 vs 200 & 0.005 & 0.001 & 0.001 & 0.189 \\
100 vs 150 & 0.631 & 0.189 & 0.497 & 0.631 \\
100 vs 200 & 0.016 & 0.189 & 0.071 & 0.275 \\
150 vs 200 & 0.037 & 0.631 & 0.122 & 0.497 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Cloud Identity Models) with Edge-Cloud BW = 150Mbps}
\label{tab:conover_cloud_identity_ec150}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0039, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0003.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.037 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.189 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.037 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.122 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.275 & 0.001 & 0.001 & 0.122 \\
50 vs 150 & 0.924 & 0.001 & 0.001 & 0.774 \\
50 vs 200 & 0.378 & 0.001 & 0.001 & 0.497 \\
100 vs 150 & 0.275 & 0.275 & 0.122 & 0.122 \\
100 vs 200 & 0.275 & 0.275 & 0.924 & 0.016 \\
150 vs 200 & 0.189 & 0.378 & 0.037 & 0.189 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Cloud Identity Models) with Edge-Cloud BW = 200Mbps}
\label{tab:conover_cloud_identity_ec200}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0033, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0001.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.071 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.016 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.122 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.189 & 0.001 & 0.001 & 0.001 \\
50 vs 150 & 0.189 & 0.001 & 0.001 & 0.016 \\
50 vs 200 & 0.497 & 0.001 & 0.001 & 0.924 \\
100 vs 150 & 0.378 & 0.774 & 0.631 & 0.924 \\
100 vs 200 & 0.378 & 0.189 & 0.378 & 0.001 \\
150 vs 200 & 0.275 & 0.122 & 0.774 & 0.001 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.774 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.631 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.631 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.275 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.275 & 0.001 & 0.001 & 0.631 \\
50 vs 150 & 0.774 & 0.001 & 0.001 & 0.005 \\
50 vs 200 & 0.275 & 0.122 & 0.001 & 0.275 \\
100 vs 150 & 0.924 & 0.071 & 0.497 & 0.122 \\
100 vs 200 & 0.122 & 0.497 & 0.924 & 0.774 \\
150 vs 200 & 0.275 & 0.497 & 0.774 & 0.378 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.774 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.924 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.631 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.631 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.774 & 0.001 & 0.001 & 0.275 \\
50 vs 150 & 0.774 & 0.001 & 0.001 & 0.275 \\
50 vs 200 & 0.378 & 0.001 & 0.001 & 0.005 \\
100 vs 150 & 0.774 & 0.774 & 0.071 & 0.924 \\
100 vs 200 & 0.774 & 0.275 & 0.275 & 0.275 \\
150 vs 200 & 0.924 & 0.189 & 0.275 & 0.037 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.189 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.005 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.071 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.189 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.016 & 0.001 & 0.001 & 0.001 \\
50 vs 150 & 0.378 & 0.122 & 0.001 & 0.001 \\
50 vs 200 & 0.774 & 0.001 & 0.001 & 0.071 \\
100 vs 150 & 0.275 & 0.071 & 0.037 & 0.924 \\
100 vs 200 & 0.037 & 0.037 & 0.275 & 0.774 \\
150 vs 200 & 0.378 & 0.774 & 0.005 & 0.774 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Cloud Early Exit Models) with Mobile-Edge BW = 100Mbps}
\label{tab:conover_cloud_earlyexit_me100}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0012, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0003.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.071 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.071 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.001 & 0.001 & 0.001 & 0.016 \\
50 vs 150 & 0.016 & 0.001 & 0.001 & 0.774 \\
50 vs 200 & 0.001 & 0.001 & 0.001 & 0.631 \\
100 vs 150 & 0.497 & 0.189 & 0.275 & 0.122 \\
100 vs 200 & 0.497 & 0.497 & 0.122 & 0.001 \\
150 vs 200 & 0.774 & 0.774 & 0.774 & 0.924 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Cloud Early Exit Models) with Mobile-Edge BW = 150Mbps}
\label{tab:conover_cloud_earlyexit_me150}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0047, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0002.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.016 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.189 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.037 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.774 & 0.001 & 0.005 & 0.001 \\
50 vs 150 & 0.378 & 0.001 & 0.001 & 0.497 \\
50 vs 200 & 0.774 & 0.001 & 0.001 & 0.016 \\
100 vs 150 & 0.497 & 0.631 & 0.924 & 0.189 \\
100 vs 200 & 0.497 & 0.631 & 0.497 & 0.275 \\
150 vs 200 & 0.275 & 0.924 & 0.378 & 0.497 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Cloud Early Exit Models) with Mobile-Edge BW = 200Mbps}
\label{tab:conover_cloud_earlyexit_me200}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0031, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0001.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.037 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.016 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.037 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.071 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.189 & 0.001 & 0.001 & 0.071 \\
50 vs 150 & 0.774 & 0.001 & 0.001 & 0.001 \\
50 vs 200 & 0.631 & 0.001 & 0.001 & 0.189 \\
100 vs 150 & 0.378 & 0.774 & 0.924 & 0.001 \\
100 vs 200 & 0.275 & 0.275 & 0.631 & 0.001 \\
150 vs 200 & 0.924 & 0.037 & 0.631 & 0.005 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.497 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.378 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.924 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.016 & 0.001 & 0.001 & 0.275 \\
50 vs 150 & 0.001 & 0.001 & 0.001 & 0.497 \\
50 vs 200 & 0.005 & 0.001 & 0.001 & 0.016 \\
100 vs 150 & 0.037 & 0.071 & 0.275 & 0.275 \\
100 vs 200 & 0.497 & 0.189 & 0.275 & 0.071 \\
150 vs 200 & 0.189 & 0.122 & 0.497 & 0.037 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.774 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.774 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.774 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.924 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.774 & 0.001 & 0.001 & 0.924 \\
50 vs 150 & 0.774 & 0.001 & 0.001 & 0.189 \\
50 vs 200 & 0.774 & 0.001 & 0.001 & 0.497 \\
100 vs 150 & 0.774 & 0.924 & 0.631 & 0.497 \\
100 vs 200 & 0.924 & 0.275 & 0.275 & 0.189 \\
150 vs 200 & 0.631 & 0.275 & 0.071 & 0.189 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.071 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.005 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.071 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.016 & 0.001 & 0.001 & 0.122 \\
50 vs 150 & 0.016 & 0.001 & 0.001 & 0.497 \\
50 vs 200 & 0.774 & 0.001 & 0.001 & 0.071 \\
100 vs 150 & 0.001 & 0.924 & 0.631 & 0.275 \\
100 vs 200 & 0.016 & 0.275 & 0.631 & 0.631 \\
150 vs 200 & 0.037 & 0.016 & 0.924 & 0.189 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Cloud Early Exit Models) with Edge-Cloud BW = 100Mbps}
\label{tab:conover_cloud_earlyexit_ec100}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0010, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0009.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.005 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.005 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.016 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.774 & 0.001 & 0.001 & 0.275 \\
50 vs 150 & 0.378 & 0.001 & 0.001 & 0.497 \\
50 vs 200 & 0.071 & 0.001 & 0.001 & 0.631 \\
100 vs 150 & 0.631 & 0.497 & 0.378 & 0.774 \\
100 vs 200 & 0.189 & 0.378 & 0.037 & 0.924 \\
150 vs 200 & 0.497 & 0.275 & 0.122 & 0.631 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Cloud Early Exit Models) with Edge-Cloud BW = 150Mbps}
\label{tab:conover_cloud_earlyexit_ec150}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0029, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0002.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.037 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.016 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.016 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.016 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.497 & 0.001 & 0.001 & 0.497 \\
50 vs 150 & 0.631 & 0.001 & 0.001 & 0.497 \\
50 vs 200 & 0.497 & 0.001 & 0.001 & 0.001 \\
100 vs 150 & 0.378 & 0.924 & 0.774 & 0.924 \\
100 vs 200 & 0.631 & 0.005 & 0.037 & 0.001 \\
150 vs 200 & 0.774 & 0.037 & 0.122 & 0.071 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Cloud Early Exit Models) with Edge-Cloud BW = 200Mbps}
\label{tab:conover_cloud_earlyexit_ec200}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0013, ResNet = 0.0001, ResNext = 0.0000, DUC = 0.0002.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.037 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.016 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.071 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.275 & 0.001 & 0.001 & 0.122 \\
50 vs 150 & 0.071 & 0.001 & 0.001 & 0.924 \\
50 vs 200 & 0.774 & 0.001 & 0.001 & 0.122 \\
100 vs 150 & 0.497 & 0.774 & 0.378 & 0.275 \\
100 vs 200 & 0.497 & 0.037 & 0.005 & 0.001 \\
150 vs 200 & 0.122 & 0.001 & 0.001 & 0.005 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.631 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.497 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.631 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.631 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.189 & 0.001 & 0.001 & 0.016 \\
50 vs 150 & 0.774 & 0.001 & 0.001 & 0.497 \\
50 vs 200 & 0.189 & 0.001 & 0.001 & 0.071 \\
100 vs 150 & 0.378 & 0.378 & 0.924 & 0.005 \\
100 vs 200 & 0.631 & 0.189 & 0.378 & 0.497 \\
150 vs 200 & 0.378 & 0.071 & 0.631 & 0.016 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.774 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.631 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.924 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.774 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.924 & 0.001 & 0.001 & 0.378 \\
50 vs 150 & 0.924 & 0.001 & 0.016 & 0.071 \\
50 vs 200 & 0.774 & 0.001 & 0.005 & 0.005 \\
100 vs 150 & 0.774 & 0.631 & 0.071 & 0.497 \\
100 vs 200 & 0.774 & 0.122 & 0.275 & 0.001 \\
150 vs 200 & 0.924 & 0.122 & 0.189 & 0.001 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.016 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.016 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.005 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.631 & 0.001 & 0.001 & 0.631 \\
50 vs 150 & 0.631 & 0.001 & 0.001 & 0.924 \\
50 vs 200 & 0.275 & 0.001 & 0.001 & 0.122 \\
100 vs 150 & 0.631 & 0.275 & 0.378 & 0.497 \\
100 vs 200 & 0.497 & 0.001 & 0.071 & 0.005 \\
150 vs 200 & 0.924 & 0.001 & 0.631 & 0.037 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Cloud Quantized Models) with Mobile-Edge BW = 100Mbps}
\label{tab:conover_cloud_quantized_me100}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0055, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0001.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.378 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.037 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.071 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.037 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.497 & 0.001 & 0.001 & 0.497 \\
50 vs 150 & 0.189 & 0.001 & 0.001 & 0.001 \\
50 vs 200 & 0.378 & 0.001 & 0.001 & 0.378 \\
100 vs 150 & 0.631 & 0.378 & 0.016 & 0.001 \\
100 vs 200 & 0.774 & 0.189 & 0.016 & 0.275 \\
150 vs 200 & 0.924 & 0.631 & 0.378 & 0.037 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Cloud Quantized Models) with Mobile-Edge BW = 150Mbps}
\label{tab:conover_cloud_quantized_me150}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0058, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0003.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.071 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.189 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.071 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.122 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.189 & 0.001 & 0.001 & 0.001 \\
50 vs 150 & 0.631 & 0.001 & 0.001 & 0.497 \\
50 vs 200 & 0.378 & 0.001 & 0.001 & 0.774 \\
100 vs 150 & 0.378 & 0.189 & 0.774 & 0.016 \\
100 vs 200 & 0.924 & 0.497 & 0.275 & 0.275 \\
150 vs 200 & 0.497 & 0.631 & 0.189 & 0.774 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Cloud Quantized Models) with Mobile-Edge BW = 200Mbps}
\label{tab:conover_cloud_quantized_me200}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0035, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0007.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.016 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.037 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.016 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.037 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.497 & 0.001 & 0.001 & 0.275 \\
50 vs 150 & 0.631 & 0.001 & 0.001 & 0.378 \\
50 vs 200 & 0.774 & 0.001 & 0.001 & 0.924 \\
100 vs 150 & 0.924 & 0.924 & 0.774 & 0.378 \\
100 vs 200 & 0.497 & 0.378 & 0.924 & 0.189 \\
150 vs 200 & 0.924 & 0.497 & 0.497 & 0.924 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.924 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.774 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.631 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.631 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.774 & 0.001 & 0.001 & 0.378 \\
50 vs 150 & 0.924 & 0.001 & 0.001 & 0.122 \\
50 vs 200 & 0.631 & 0.001 & 0.001 & 0.189 \\
100 vs 150 & 0.631 & 0.275 & 0.924 & 0.774 \\
100 vs 200 & 0.924 & 0.924 & 0.016 & 0.378 \\
150 vs 200 & 0.122 & 0.497 & 0.189 & 0.275 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.774 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.631 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.774 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.924 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.631 & 0.001 & 0.001 & 0.122 \\
50 vs 150 & 0.924 & 0.001 & 0.001 & 0.497 \\
50 vs 200 & 0.924 & 0.001 & 0.001 & 0.071 \\
100 vs 150 & 0.774 & 0.631 & 0.497 & 0.037 \\
100 vs 200 & 0.774 & 0.924 & 0.189 & 0.631 \\
150 vs 200 & 0.774 & 0.631 & 0.378 & 0.005 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.631 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.071 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.122 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.631 & 0.001 & 0.001 & 0.122 \\
50 vs 150 & 0.016 & 0.001 & 0.001 & 0.774 \\
50 vs 200 & 0.275 & 0.001 & 0.001 & 0.497 \\
100 vs 150 & 0.037 & 0.924 & 0.378 & 0.001 \\
100 vs 200 & 0.189 & 0.924 & 0.924 & 0.037 \\
150 vs 200 & 0.071 & 0.774 & 0.924 & 0.924 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.122 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.774 & 0.001 & 0.001 & 0.001 \\
50 vs 150 & 0.924 & 0.001 & 0.001 & 0.016 \\
50 vs 200 & 0.924 & 0.001 & 0.001 & 0.378 \\
100 vs 150 & 0.924 & 0.275 & 0.016 & 0.924 \\
100 vs 200 & 0.631 & 0.071 & 0.001 & 0.071 \\
150 vs 200 & 0.924 & 0.071 & 0.275 & 0.122 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.071 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.071 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.122 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.631 & 0.001 & 0.001 & 0.774 \\
50 vs 150 & 0.924 & 0.001 & 0.001 & 0.924 \\
50 vs 200 & 0.631 & 0.001 & 0.001 & 0.924 \\
100 vs 150 & 0.924 & 0.631 & 0.631 & 0.378 \\
100 vs 200 & 0.631 & 0.005 & 0.924 & 0.378 \\
150 vs 200 & 0.497 & 0.001 & 0.037 & 0.497 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Cloud Quantized Models) with Edge-Cloud BW = 200Mbps}
\label{tab:conover_cloud_quantized_ec200}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0101, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0003.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.122 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.924 & 0.001 & 0.001 & 0.275 \\
50 vs 150 & 0.924 & 0.001 & 0.001 & 0.378 \\
50 vs 200 & 0.631 & 0.001 & 0.001 & 0.001 \\
100 vs 150 & 0.924 & 0.774 & 0.774 & 0.497 \\
100 vs 200 & 0.774 & 0.122 & 0.497 & 0.016 \\
150 vs 200 & 0.924 & 0.016 & 0.001 & 0.774 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.924 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.774 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.378 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.774 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.774 & 0.001 & 0.001 & 0.924 \\
50 vs 150 & 0.924 & 0.001 & 0.001 & 0.774 \\
50 vs 200 & 0.497 & 0.122 & 0.001 & 0.631 \\
100 vs 150 & 0.774 & 0.924 & 0.378 & 0.774 \\
100 vs 200 & 0.631 & 0.189 & 0.378 & 0.774 \\
150 vs 200 & 0.189 & 0.189 & 0.071 & 0.774 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.774 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.774 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.631 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.924 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.924 & 0.001 & 0.001 & 0.005 \\
50 vs 150 & 0.774 & 0.001 & 0.001 & 0.037 \\
50 vs 200 & 0.774 & 0.001 & 0.016 & 0.001 \\
100 vs 150 & 0.924 & 0.275 & 0.497 & 0.631 \\
100 vs 200 & 0.924 & 0.037 & 0.924 & 0.275 \\
150 vs 200 & 0.924 & 0.497 & 0.378 & 0.189 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.016 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.005 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.005 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.122 & 0.001 & 0.001 & 0.001 \\
50 vs 150 & 0.378 & 0.001 & 0.001 & 0.001 \\
50 vs 200 & 0.631 & 0.001 & 0.001 & 0.001 \\
100 vs 150 & 0.924 & 0.071 & 0.924 & 0.071 \\
100 vs 200 & 0.275 & 0.037 & 0.001 & 0.189 \\
150 vs 200 & 0.189 & 0.774 & 0.001 & 0.497 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.275 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.071 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.071 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.071 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.001 & 0.001 & 0.001 & 0.189 \\
50 vs 150 & 0.016 & 0.001 & 0.001 & 0.001 \\
50 vs 200 & 0.005 & 0.001 & 0.001 & 0.005 \\
100 vs 150 & 0.071 & 0.924 & 0.631 & 0.001 \\
100 vs 200 & 0.924 & 0.924 & 0.275 & 0.037 \\
150 vs 200 & 0.275 & 0.774 & 0.275 & 0.774 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.071 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.924 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.122 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.122 & 0.001 & 0.001 & 0.001 \\
50 vs 150 & 0.189 & 0.001 & 0.001 & 0.497 \\
50 vs 200 & 0.037 & 0.001 & 0.001 & 0.631 \\
100 vs 150 & 0.631 & 0.924 & 0.378 & 0.122 \\
100 vs 200 & 0.631 & 0.189 & 0.497 & 0.122 \\
150 vs 200 & 0.774 & 0.071 & 0.497 & 0.924 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Cloud Quantized Early Exit Models) with Mobile-Edge BW = 200Mbps}
\label{tab:conover_cloud_quantized_earlyexit_me200}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0015, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0003.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.071 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.016 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.037 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.005 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.275 & 0.001 & 0.001 & 0.189 \\
50 vs 150 & 0.497 & 0.122 & 0.001 & 0.001 \\
50 vs 200 & 0.122 & 0.001 & 0.001 & 0.037 \\
100 vs 150 & 0.122 & 0.189 & 0.631 & 0.497 \\
100 vs 200 & 0.774 & 0.631 & 0.924 & 0.774 \\
150 vs 200 & 0.189 & 0.071 & 0.924 & 0.275 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.924 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.774 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.774 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.924 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.774 & 0.001 & 0.001 & 0.497 \\
50 vs 150 & 0.774 & 0.001 & 0.001 & 0.378 \\
50 vs 200 & 0.924 & 0.001 & 0.001 & 0.631 \\
100 vs 150 & 0.631 & 0.631 & 0.016 & 0.774 \\
100 vs 200 & 0.631 & 0.774 & 0.016 & 0.924 \\
150 vs 200 & 0.631 & 0.497 & 0.189 & 0.497 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.774 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.631 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.924 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.631 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.774 & 0.001 & 0.001 & 0.016 \\
50 vs 150 & 0.924 & 0.001 & 0.001 & 0.774 \\
50 vs 200 & 0.924 & 0.001 & 0.001 & 0.005 \\
100 vs 150 & 0.924 & 0.378 & 0.189 & 0.016 \\
100 vs 200 & 0.924 & 0.071 & 0.497 & 0.378 \\
150 vs 200 & 0.924 & 0.378 & 0.071 & 0.001 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.275 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.071 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.122 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.037 & 0.001 & 0.001 & 0.924 \\
50 vs 150 & 0.122 & 0.001 & 0.001 & 0.924 \\
50 vs 200 & 0.378 & 0.001 & 0.001 & 0.001 \\
100 vs 150 & 0.001 & 0.924 & 0.924 & 0.774 \\
100 vs 200 & 0.016 & 0.924 & 0.774 & 0.001 \\
150 vs 200 & 0.016 & 0.924 & 0.774 & 0.001 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Cloud Quantized Early Exit Models) with Edge-Cloud BW = 100Mbps}
\label{tab:conover_cloud_quantized_earlyexit_ec100}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0036, ResNet = 0.0001, ResNext = 0.0000, DUC = 0.0007.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.071 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.071 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.122 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.924 & 0.001 & 0.001 & 0.275 \\
50 vs 150 & 0.122 & 0.001 & 0.001 & 0.774 \\
50 vs 200 & 0.631 & 0.001 & 0.001 & 0.378 \\
100 vs 150 & 0.071 & 0.378 & 0.189 & 0.189 \\
100 vs 200 & 0.275 & 0.001 & 0.001 & 0.774 \\
150 vs 200 & 0.275 & 0.122 & 0.001 & 0.631 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Cloud Quantized Early Exit Models) with Edge-Cloud BW = 150Mbps}
\label{tab:conover_cloud_quantized_earlyexit_ec150}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0027, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0001.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.005 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.005 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.631 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.037 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.275 & 0.001 & 0.001 & 0.497 \\
50 vs 150 & 0.189 & 0.001 & 0.001 & 0.016 \\
50 vs 200 & 0.071 & 0.001 & 0.001 & 0.001 \\
100 vs 150 & 0.924 & 0.275 & 0.189 & 0.001 \\
100 vs 200 & 0.631 & 0.037 & 0.122 & 0.001 \\
150 vs 200 & 0.924 & 0.001 & 0.001 & 0.497 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Cloud Quantized Early Exit Models) with Edge-Cloud BW = 200Mbps}
\label{tab:conover_cloud_quantized_earlyexit_ec200}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0029, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0002.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.016 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.122 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.122 & 0.001 & 0.001 & 0.497 \\
50 vs 150 & 0.631 & 0.001 & 0.001 & 0.122 \\
50 vs 200 & 0.378 & 0.001 & 0.001 & 0.037 \\
100 vs 150 & 0.071 & 0.631 & 0.774 & 0.016 \\
100 vs 200 & 0.189 & 0.122 & 0.016 & 0.016 \\
150 vs 200 & 0.497 & 0.001 & 0.001 & 0.631 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.774 & 0.631 & 0.001 \\
10 vs 100 & 0.001 & 0.631 & 0.631 & 0.001 \\
10 vs 150 & 0.001 & 0.275 & 0.924 & 0.001 \\
10 vs 200 & 0.001 & 0.774 & 0.924 & 0.001 \\
50 vs 100 & 0.001 & 0.631 & 0.924 & 0.001 \\
50 vs 150 & 0.001 & 0.497 & 0.378 & 0.001 \\
50 vs 200 & 0.001 & 0.497 & 0.189 & 0.001 \\
100 vs 150 & 0.378 & 0.122 & 0.631 & 0.001 \\
100 vs 200 & 0.631 & 0.924 & 0.275 & 0.001 \\
150 vs 200 & 0.631 & 0.631 & 0.497 & 0.037 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.924 & 0.631 & 0.001 \\
10 vs 100 & 0.001 & 0.774 & 0.071 & 0.001 \\
10 vs 150 & 0.001 & 0.275 & 0.631 & 0.001 \\
10 vs 200 & 0.001 & 0.189 & 0.378 & 0.001 \\
50 vs 100 & 0.071 & 0.924 & 0.071 & 0.001 \\
50 vs 150 & 0.001 & 0.774 & 0.378 & 0.001 \\
50 vs 200 & 0.016 & 0.631 & 0.275 & 0.001 \\
100 vs 150 & 0.189 & 0.774 & 0.122 & 0.001 \\
100 vs 200 & 0.497 & 0.631 & 0.275 & 0.001 \\
150 vs 200 & 0.122 & 0.275 & 0.631 & 0.001 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.497 & 0.924 & 0.001 \\
10 vs 100 & 0.001 & 0.122 & 0.001 & 0.001 \\
10 vs 150 & 0.001 & 0.005 & 0.378 & 0.001 \\
10 vs 200 & 0.001 & 0.122 & 0.774 & 0.001 \\
50 vs 100 & 0.001 & 0.122 & 0.001 & 0.001 \\
50 vs 150 & 0.001 & 0.016 & 0.378 & 0.001 \\
50 vs 200 & 0.001 & 0.071 & 0.774 & 0.001 \\
100 vs 150 & 0.122 & 0.774 & 0.122 & 0.001 \\
100 vs 200 & 0.001 & 0.378 & 0.001 & 0.001 \\
150 vs 200 & 0.001 & 0.631 & 0.631 & 0.005 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Mobile-Cloud Partition Models) with Mobile-Edge BW = 100Mbps}
\label{tab:conover_mobile_cloud_partition_me100}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0001, ResNet = 0.0287, ResNext = 0.0096, DUC = 0.0000.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.924 & 0.924 & 0.001 \\
10 vs 100 & 0.001 & 0.924 & 0.924 & 0.001 \\
10 vs 150 & 0.001 & 0.631 & 0.497 & 0.001 \\
10 vs 200 & 0.001 & 0.497 & 0.071 & 0.001 \\
50 vs 100 & 0.001 & 0.774 & 0.774 & 0.001 \\
50 vs 150 & 0.001 & 0.631 & 0.774 & 0.001 \\
50 vs 200 & 0.001 & 0.924 & 0.189 & 0.001 \\
100 vs 150 & 0.122 & 0.631 & 0.275 & 0.001 \\
100 vs 200 & 0.071 & 0.924 & 0.037 & 0.001 \\
150 vs 200 & 0.005 & 0.774 & 0.924 & 0.001 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Mobile-Cloud Partition Models) with Mobile-Edge BW = 150Mbps}
\label{tab:conover_mobile_cloud_partition_me150}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0001, ResNet = 0.0036, ResNext = 0.0139, DUC = 0.0000.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.001 & 0.924 & 0.001 \\
10 vs 100 & 0.001 & 0.497 & 0.189 & 0.001 \\
10 vs 150 & 0.001 & 0.001 & 0.631 & 0.001 \\
10 vs 200 & 0.001 & 0.071 & 0.924 & 0.001 \\
50 vs 100 & 0.001 & 0.497 & 0.189 & 0.001 \\
50 vs 150 & 0.001 & 0.774 & 0.378 & 0.001 \\
50 vs 200 & 0.001 & 0.774 & 0.924 & 0.001 \\
100 vs 150 & 0.122 & 0.378 & 0.378 & 0.001 \\
100 vs 200 & 0.378 & 0.631 & 0.189 & 0.001 \\
150 vs 200 & 0.275 & 0.774 & 0.924 & 0.005 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Mobile-Cloud Partition Models) with Mobile-Edge BW = 200Mbps}
\label{tab:conover_mobile_cloud_partition_me200}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0001, ResNet = 0.0297, ResNext = 0.0293, DUC = 0.0000.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.924 & 0.378 & 0.001 \\
10 vs 100 & 0.001 & 0.924 & 0.924 & 0.001 \\
10 vs 150 & 0.001 & 0.924 & 0.924 & 0.001 \\
10 vs 200 & 0.001 & 0.924 & 0.631 & 0.001 \\
50 vs 100 & 0.001 & 0.774 & 0.774 & 0.001 \\
50 vs 150 & 0.001 & 0.924 & 0.924 & 0.001 \\
50 vs 200 & 0.001 & 0.497 & 0.631 & 0.001 \\
100 vs 150 & 0.275 & 0.774 & 0.378 & 0.001 \\
100 vs 200 & 0.275 & 0.774 & 0.774 & 0.001 \\
150 vs 200 & 0.924 & 0.631 & 0.774 & 0.001 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.001 & 0.122 & 0.001 & 0.001 \\
50 vs 150 & 0.001 & 0.378 & 0.378 & 0.001 \\
50 vs 200 & 0.001 & 0.631 & 0.001 & 0.001 \\
100 vs 150 & 0.189 & 0.497 & 0.037 & 0.001 \\
100 vs 200 & 0.122 & 0.275 & 0.924 & 0.001 \\
150 vs 200 & 0.071 & 0.497 & 0.016 & 0.001 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.001 & 0.005 & 0.001 & 0.001 \\
50 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
50 vs 200 & 0.001 & 0.631 & 0.631 & 0.001 \\
100 vs 150 & 0.005 & 0.122 & 0.924 & 0.001 \\
100 vs 200 & 0.001 & 0.037 & 0.016 & 0.001 \\
150 vs 200 & 0.001 & 0.378 & 0.037 & 0.001 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
50 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
50 vs 200 & 0.001 & 0.122 & 0.122 & 0.001 \\
100 vs 150 & 0.001 & 0.924 & 0.774 & 0.001 \\
100 vs 200 & 0.016 & 0.071 & 0.001 & 0.001 \\
150 vs 200 & 0.001 & 0.001 & 0.005 & 0.001 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Mobile-Cloud Partition Models) with Edge-Cloud BW = 100Mbps}
\label{tab:conover_mobile_cloud_partition_ec100}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0001, ResNet = 0.0006, ResNext = 0.0001, DUC = 0.0000.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.122 & 0.497 & 0.001 & 0.001 \\
50 vs 150 & 0.037 & 0.122 & 0.001 & 0.001 \\
50 vs 200 & 0.497 & 0.275 & 0.122 & 0.001 \\
100 vs 150 & 0.378 & 0.631 & 0.631 & 0.001 \\
100 vs 200 & 0.001 & 0.631 & 0.037 & 0.001 \\
150 vs 200 & 0.001 & 0.122 & 0.005 & 0.037 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Mobile-Cloud Partition Models) with Edge-Cloud BW = 150Mbps}
\label{tab:conover_mobile_cloud_partition_ec150}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0001, ResNet = 0.0002, ResNext = 0.0002, DUC = 0.0000.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.016 & 0.275 & 0.275 & 0.001 \\
50 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
50 vs 200 & 0.071 & 0.497 & 0.924 & 0.001 \\
100 vs 150 & 0.001 & 0.631 & 0.275 & 0.001 \\
100 vs 200 & 0.275 & 0.497 & 0.189 & 0.001 \\
150 vs 200 & 0.001 & 0.001 & 0.001 & 0.037 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Mobile-Cloud Partition Models) with Edge-Cloud BW = 200Mbps}
\label{tab:conover_mobile_cloud_partition_ec200}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0001, ResNet = 0.0001, ResNext = 0.0002, DUC = 0.0000.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.001 & 0.001 & 0.005 & 0.001 \\
50 vs 150 & 0.001 & 0.001 & 0.016 & 0.001 \\
50 vs 200 & 0.001 & 0.005 & 0.378 & 0.001 \\
100 vs 150 & 0.497 & 0.924 & 0.378 & 0.001 \\
100 vs 200 & 0.016 & 0.005 & 0.275 & 0.001 \\
150 vs 200 & 0.005 & 0.016 & 0.037 & 0.037 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.710 & 0.323 & 0.000 & 0.040 \\
1 vs 50 & 0.001 & 0.035 & 0.002 & 0.000 \\
1 vs 100 & 0.000 & 0.002 & 1.000 & 0.000 \\
1 vs 150 & 0.000 & 0.008 & 0.002 & 0.000 \\
1 vs 200 & 0.000 & 0.049 & 0.002 & 0.000 \\
10 vs 50 & 0.198 & 1.000 & 1.000 & 0.040 \\
10 vs 100 & 0.002 & 0.595 & 0.033 & 0.000 \\
10 vs 150 & 0.000 & 1.000 & 1.000 & 0.000 \\
10 vs 200 & 0.000 & 1.000 & 1.000 & 0.000 \\
50 vs 100 & 0.996 & 1.000 & 0.107 & 0.029 \\
50 vs 150 & 0.006 & 1.000 & 1.000 & 0.000 \\
50 vs 200 & 0.005 & 1.000 & 1.000 & 0.000 \\
100 vs 150 & 0.597 & 1.000 & 0.156 & 0.000 \\
100 vs 200 & 0.500 & 1.000 & 0.138 & 0.003 \\
150 vs 200 & 1.000 & 1.000 & 1.000 & 1.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.594 & 0.038 & 0.041 & 0.001 \\
1 vs 50 & 0.003 & 0.053 & 0.001 & 0.000 \\
1 vs 100 & 0.000 & 0.149 & 0.000 & 0.000 \\
1 vs 150 & 0.000 & 0.059 & 0.490 & 0.000 \\
1 vs 200 & 0.000 & 0.013 & 0.000 & 0.000 \\
10 vs 50 & 0.494 & 1.000 & 1.000 & 0.001 \\
10 vs 100 & 0.000 & 1.000 & 0.714 & 0.000 \\
10 vs 150 & 0.000 & 1.000 & 1.000 & 0.000 \\
10 vs 200 & 0.000 & 1.000 & 0.063 & 0.000 \\
50 vs 100 & 0.006 & 1.000 & 1.000 & 0.001 \\
50 vs 150 & 0.012 & 1.000 & 0.255 & 0.000 \\
50 vs 200 & 0.001 & 1.000 & 1.000 & 0.000 \\
100 vs 150 & 1.000 & 1.000 & 0.063 & 0.001 \\
100 vs 200 & 1.000 & 1.000 & 1.000 & 0.000 \\
150 vs 200 & 1.000 & 1.000 & 0.004 & 0.001 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.050 & 0.392 & 0.159 & 0.001 \\
1 vs 50 & 0.000 & 0.003 & 0.295 & 0.000 \\
1 vs 100 & 0.000 & 0.000 & 0.000 & 0.000 \\
1 vs 150 & 0.000 & 0.000 & 0.002 & 0.000 \\
1 vs 200 & 0.000 & 0.046 & 0.000 & 0.000 \\
10 vs 50 & 0.050 & 0.915 & 1.000 & 0.001 \\
10 vs 100 & 0.000 & 0.009 & 0.423 & 0.000 \\
10 vs 150 & 0.000 & 0.092 & 1.000 & 0.000 \\
10 vs 200 & 0.000 & 1.000 & 0.205 & 0.000 \\
50 vs 100 & 0.000 & 0.915 & 0.232 & 0.001 \\
50 vs 150 & 0.000 & 1.000 & 0.749 & 0.000 \\
50 vs 200 & 0.010 & 1.000 & 0.109 & 0.000 \\
100 vs 150 & 0.128 & 1.000 & 1.000 & 0.001 \\
100 vs 200 & 0.313 & 0.092 & 1.000 & 0.000 \\
150 vs 200 & 0.000 & 0.724 & 1.000 & 0.001 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Edge-Cloud Partition Models) with Mobile-Edge BW = 100Mbps}
\label{tab:conover_edge_cloud_partition_me100}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0001, ResNet = 0.0195, ResNext = 0.0131, DUC = 0.0000.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.390 & 0.023 & 0.075 & 0.001 \\
1 vs 50 & 0.001 & 0.009 & 0.024 & 0.000 \\
1 vs 100 & 0.000 & 0.050 & 0.002 & 0.000 \\
1 vs 150 & 0.000 & 0.032 & 0.038 & 0.000 \\
1 vs 200 & 0.000 & 0.267 & 0.179 & 0.000 \\
10 vs 50 & 0.390 & 1.000 & 1.000 & 0.001 \\
10 vs 100 & 0.000 & 1.000 & 1.000 & 0.000 \\
10 vs 150 & 0.000 & 1.000 & 1.000 & 0.000 \\
10 vs 200 & 0.000 & 1.000 & 1.000 & 0.000 \\
50 vs 100 & 0.006 & 1.000 & 1.000 & 0.001 \\
50 vs 150 & 0.004 & 1.000 & 1.000 & 0.000 \\
50 vs 200 & 0.000 & 1.000 & 1.000 & 0.000 \\
100 vs 150 & 1.000 & 1.000 & 1.000 & 0.001 \\
100 vs 200 & 1.000 & 1.000 & 1.000 & 0.000 \\
150 vs 200 & 1.000 & 1.000 & 1.000 & 0.001 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Edge-Cloud Partition Models) with Mobile-Edge BW = 150Mbps}
\label{tab:conover_edge_cloud_partition_me150}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0001, ResNet = 0.0173, ResNext = 0.0081, DUC = 0.0000.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.208 & 0.021 & 0.013 & 0.001 \\
1 vs 50 & 0.000 & 0.005 & 0.006 & 0.000 \\
1 vs 100 & 0.000 & 0.122 & 0.747 & 0.000 \\
1 vs 150 & 0.000 & 0.027 & 0.013 & 0.000 \\
1 vs 200 & 0.000 & 0.168 & 0.004 & 0.000 \\
10 vs 50 & 0.208 & 1.000 & 1.000 & 0.001 \\
10 vs 100 & 0.000 & 1.000 & 1.000 & 0.000 \\
10 vs 150 & 0.000 & 1.000 & 1.000 & 0.000 \\
10 vs 200 & 0.000 & 1.000 & 1.000 & 0.000 \\
50 vs 100 & 0.036 & 1.000 & 0.824 & 0.001 \\
50 vs 150 & 0.000 & 1.000 & 1.000 & 0.000 \\
50 vs 200 & 0.000 & 1.000 & 1.000 & 0.000 \\
100 vs 150 & 0.127 & 1.000 & 1.000 & 0.001 \\
100 vs 200 & 0.127 & 1.000 & 0.553 & 0.000 \\
150 vs 200 & 1.000 & 1.000 & 1.000 & 0.001 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Edge-Cloud Partition Models) with Mobile-Edge BW = 200Mbps}
\label{tab:conover_edge_cloud_partition_me200}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0002, ResNet = 0.0184, ResNext = 0.0234, DUC = 0.0000.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.870 & 0.067 & 0.017 & 0.001 \\
1 vs 50 & 0.001 & 0.025 & 0.159 & 0.000 \\
1 vs 100 & 0.000 & 0.141 & 0.024 & 0.000 \\
1 vs 150 & 0.000 & 0.005 & 0.105 & 0.000 \\
1 vs 200 & 0.000 & 0.074 & 0.026 & 0.000 \\
10 vs 50 & 0.106 & 1.000 & 1.000 & 0.001 \\
10 vs 100 & 0.008 & 1.000 & 1.000 & 0.000 \\
10 vs 150 & 0.000 & 1.000 & 1.000 & 0.000 \\
10 vs 200 & 0.000 & 1.000 & 1.000 & 0.000 \\
50 vs 100 & 1.000 & 1.000 & 1.000 & 0.001 \\
50 vs 150 & 0.033 & 1.000 & 1.000 & 0.000 \\
50 vs 200 & 0.018 & 1.000 & 1.000 & 0.000 \\
100 vs 150 & 0.376 & 1.000 & 1.000 & 0.001 \\
100 vs 200 & 0.221 & 1.000 & 1.000 & 0.000 \\
150 vs 200 & 1.000 & 1.000 & 1.000 & 0.001 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.010 & 0.554 & 0.564 & 1.000 \\
1 vs 50 & 0.099 & 0.003 & 0.003 & 0.000 \\
1 vs 100 & 0.027 & 0.000 & 0.000 & 0.000 \\
1 vs 150 & 0.228 & 0.000 & 0.000 & 0.000 \\
1 vs 200 & 0.011 & 0.000 & 0.000 & 0.001 \\
10 vs 50 & 1.000 & 0.554 & 0.564 & 0.000 \\
10 vs 100 & 1.000 & 0.000 & 0.000 & 0.011 \\
10 vs 150 & 1.000 & 0.000 & 0.000 & 0.011 \\
10 vs 200 & 1.000 & 0.000 & 0.000 & 0.041 \\
50 vs 100 & 1.000 & 0.003 & 0.003 & 0.779 \\
50 vs 150 & 1.000 & 0.001 & 0.004 & 0.779 \\
50 vs 200 & 1.000 & 0.004 & 0.002 & 0.241 \\
100 vs 150 & 1.000 & 1.000 & 1.000 & 1.000 \\
100 vs 200 & 1.000 & 1.000 & 1.000 & 1.000 \\
150 vs 200 & 1.000 & 1.000 & 1.000 & 1.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.380 & 0.378 & 0.387 & 0.963 \\
1 vs 50 & 0.009 & 0.001 & 0.001 & 0.000 \\
1 vs 100 & 0.094 & 0.000 & 0.000 & 0.000 \\
1 vs 150 & 0.001 & 0.000 & 0.000 & 0.000 \\
1 vs 200 & 0.001 & 0.000 & 0.000 & 0.000 \\
10 vs 50 & 1.000 & 0.378 & 0.387 & 0.041 \\
10 vs 100 & 1.000 & 0.000 & 0.000 & 0.000 \\
10 vs 150 & 0.304 & 0.000 & 0.000 & 0.019 \\
10 vs 200 & 0.340 & 0.000 & 0.000 & 0.000 \\
50 vs 100 & 1.000 & 0.001 & 0.001 & 0.703 \\
50 vs 150 & 1.000 & 0.000 & 0.000 & 1.000 \\
50 vs 200 & 1.000 & 0.020 & 0.017 & 0.019 \\
100 vs 150 & 1.000 & 1.000 & 1.000 & 1.000 \\
100 vs 200 & 1.000 & 1.000 & 1.000 & 1.000 \\
150 vs 200 & 1.000 & 0.845 & 0.861 & 0.041 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.010 & 0.197 & 0.023 & 1.000 \\
1 vs 50 & 0.070 & 0.000 & 0.000 & 0.003 \\
1 vs 100 & 0.018 & 0.000 & 0.000 & 0.000 \\
1 vs 150 & 0.006 & 0.000 & 0.000 & 0.000 \\
1 vs 200 & 0.342 & 0.000 & 0.000 & 0.000 \\
10 vs 50 & 1.000 & 0.197 & 0.023 & 0.205 \\
10 vs 100 & 1.000 & 0.000 & 0.000 & 0.000 \\
10 vs 150 & 1.000 & 0.000 & 0.000 & 0.000 \\
10 vs 200 & 1.000 & 0.000 & 0.000 & 0.005 \\
50 vs 100 & 1.000 & 0.000 & 0.000 & 0.148 \\
50 vs 150 & 1.000 & 0.000 & 0.000 & 0.281 \\
50 vs 200 & 1.000 & 0.033 & 0.023 & 1.000 \\
100 vs 150 & 1.000 & 1.000 & 1.000 & 1.000 \\
100 vs 200 & 1.000 & 0.252 & 0.001 & 1.000 \\
150 vs 200 & 1.000 & 0.056 & 0.000 & 1.000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Edge-Cloud Partition Models) with Edge-Cloud BW = 100Mbps}
\label{tab:conover_edge_cloud_partition_ec100}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0028, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0004.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.363 & 0.251 & 1.000 \\
1 vs 50 & 0.002 & 0.001 & 0.000 & 0.000 \\
1 vs 100 & 0.001 & 0.000 & 0.000 & 0.000 \\
1 vs 150 & 0.003 & 0.000 & 0.000 & 0.000 \\
1 vs 200 & 1.000 & 0.000 & 0.000 & 0.001 \\
10 vs 50 & 1.000 & 0.363 & 0.251 & 0.005 \\
10 vs 100 & 1.000 & 0.000 & 0.000 & 0.007 \\
10 vs 150 & 1.000 & 0.000 & 0.000 & 0.000 \\
10 vs 200 & 0.083 & 0.000 & 0.000 & 0.085 \\
50 vs 100 & 1.000 & 0.000 & 0.000 & 1.000 \\
50 vs 150 & 1.000 & 0.000 & 0.001 & 1.000 \\
50 vs 200 & 0.138 & 0.024 & 0.010 & 1.000 \\
100 vs 150 & 1.000 & 1.000 & 0.760 & 1.000 \\
100 vs 200 & 0.095 & 0.993 & 0.123 & 1.000 \\
150 vs 200 & 0.226 & 1.000 & 1.000 & 0.118 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Edge-Cloud Partition Models) with Edge-Cloud BW = 150Mbps}
\label{tab:conover_edge_cloud_partition_ec150}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0014, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0008.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.009 & 0.354 & 0.272 & 1.000 \\
1 vs 50 & 0.000 & 0.001 & 0.001 & 0.002 \\
1 vs 100 & 0.008 & 0.000 & 0.000 & 0.000 \\
1 vs 150 & 0.000 & 0.000 & 0.000 & 0.000 \\
1 vs 200 & 0.724 & 0.000 & 0.000 & 0.000 \\
10 vs 50 & 1.000 & 0.354 & 0.272 & 0.100 \\
10 vs 100 & 1.000 & 0.000 & 0.000 & 0.006 \\
10 vs 150 & 0.915 & 0.000 & 0.000 & 0.003 \\
10 vs 200 & 1.000 & 0.000 & 0.000 & 0.006 \\
50 vs 100 & 1.000 & 0.001 & 0.000 & 1.000 \\
50 vs 150 & 1.000 & 0.000 & 0.000 & 1.000 \\
50 vs 200 & 0.017 & 0.018 & 0.031 & 1.000 \\
100 vs 150 & 1.000 & 1.000 & 1.000 & 1.000 \\
100 vs 200 & 1.000 & 1.000 & 0.341 & 1.000 \\
150 vs 200 & 0.013 & 0.538 & 0.341 & 1.000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Edge-Cloud Partition Models) with Edge-Cloud BW = 200Mbps}
\label{tab:conover_edge_cloud_partition_ec200}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0011, ResNet = 0.0002, ResNext = 0.0001, DUC = 0.0006.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.002 & 0.840 & 0.120 & 1.000 \\
1 vs 50 & 0.485 & 0.002 & 0.000 & 0.000 \\
1 vs 100 & 0.000 & 0.000 & 0.000 & 0.001 \\
1 vs 150 & 0.000 & 0.000 & 0.000 & 0.000 \\
1 vs 200 & 0.040 & 0.000 & 0.000 & 0.000 \\
10 vs 50 & 0.427 & 0.301 & 0.120 & 0.023 \\
10 vs 100 & 1.000 & 0.000 & 0.000 & 0.069 \\
10 vs 150 & 1.000 & 0.000 & 0.000 & 0.003 \\
10 vs 200 & 1.000 & 0.001 & 0.000 & 0.000 \\
50 vs 100 & 0.012 & 0.038 & 0.000 & 1.000 \\
50 vs 150 & 0.012 & 0.004 & 0.000 & 1.000 \\
50 vs 200 & 1.000 & 0.301 & 0.012 & 1.000 \\
100 vs 150 & 1.000 & 1.000 & 0.344 & 1.000 \\
100 vs 200 & 0.167 & 1.000 & 1.000 & 0.721 \\
150 vs 200 & 0.167 & 1.000 & 0.005 & 1.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.774 & 0.631 & 0.001 \\
10 vs 100 & 0.001 & 0.037 & 0.001 & 0.001 \\
10 vs 150 & 0.001 & 0.122 & 0.774 & 0.001 \\
10 vs 200 & 0.001 & 0.378 & 0.631 & 0.001 \\
50 vs 100 & 0.037 & 0.631 & 0.016 & 0.001 \\
50 vs 150 & 0.016 & 0.774 & 0.924 & 0.001 \\
50 vs 200 & 0.016 & 0.924 & 0.774 & 0.001 \\
100 vs 150 & 0.071 & 0.378 & 0.016 & 0.005 \\
100 vs 200 & 0.071 & 0.189 & 0.016 & 0.001 \\
150 vs 200 & 0.924 & 0.378 & 0.774 & 0.497 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.924 & 0.189 & 0.001 \\
10 vs 100 & 0.001 & 0.631 & 0.275 & 0.001 \\
10 vs 150 & 0.001 & 0.924 & 0.275 & 0.001 \\
10 vs 200 & 0.001 & 0.924 & 0.001 & 0.001 \\
50 vs 100 & 0.001 & 0.631 & 0.631 & 0.001 \\
50 vs 150 & 0.001 & 0.924 & 0.016 & 0.001 \\
50 vs 200 & 0.005 & 0.497 & 0.071 & 0.001 \\
100 vs 150 & 0.774 & 0.924 & 0.071 & 0.001 \\
100 vs 200 & 0.497 & 0.275 & 0.924 & 0.001 \\
150 vs 200 & 0.497 & 0.631 & 0.001 & 0.001 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.071 & 0.924 & 0.001 \\
10 vs 100 & 0.001 & 0.001 & 0.071 & 0.001 \\
10 vs 150 & 0.001 & 0.016 & 0.275 & 0.001 \\
10 vs 200 & 0.001 & 0.631 & 0.016 & 0.001 \\
50 vs 100 & 0.001 & 0.071 & 0.071 & 0.001 \\
50 vs 150 & 0.001 & 0.378 & 0.122 & 0.001 \\
50 vs 200 & 0.001 & 0.378 & 0.001 & 0.001 \\
100 vs 150 & 0.071 & 0.631 & 0.774 & 0.001 \\
100 vs 200 & 0.122 & 0.016 & 0.924 & 0.001 \\
150 vs 200 & 0.001 & 0.275 & 0.631 & 0.001 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Mobile-Cloud Quantized Early Exit Partition Models) with Mobile-Edge BW = 100Mbps}
\label{tab:conover_mobile_cloud_quantized_earlyexit_partition_me100}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0001, ResNet = 0.0195, ResNext = 0.0131, DUC = 0.0000.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.924 & 0.631 & 0.001 \\
10 vs 100 & 0.001 & 0.924 & 0.275 & 0.001 \\
10 vs 150 & 0.001 & 0.924 & 0.631 & 0.001 \\
10 vs 200 & 0.001 & 0.378 & 0.631 & 0.001 \\
50 vs 100 & 0.001 & 0.631 & 0.189 & 0.001 \\
50 vs 150 & 0.001 & 0.497 & 0.774 & 0.001 \\
50 vs 200 & 0.001 & 0.189 & 0.378 & 0.001 \\
100 vs 150 & 0.774 & 0.774 & 0.378 & 0.001 \\
100 vs 200 & 0.275 & 0.631 & 0.122 & 0.001 \\
150 vs 200 & 0.189 & 0.378 & 0.774 & 0.001 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Mobile-Cloud Quantized Early Exit Partition Models) with Mobile-Edge BW = 150Mbps}
\label{tab:conover_mobile_cloud_quantized_earlyexit_partition_me150}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0001, ResNet = 0.0173, ResNext = 0.0081, DUC = 0.0000.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.631 & 0.924 & 0.001 \\
10 vs 100 & 0.001 & 0.378 & 0.071 & 0.001 \\
10 vs 150 & 0.001 & 0.924 & 0.924 & 0.001 \\
10 vs 200 & 0.001 & 0.631 & 0.378 & 0.001 \\
50 vs 100 & 0.001 & 0.378 & 0.037 & 0.001 \\
50 vs 150 & 0.001 & 0.378 & 0.774 & 0.001 \\
50 vs 200 & 0.001 & 0.275 & 0.924 & 0.001 \\
100 vs 150 & 0.016 & 0.497 & 0.189 & 0.001 \\
100 vs 200 & 0.122 & 0.774 & 0.122 & 0.001 \\
150 vs 200 & 0.774 & 0.378 & 0.774 & 0.001 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Mobile-Cloud Quantized Early Exit Partition Models) with Mobile-Edge BW = 200Mbps}
\label{tab:conover_mobile_cloud_quantized_earlyexit_partition_me200}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0002, ResNet = 0.0184, ResNext = 0.0234, DUC = 0.0000.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.774 & 0.497 & 0.001 \\
10 vs 100 & 0.001 & 0.924 & 0.774 & 0.001 \\
10 vs 150 & 0.001 & 0.378 & 0.497 & 0.001 \\
10 vs 200 & 0.001 & 0.924 & 0.924 & 0.001 \\
50 vs 100 & 0.122 & 0.378 & 0.378 & 0.001 \\
50 vs 150 & 0.071 & 0.497 & 0.924 & 0.001 \\
50 vs 200 & 0.037 & 0.774 & 0.378 & 0.001 \\
100 vs 150 & 0.001 & 0.189 & 0.631 & 0.001 \\
100 vs 200 & 0.122 & 0.924 & 0.924 & 0.001 \\
150 vs 200 & 0.497 & 0.378 & 0.774 & 0.001 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Mobile-Cloud Quantized Early Exit Partition Models) with Edge-Cloud BW = 1Mbps}
\label{tab:conover_mobile_cloud_quantized_earlyexit_partition_ec1}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0172, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0005.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.275 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.924 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.275 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.924 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.497 & 0.001 & 0.001 & 0.122 \\
50 vs 150 & 0.497 & 0.001 & 0.001 & 0.122 \\
50 vs 200 & 0.497 & 0.001 & 0.001 & 0.037 \\
100 vs 150 & 0.497 & 0.774 & 0.924 & 0.924 \\
100 vs 200 & 0.497 & 0.924 & 0.924 & 0.774 \\
150 vs 200 & 0.378 & 0.774 & 0.924 & 0.631 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Mobile-Cloud Quantized Early Exit Partition Models) with Edge-Cloud BW = 10Mbps}
\label{tab:conover_mobile_cloud_quantized_earlyexit_partition_ec10}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0045, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0002.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.037 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.631 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.071 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.378 & 0.001 & 0.001 & 0.189 \\
50 vs 150 & 0.275 & 0.001 & 0.001 & 0.924 \\
50 vs 200 & 0.275 & 0.001 & 0.001 & 0.001 \\
100 vs 150 & 0.189 & 0.774 & 0.378 & 0.497 \\
100 vs 200 & 0.122 & 0.378 & 0.275 & 0.631 \\
150 vs 200 & 0.774 & 0.122 & 0.275 & 0.001 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Mobile-Cloud Quantized Early Exit Partition Models) with Edge-Cloud BW = 50Mbps}
\label{tab:conover_mobile_cloud_quantized_earlyexit_partition_ec50}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0138, ResNet = 0.0001, ResNext = 0.0000, DUC = 0.0004.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.497 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.924 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.924 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.189 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.631 & 0.001 & 0.001 & 0.071 \\
50 vs 150 & 0.631 & 0.001 & 0.001 & 0.071 \\
50 vs 200 & 0.774 & 0.001 & 0.001 & 0.122 \\
100 vs 150 & 0.497 & 0.497 & 0.497 & 0.774 \\
100 vs 200 & 0.189 & 0.037 & 0.001 & 0.275 \\
150 vs 200 & 0.122 & 0.071 & 0.001 & 0.378 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Mobile-Cloud Quantized Early Exit Partition Models) with Edge-Cloud BW = 100Mbps}
\label{tab:conover_mobile_cloud_quantized_earlyexit_partition_ec100}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0028, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0004.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.924 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.774 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.497 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.005 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.924 & 0.001 & 0.001 & 0.774 \\
50 vs 150 & 0.924 & 0.001 & 0.001 & 0.189 \\
50 vs 200 & 0.016 & 0.001 & 0.001 & 0.497 \\
100 vs 150 & 0.774 & 0.924 & 0.071 & 0.189 \\
100 vs 200 & 0.016 & 0.189 & 0.122 & 0.378 \\
150 vs 200 & 0.016 & 0.189 & 0.378 & 0.016 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Mobile-Cloud Quantized Early Exit Partition Models) with Edge-Cloud BW = 150Mbps}
\label{tab:conover_mobile_cloud_quantized_earlyexit_partition_ec150}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0014, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0008.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.924 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.037 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.037 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.189 & 0.001 & 0.001 & 0.497 \\
50 vs 150 & 0.924 & 0.001 & 0.001 & 0.275 \\
50 vs 200 & 0.005 & 0.001 & 0.001 & 0.275 \\
100 vs 150 & 0.275 & 0.497 & 0.924 & 0.774 \\
100 vs 200 & 0.189 & 0.378 & 0.071 & 0.774 \\
150 vs 200 & 0.005 & 0.122 & 0.122 & 0.924 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Mobile-Cloud Quantized Early Exit Partition Models) with Edge-Cloud BW = 200Mbps}
\label{tab:conover_mobile_cloud_quantized_earlyexit_partition_ec200}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0011, ResNet = 0.0002, ResNext = 0.0001, DUC = 0.0006.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.378 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.189 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.001 & 0.016 & 0.001 & 0.631 \\
50 vs 150 & 0.037 & 0.001 & 0.001 & 0.497 \\
50 vs 200 & 0.122 & 0.071 & 0.001 & 0.189 \\
100 vs 150 & 0.774 & 0.631 & 0.122 & 0.275 \\
100 vs 200 & 0.005 & 0.631 & 0.275 & 0.189 \\
150 vs 200 & 0.071 & 0.189 & 0.005 & 0.378 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Edge-Cloud Quantized Early Exit Partition Models) with Mobile-Edge BW = 1Mbps}
\label{tab:conover_edge_cloud_quantized_earlyexit_partition_me1}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0001, ResNet = 0.0137, ResNext = 0.0080, DUC = 0.0000.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.378 & 0.924 & 0.001 \\
10 vs 100 & 0.001 & 0.774 & 0.378 & 0.001 \\
10 vs 150 & 0.001 & 0.774 & 0.275 & 0.001 \\
10 vs 200 & 0.001 & 0.631 & 0.774 & 0.001 \\
50 vs 100 & 0.001 & 0.071 & 0.378 & 0.001 \\
50 vs 150 & 0.001 & 0.924 & 0.037 & 0.001 \\
50 vs 200 & 0.001 & 0.774 & 0.497 & 0.001 \\
100 vs 150 & 0.016 & 0.275 & 0.774 & 0.001 \\
100 vs 200 & 0.037 & 0.189 & 0.275 & 0.001 \\
150 vs 200 & 0.774 & 0.774 & 0.037 & 0.016 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Edge-Cloud Quantized Early Exit Partition Models) with Mobile-Edge BW = 10Mbps}
\label{tab:conover_edge_cloud_quantized_earlyexit_partition_me10}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0001, ResNet = 0.0242, ResNext = 0.0188, DUC = 0.0000.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.378 & 0.497 & 0.001 \\
10 vs 100 & 0.001 & 0.924 & 0.497 & 0.001 \\
10 vs 150 & 0.001 & 0.378 & 0.774 & 0.001 \\
10 vs 200 & 0.001 & 0.924 & 0.189 & 0.001 \\
50 vs 100 & 0.001 & 0.631 & 0.631 & 0.001 \\
50 vs 150 & 0.001 & 0.924 & 0.774 & 0.001 \\
50 vs 200 & 0.001 & 0.378 & 0.631 & 0.001 \\
100 vs 150 & 0.001 & 0.924 & 0.378 & 0.001 \\
100 vs 200 & 0.774 & 0.774 & 0.631 & 0.001 \\
150 vs 200 & 0.037 & 0.631 & 0.497 & 0.001 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Edge-Cloud Quantized Early Exit Partition Models) with Mobile-Edge BW = 50Mbps}
\label{tab:conover_edge_cloud_quantized_earlyexit_partition_me50}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0000, ResNet = 0.0010, ResNext = 0.0003, DUC = 0.0000.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.497 & 0.631 & 0.001 \\
10 vs 100 & 0.001 & 0.037 & 0.001 & 0.001 \\
10 vs 150 & 0.001 & 0.005 & 0.001 & 0.001 \\
10 vs 200 & 0.001 & 0.005 & 0.924 & 0.001 \\
50 vs 100 & 0.001 & 0.189 & 0.001 & 0.001 \\
50 vs 150 & 0.001 & 0.016 & 0.016 & 0.001 \\
50 vs 200 & 0.001 & 0.037 & 0.924 & 0.001 \\
100 vs 150 & 0.001 & 0.924 & 0.378 & 0.001 \\
100 vs 200 & 0.122 & 0.189 & 0.001 & 0.001 \\
150 vs 200 & 0.001 & 0.497 & 0.005 & 0.037 \\
\bottomrule
\end{tabular}
\end{table}

\clearpage
\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Edge-Cloud Quantized Early Exit Partition Models) with Mobile-Edge BW = 100Mbps}
\label{tab:conover_edge_cloud_quantized_earlyexit_partition_me100}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0001, ResNet = 0.0052, ResNext = 0.0065, DUC = 0.0000.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.774 & 0.378 & 0.001 \\
10 vs 100 & 0.001 & 0.122 & 0.037 & 0.001 \\
10 vs 150 & 0.001 & 0.189 & 0.378 & 0.001 \\
10 vs 200 & 0.001 & 0.378 & 0.378 & 0.001 \\
50 vs 100 & 0.001 & 0.631 & 0.037 & 0.001 \\
50 vs 150 & 0.001 & 0.275 & 0.774 & 0.001 \\
50 vs 200 & 0.001 & 0.774 & 0.924 & 0.001 \\
100 vs 150 & 0.189 & 0.001 & 0.122 & 0.001 \\
100 vs 200 & 0.037 & 0.924 & 0.378 & 0.001 \\
150 vs 200 & 0.774 & 0.122 & 0.631 & 0.001 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Edge-Cloud Quantized Early Exit Partition Models) with Mobile-Edge BW = 150Mbps}
\label{tab:conover_edge_cloud_quantized_earlyexit_partition_me150}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0001, ResNet = 0.0170, ResNext = 0.0125, DUC = 0.0000.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.631 & 0.189 & 0.001 \\
10 vs 100 & 0.001 & 0.774 & 0.631 & 0.001 \\
10 vs 150 & 0.001 & 0.497 & 0.631 & 0.001 \\
10 vs 200 & 0.001 & 0.631 & 0.016 & 0.001 \\
50 vs 100 & 0.001 & 0.774 & 0.774 & 0.001 \\
50 vs 150 & 0.001 & 0.497 & 0.774 & 0.001 \\
50 vs 200 & 0.001 & 0.631 & 0.631 & 0.001 \\
100 vs 150 & 0.016 & 0.275 & 0.774 & 0.001 \\
100 vs 200 & 0.001 & 0.774 & 0.497 & 0.001 \\
150 vs 200 & 0.774 & 0.122 & 0.497 & 0.189 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Edge-Cloud Quantized Early Exit Partition Models) with Mobile-Edge BW = 200Mbps}
\label{tab:conover_edge_cloud_quantized_earlyexit_partition_me200}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0001, ResNet = 0.0214, ResNext = 0.0218, DUC = 0.0000.

\begin{tabular}{lcccc}
\toprule
Edge-Cloud BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.275 & 0.924 & 0.001 \\
10 vs 100 & 0.001 & 0.774 & 0.378 & 0.001 \\
10 vs 150 & 0.001 & 0.631 & 0.497 & 0.001 \\
10 vs 200 & 0.001 & 0.497 & 0.631 & 0.001 \\
50 vs 100 & 0.001 & 0.497 & 0.497 & 0.001 \\
50 vs 150 & 0.001 & 0.631 & 0.497 & 0.001 \\
50 vs 200 & 0.001 & 0.378 & 0.631 & 0.001 \\
100 vs 150 & 0.016 & 0.924 & 0.631 & 0.001 \\
100 vs 200 & 0.001 & 0.924 & 0.497 & 0.001 \\
150 vs 200 & 0.924 & 0.924 & 0.774 & 0.005 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Edge-Cloud Quantized Early Exit Partition Models) with Edge-Cloud BW = 1Mbps}
\label{tab:conover_edge_cloud_quantized_earlyexit_partition_ec1}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0081, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0005.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.016 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.631 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.924 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.378 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.497 & 0.001 & 0.001 & 0.774 \\
50 vs 150 & 0.071 & 0.001 & 0.001 & 0.924 \\
50 vs 200 & 0.275 & 0.001 & 0.001 & 0.189 \\
100 vs 150 & 0.378 & 0.378 & 0.071 & 0.497 \\
100 vs 200 & 0.774 & 0.122 & 0.378 & 0.071 \\
150 vs 200 & 0.631 & 0.275 & 0.189 & 0.071 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Edge-Cloud Quantized Early Exit Partition Models) with Edge-Cloud BW = 10Mbps}
\label{tab:conover_edge_cloud_quantized_earlyexit_partition_ec10}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0002, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0006.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.924 & 0.001 & 0.001 & 0.631 \\
50 vs 150 & 0.016 & 0.001 & 0.001 & 0.122 \\
50 vs 200 & 0.631 & 0.122 & 0.001 & 0.378 \\
100 vs 150 & 0.071 & 0.774 & 0.378 & 0.189 \\
100 vs 200 & 0.275 & 0.071 & 0.497 & 0.497 \\
150 vs 200 & 0.005 & 0.001 & 0.037 & 0.774 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Edge-Cloud Quantized Early Exit Partition Models) with Edge-Cloud BW = 50Mbps}
\label{tab:conover_edge_cloud_quantized_earlyexit_partition_ec50}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0008, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0002.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.016 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.037 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.497 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.189 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.001 & 0.001 & 0.001 & 0.037 \\
50 vs 150 & 0.071 & 0.001 & 0.001 & 0.071 \\
50 vs 200 & 0.275 & 0.001 & 0.001 & 0.016 \\
100 vs 150 & 0.275 & 0.774 & 0.497 & 0.378 \\
100 vs 200 & 0.005 & 0.005 & 0.016 & 0.189 \\
150 vs 200 & 0.189 & 0.001 & 0.189 & 0.275 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Edge-Cloud Quantized Early Exit Partition Models) with Edge-Cloud BW = 100Mbps}
\label{tab:conover_edge_cloud_quantized_earlyexit_partition_ec100}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0058, ResNet = 0.0001, ResNext = 0.0001, DUC = 0.0003.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.774 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.631 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.497 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.016 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.774 & 0.001 & 0.001 & 0.497 \\
50 vs 150 & 0.378 & 0.001 & 0.001 & 0.122 \\
50 vs 200 & 0.071 & 0.001 & 0.001 & 0.275 \\
100 vs 150 & 0.774 & 0.774 & 0.122 & 0.037 \\
100 vs 200 & 0.071 & 0.001 & 0.001 & 0.631 \\
150 vs 200 & 0.189 & 0.016 & 0.071 & 0.037 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Edge-Cloud Quantized Early Exit Partition Models) with Edge-Cloud BW = 150Mbps}
\label{tab:conover_edge_cloud_quantized_earlyexit_partition_ec150}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0011, ResNet = 0.0001, ResNext = 0.0000, DUC = 0.0002.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.189 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.378 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.924 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.071 & 0.001 & 0.001 & 0.001 \\
50 vs 150 & 0.122 & 0.001 & 0.001 & 0.924 \\
50 vs 200 & 0.001 & 0.001 & 0.001 & 0.924 \\
100 vs 150 & 0.497 & 0.774 & 0.774 & 0.016 \\
100 vs 200 & 0.071 & 0.071 & 0.001 & 0.037 \\
150 vs 200 & 0.071 & 0.189 & 0.001 & 0.924 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[!htbp]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Edge-Cloud Quantized Early Exit Partition Models) with Edge-Cloud BW = 200Mbps}
\label{tab:conover_edge_cloud_quantized_earlyexit_partition_ec200}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0045, ResNet = 0.0000, ResNext = 0.0001, DUC = 0.0006.
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNext & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.774 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.378 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.071 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.924 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.631 & 0.001 & 0.001 & 0.924 \\
50 vs 150 & 0.005 & 0.001 & 0.001 & 0.631 \\
50 vs 200 & 0.924 & 0.001 & 0.001 & 0.122 \\
100 vs 150 & 0.275 & 0.631 & 0.122 & 0.774 \\
100 vs 200 & 0.497 & 0.001 & 0.037 & 0.071 \\
150 vs 200 & 0.016 & 0.001 & 0.071 & 0.275 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Mobile Identity Models) comparing Mobile Bandwidths}
\label{tab:conover_mobile_identity}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0248, ResNet = 0.0008, ResNeXt = 0.0004, DUC = 0.0003.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNeXt & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.924 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.497 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.924 & 0.001 & 0.001 & 0.005 \\
10 vs 200 & 0.924 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.497 & 0.774 & 0.189 & 0.071 \\
50 vs 150 & 0.774 & 0.774 & 0.122 & 0.924 \\
50 vs 200 & 0.774 & 0.189 & 0.037 & 0.497 \\
100 vs 150 & 0.378 & 0.774 & 0.774 & 0.016 \\
100 vs 200 & 0.631 & 0.497 & 0.275 & 0.001 \\
150 vs 200 & 0.497 & 0.378 & 0.497 & 0.774 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Mobile Quantized Models) comparing Mobile Bandwidths}
\label{tab:conover_mobile_quantized}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0018, ResNet = 0.0013, ResNeXt = 0.0006, DUC = 0.0011.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNeXt & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.631 & 0.005 & 0.001 & 0.001 \\
10 vs 100 & 0.497 & 0.005 & 0.001 & 0.001 \\
10 vs 150 & 0.275 & 0.001 & 0.001 & 0.005 \\
10 vs 200 & 0.774 & 0.001 & 0.001 & 0.016 \\
50 vs 100 & 0.189 & 0.924 & 0.122 & 0.924 \\
50 vs 150 & 0.001 & 0.631 & 0.189 & 0.189 \\
50 vs 200 & 0.774 & 0.497 & 0.275 & 0.497 \\
100 vs 150 & 0.001 & 0.774 & 0.924 & 0.189 \\
100 vs 200 & 0.275 & 0.774 & 0.378 & 0.774 \\
150 vs 200 & 0.001 & 0.275 & 0.631 & 0.924 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Mobile Early Exit Models) comparing Mobile Bandwidths}
\label{tab:conover_mobile_earlyexit}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0004, ResNet = 0.0001, ResNeXt = 0.0002, DUC = 0.0003.
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNeXt & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.497 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.071 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.774 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.071 & 0.001 & 0.924 & 0.005 \\
50 vs 150 & 0.189 & 0.001 & 0.001 & 0.497 \\
50 vs 200 & 0.001 & 0.001 & 0.122 & 0.924 \\
100 vs 150 & 0.189 & 0.631 & 0.005 & 0.631 \\
100 vs 200 & 0.001 & 0.774 & 0.071 & 0.005 \\
150 vs 200 & 0.001 & 0.631 & 0.378 & 0.378 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Mobile Quantized Early Exit Models) comparing Mobile Bandwidths}
\label{tab:conover_mobile_quantized_earlyexit}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0022, ResNet = 0.0008, ResNeXt = 0.0001, DUC = 0.0009.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNeXt & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.189 & 0.071 & 0.001 & 0.001 \\
10 vs 100 & 0.189 & 0.001 & 0.001 & 0.005 \\
10 vs 150 & 0.275 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.275 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.497 & 0.189 & 0.924 & 0.924 \\
50 vs 150 & 0.005 & 0.275 & 0.001 & 0.122 \\
50 vs 200 & 0.924 & 0.122 & 0.001 & 0.924 \\
100 vs 150 & 0.005 & 0.924 & 0.122 & 0.189 \\
100 vs 200 & 0.497 & 0.378 & 0.016 & 0.631 \\
150 vs 200 & 0.037 & 0.497 & 0.122 & 0.774 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Edge Identity Models) comparing Mobile-Edge Bandwidths}
\label{tab:conover_edge_identity}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0132, ResNet = 0.0003, ResNeXt = 0.0002, DUC = 0.0005.
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNeXt & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.924 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.378 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.631 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.275 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.631 & 0.924 & 0.001 & 0.071 \\
50 vs 150 & 0.378 & 0.071 & 0.122 & 0.378 \\
50 vs 200 & 0.378 & 0.001 & 0.001 & 0.924 \\
100 vs 150 & 0.378 & 0.275 & 0.924 & 0.497 \\
100 vs 200 & 0.122 & 0.189 & 0.631 & 0.122 \\
150 vs 200 & 0.631 & 0.924 & 0.924 & 0.378 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Edge Quantized Models) comparing Mobile-Edge Bandwidths}
\label{tab:conover_edge_quantized}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0250, ResNet = 0.0003, ResNeXt = 0.0002, DUC = 0.0008.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNeXt & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.497 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.497 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.497 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.924 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.774 & 0.016 & 0.016 & 0.497 \\
50 vs 150 & 0.631 & 0.071 & 0.016 & 0.497 \\
50 vs 200 & 0.774 & 0.016 & 0.016 & 0.631 \\
100 vs 150 & 0.497 & 0.774 & 0.378 & 0.275 \\
100 vs 200 & 0.631 & 0.774 & 0.275 & 0.497 \\
150 vs 200 & 0.924 & 0.631 & 0.631 & 0.774 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Edge Early Exit Models) comparing Mobile-Edge Bandwidths}
\label{tab:conover_edge_earlyexit}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0142, ResNet = 0.0002, ResNeXt = 0.0002, DUC = 0.0005.

\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNeXt & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.497 & 0.001 & 0.001 & 0.005 \\
10 vs 100 & 0.275 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.924 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.774 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.774 & 0.001 & 0.001 & 0.631 \\
50 vs 150 & 0.189 & 0.005 & 0.001 & 0.378 \\
50 vs 200 & 0.497 & 0.071 & 0.037 & 0.122 \\
100 vs 150 & 0.189 & 0.189 & 0.924 & 0.497 \\
100 vs 200 & 0.378 & 0.497 & 0.378 & 0.122 \\
150 vs 200 & 0.631 & 0.631 & 0.924 & 0.037 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Edge Quantized Early Exit Models) comparing Mobile-Edge Bandwidths}
\label{tab:conover_edge_quantized_earlyexit}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0145, ResNet = 0.0010, ResNeXt = 0.0001, DUC = 0.0001.
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNeXt & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.774 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.924 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.122 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.378 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.924 & 0.924 & 0.001 & 0.122 \\
50 vs 150 & 0.189 & 0.378 & 0.001 & 0.378 \\
50 vs 200 & 0.924 & 0.378 & 0.001 & 0.001 \\
100 vs 150 & 0.497 & 0.774 & 0.071 & 0.275 \\
100 vs 200 & 0.924 & 0.774 & 0.275 & 0.071 \\
150 vs 200 & 0.189 & 0.924 & 0.924 & 0.001 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Mobile-Edge Partition Models) comparing Mobile-Edge Bandwidths}
\label{tab:conover_mobile_edge_partition}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0001, ResNet = 0.0003, ResNeXt = 0.0001, DUC = 0.0000.
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNeXt & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.001 & 0.071 & 0.016 & 0.001 \\
50 vs 150 & 0.001 & 0.016 & 0.037 & 0.001 \\
50 vs 200 & 0.001 & 0.071 & 0.001 & 0.001 \\
100 vs 150 & 0.378 & 0.774 & 0.378 & 0.001 \\
100 vs 200 & 0.275 & 0.631 & 0.001 & 0.001 \\
150 vs 200 & 0.924 & 0.378 & 0.378 & 0.001 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\caption{Pairwise Conover post-hoc p-values for RQ6 (Mobile-Edge Quantized Early Exit Partition Models) comparing Mobile-Edge Bandwidths}
\label{tab:conover_mobile_edge_quantized_earlyexit_partition}
\smallskip
Kruskal-Wallis p-values for each model: FCN = 0.0001, ResNet = 0.0002, ResNeXt = 0.0001, DUC = 0.0001.
\begin{tabular}{lcccc}
\toprule
Mobile-Edge BW Pair & FCN & ResNet & ResNeXt & DUC \\
\midrule
1 vs 10 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
1 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 50 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 100 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 150 & 0.001 & 0.001 & 0.001 & 0.001 \\
10 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
50 vs 100 & 0.001 & 0.037 & 0.001 & 0.001 \\
50 vs 150 & 0.001 & 0.016 & 0.001 & 0.001 \\
50 vs 200 & 0.001 & 0.001 & 0.001 & 0.001 \\
100 vs 150 & 0.275 & 0.378 & 0.497 & 0.924 \\
100 vs 200 & 0.037 & 0.378 & 0.924 & 0.005 \\
150 vs 200 & 0.378 & 0.924 & 0.774 & 0.001 \\
\bottomrule
\end{tabular}
